Scheduling Virtual Conferences Fairly: Achieving Equitable Participant and Speaker Satisfaction

Recently, almost all conferences have moved to virtual mode due to the pandemic-induced restrictions on travel and social gathering. Contrary to in-person conferences, virtual conferences face the challenge of efficiently scheduling talks, accounting for the availability of participants from different timezones and their interests in attending different talks. A natural objective for conference organizers is to maximize efficiency, e.g., total expected audience participation across all talks. However, we show that optimizing for efficiency alone can result in an unfair virtual conference schedule, where individual utilities for participants and speakers can be highly unequal. To address this, we formally define fairness notions for participants and speakers, and derive suitable objectives to account for them. As the efficiency and fairness objectives can be in conflict with each other, we propose a joint optimization framework that allows conference organizers to design schedules that balance (i.e., allow trade-offs) among efficiency, participant fairness and speaker fairness objectives. While the optimization problem can be solved using integer programming to schedule smaller conferences, we provide two scalable techniques to cater to bigger conferences. Extensive evaluations over multiple real-world datasets show the efficacy and flexibility of our proposed approaches.

==> figures/fatrec_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=1,
ymin=200, ymax=400,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={200,300,400,500},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 347.0)
	(0.1, 347.0)
	(0.2, 347.0)
	(0.3, 334.0)
	(0.4, 310.0)
	(0.5, 310.0)
	(0.6, 310.0)
	(0.7, 310.0)
	(0.8, 310.0)
	(0.9, 310.0)
	(1, 310.0)
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{347.0};

% PFair
\addplot[color=teal,ultra thick]{269.0};

% SFair
\addplot[color=orange,ultra thick]{347.0};

% IAM 
\addplot[dashed,color=black,ultra thick]{347.0};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=1,
ymin=200, ymax=400,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={200,300,400,500},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 309.0)
	(0.1, 310.0)
	(0.2, 310.0)
	(0.3, 310.0)
	(0.4, 310.0)
	(0.5, 310.0)
	(0.6, 310.0)
	(0.7, 310.0)
	(0.8, 310.0)
	(0.9, 334.0)
	(1, 334.0)
	
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{347.0};

% PFair
\addplot[color=teal,ultra thick]{269.0};

% SFair
\addplot[color=orange,ultra thick]{347.0};

% IAM 
\addplot[dashed,color=black,ultra thick]{347.0};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_contiguity.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={\#ContiguousTalks},
ylabel={Frequency},
xmin=0.5, xmax=10.5,
ymin=0, ymax=6,
xtick={1,3,5,7,9},
ytick={1,2,3,4,5},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%\addlegendentry{}
% SWM 
\addplot[
color=red,
mark=o,
mark size=2pt
]
coordinates {(1,1)
	(3,1)
	(7,1)
};

% PFair
\addplot[
color=teal,
mark=square,
mark size=2pt
]
coordinates {(1,3)
	(2,4)		
};

% SFair
\addplot[
color=orange,
mark=+,
mark size=3pt
]
coordinates {(1,1)
	(2,2)
	(8,1)
};

% IAM 
\addplot[
color=black,
mark=triangle,
mark size=2pt
]
coordinates {(1,1)
	(10,1)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=x,
mark size=3pt
]
coordinates {(3,1)
	(4,2)
};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_part_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Participants},
ylabel={$NCG$},
xmin=0, xmax=40,
ymin=-0.1, ymax=1.1,
xtick={1,10,20,30,40},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%\addlegendentry{}
% SWM 
\addplot[
color=red,
mark=o,
mark size=1pt
]
coordinates {(1, 0.21808505)
	(2, 0.29648114)
	(3, 0.61189287)
	(4, 0.6412088)
	(5, 0.74206144)
	(6, 0.78643866)
	(7, 0.8309141)
	(8, 0.8677253)
	(9, 0.88497346)
	(10, 0.88618872)
	(11, 0.92515673)
	(12, 0.92903683)
	(13, 0.92950924)
	(14, 0.9853238)
	(15, 0.98696513)
	(16, 0.990296)
	(17, 0.99047311)
	(18, 1.0)
	(19, 1.0)
	(20, 1.0)
	(21, 1.0)
	(22, 1.0)
	(23, 1.0)
	(24, 1.0)
	(25, 1.0)
	(26, 1.0)
	(27, 1.0)
	(28, 1.0)
	(29, 1.0)
	(30, 1.0)
	(31, 1.0)
	(32, 1.0)
	(33, 1.0)
	(34, 1.0)
	(35, 1.0)
	(36, 1.0)
	(37, 1.0)
	(38, 1.0)
	(39, 1.0)
	(40, 1.0)		
};

% PFair
\addplot[
color=teal,
mark=square,
mark size=1pt
]
coordinates {(1, 0.59304469)
	(2, 0.59601621)
	(3, 0.59710184)
	(4, 0.59752246)
	(5, 0.59831283)
	(6, 0.60190187)
	(7, 0.60576514)
	(8, 0.60606542)
	(9, 0.61057632)
	(10, 0.61317925)
	(11, 0.61885096)
	(12, 0.61970774)
	(13, 0.62018425)
	(14, 0.62113412)
	(15, 0.62129988)
	(16, 0.62305699)
	(17, 0.62747468)
	(18, 0.6309377)
	(19, 0.63734227)
	(20, 0.64378098)
	(21, 0.64840267)
	(22, 0.64963625)
	(23, 0.65100064)
	(24, 0.65367185)
	(25, 0.65884681)
	(26, 0.66404767)
	(27, 0.66543947)
	(28, 0.66714196)
	(29, 0.66717778)
	(30, 0.66877325)
	(31, 0.66912979)
	(32, 0.67065933)
	(33, 0.674473)
	(34, 0.67648715)
	(35, 0.67750777)
	(36, 0.67830708)
	(37, 0.67861267)
	(38, 0.67914229)
	(39, 0.68084083)
	(40, 0.6843787)		
};

% SFair
\addplot[
color=orange,
mark=+,
mark size=2pt
]
coordinates {(1, 0.21737886)
	(2, 0.21778404)
	(3, 0.24830891)
	(4, 0.25283943)
	(5, 0.28877202)
	(6, 0.36720051)
	(7, 0.36790123)
	(8, 0.44587849)
	(9, 0.4728366)
	(10, 0.47582742)
	(11, 0.47793215)
	(12, 0.49422593)
	(13, 0.51518429)
	(14, 0.52260866)
	(15, 0.52649704)
	(16, 0.5456981)
	(17, 0.54675508)
	(18, 0.68836916)
	(19, 0.69255182)
	(20, 0.70124937)
	(21, 0.71681109)
	(22, 0.80578254)
	(23, 0.95729671)
	(24, 0.95911103)
	(25, 0.9608737)
	(26, 0.96235608)
	(27, 0.96285106)
	(28, 0.96331141)
	(29, 0.96378474)
	(30, 0.96496932)
	(31, 0.96610968)
	(32, 0.96874625)
	(33, 0.96902906)
	(34, 0.96929581)
	(35, 0.97415541)
	(36, 0.97476016)
	(37, 0.97551122)
	(38, 0.97716465)
	(39, 0.97778557)
	(40, 0.9840931)
		
};

% IAM 
\addplot[
color=black,
mark=triangle,
mark size=1pt
]
coordinates {(1, 0.20556897)
	(2, 0.31452946)
	(3, 0.58739952)
	(4, 0.63729011)
	(5, 0.64129289)
	(6, 0.7015062)
	(7, 0.8309141)
	(8, 0.8677253)
	(9, 0.88497346)
	(10, 0.88618872)
	(11, 0.92832667)
	(12, 0.94248955)
	(13, 0.94349213)
	(14, 0.9853238)
	(15, 0.98696513)
	(16, 0.990296)
	(17, 0.99047311)
	(18, 1.0)
	(19, 1.0)
	(20, 1.0)
	(21, 1.0)
	(22, 1.0)
	(23, 1.0)
	(24, 1.0)
	(25, 1.0)
	(26, 1.0)
	(27, 1.0)
	(28, 1.0)
	(29, 1.0)
	(30, 1.0)
	(31, 1.0)
	(32, 1.0)
	(33, 1.0)
	(34, 1.0)
	(35, 1.0)
	(36, 1.0)
	(37, 1.0)
	(38, 1.0)
	(39, 1.0)
	(40, 1.0)
};

%Offline Schedule
\addplot[
color=violet,
mark=o,
mark size=1pt
]
coordinates {(1, 0.0)
	(2, 0.0)
	(3, 0.0)
	(4, 0.0)
	(5, 0.0)
	(6, 0.0)
	(7, 0.0)
	(8, 0.0)
	(9, 0.0)
	(10, 0.0)
	(11, 0.0)
	(12, 0.0)
	(13, 0.0)
	(14, 0.0)
	(15, 0.0)
	(16, 0.0)
	(17, 0.13377304)
	(18, 0.17276783)
	(19, 0.18112169)
	(20, 0.1878082)
	(21, 0.22232939)
	(22, 0.25722979)
	(23, 0.26168774)
	(24, 0.26907415)
	(25, 0.3041177)
	(26, 0.75702531)
	(27, 0.78852266)
	(28, 0.79619886)
	(29, 0.8098352)
	(30, 1.0)
	(31, 1.0)
	(32, 1.0)
	(33, 1.0)
	(34, 1.0)
	(35, 1.0)
	(36, 1.0)
	(37, 1.0)
	(38, 1.0)
	(39, 1.0)
	(40, 1.0)	
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=1.5pt
]
coordinates {(1, 0.55762042)
	(2, 0.55963476)
	(3, 0.56897393)
	(4, 0.5938201)
	(5, 0.59811671)
	(6, 0.60723987)
	(7, 0.60823221)
	(8, 0.62025834)
	(9, 0.62237208)
	(10, 0.62359097)
	(11, 0.63897223)
	(12, 0.64535994)
	(13, 0.65404255)
	(14, 0.65894628)
	(15, 0.66011205)
	(16, 0.6615146)
	(17, 0.66426739)
	(18, 0.66904969)
	(19, 0.67124623)
	(20, 0.68053737)
	(21, 0.68249606)
	(22, 0.68366847)
	(23, 0.68609597)
	(24, 0.68669861)
	(25, 0.68815054)
	(26, 0.69072155)
	(27, 0.6943825)
	(28, 0.699652)
	(29, 0.69991802)
	(30, 0.70090223)
	(31, 0.70770359)
	(32, 0.71359357)
	(33, 0.71647243)
	(34, 0.71715733)
	(35, 0.71835076)
	(36, 0.71836534)
	(37, 0.72536878)
	(38, 0.74624533)
	(39, 0.75024499)
	(40, 0.75084654)	
};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_part_distribution_old.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Participants},
ylabel={$NCG$},
xmin=0, xmax=40,
ymin=-0.1, ymax=1.1,
xtick={1,10,20,30,40},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%\addlegendentry{}
% SWM 
\addplot[
color=red,
mark=o,
mark size=1pt
]
coordinates {(1, 0.4)
	(2, 0.4)
	(3, 0.6)
	(4, 0.6)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)
	(12, 1)
	(13, 1)
	(14, 1)
	(15, 1)
	(16, 1)
	(17, 1)
	(18, 1)
	(19, 1)
	(20, 1)
	(21, 1)
	(22, 1)
	(23, 1)
	(24, 1)
	(25, 1)
	(26, 1)
	(27, 1)
	(28, 1)
	(29, 1)
	(30, 1)
	(31, 1)
	(32, 1)
	(33, 1)
	(34, 1)
	(35, 1)
	(36, 1)
	(37, 1)
	(38, 1)
	(39, 1)
	(40, 1)			
};

% PFair
\addplot[
color=teal,
mark=square,
mark size=1pt
]
coordinates {(1, 0.6)
	(2, 0.6)
	(3, 0.6)
	(4, 0.6)
	(5, 0.6)
	(6, 0.6)
	(7, 0.6)
	(8, 0.6)
	(9, 0.6)
	(10, 0.6)
	(11, 0.6)
	(12, 0.6)
	(13, 0.6)
	(14, 0.6)
	(15, 0.6)
	(16, 0.6)
	(17, 0.6)
	(18, 0.637)
	(19, 0.7)
	(20, 0.7)
	(21, 0.7)
	(22, 0.7)
	(23, 0.7)
	(24, 0.7)
	(25, 0.7)
	(26, 0.7)
	(27, 0.7)
	(28, 0.7)
	(29, 0.7)
	(30, 0.7)
	(31, 0.7)
	(32, 0.7)
	(33, 0.7)
	(34, 0.7)
	(35, 0.7)
	(36, 0.7)
	(37, 0.7)
	(38, 0.7)
	(39, 0.7)
	(40, 0.7)		
};

% SFair
\addplot[
color=orange,
mark=+,
mark size=2pt
]
coordinates {(1, 0.3)
	(2, 0.3)
	(3, 0.7)
	(4, 0.7)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)
	(12, 1)
	(13, 1)
	(14, 1)
	(15, 1)
	(16, 1)
	(17, 1)
	(18, 1)
	(19, 1)
	(20, 1)
	(21, 1)
	(22, 1)
	(23, 1)
	(24, 1)
	(25, 1)
	(26, 1)
	(27, 1)
	(28, 1)
	(29, 1)
	(30, 1)
	(31, 1)
	(32, 1)
	(33, 1)
	(34, 1)
	(35, 1)
	(36, 1)
	(37, 1)
	(38, 1)
	(39, 1)
	(40, 1)
		
};

% IAM 
\addplot[
color=black,
mark=triangle,
mark size=1pt
]
coordinates {(1, 0.2)
	(2, 0.2)
	(3, 0.8)
	(4, 0.8)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)
	(12, 1)
	(13, 1)
	(14, 1)
	(15, 1)
	(16, 1)
	(17, 1)
	(18, 1)
	(19, 1)
	(20, 1)
	(21, 1)
	(22, 1)
	(23, 1)
	(24, 1)
	(25, 1)
	(26, 1)
	(27, 1)
	(28, 1)
	(29, 1)
	(30, 1)
	(31, 1)
	(32, 1)
	(33, 1)
	(34, 1)
	(35, 1)
	(36, 1)
	(37, 1)
	(38, 1)
	(39, 1)
	(40, 1)	
};

%Offline Schedule
\addplot[
color=violet,
mark=o,
mark size=1pt
]
coordinates {(1, 0)
	(2, 0)
	(3, 0)
	(4, 0)
	(5, 0)
	(6, 0)
	(7, 0)
	(8, 0)
	(9, 0)
	(10, 0)
	(11, 0)
	(12, 0)
	(13, 0)
	(14, 0)
	(15, 0)
	(16, 0)
	(17, 0.1)
	(18, 0.1)
	(19, 0.2)
	(20, 0.2)
	(21, 0.2)
	(22, 0.2)
	(23, 0.3)
	(24, 0.3)
	(25, 0.3)
	(26, 0.9)
	(27, 0.9)
	(28, 0.9)
	(29, 0.9)
	(30, 1)
	(31, 1)
	(32, 1)
	(33, 1)
	(34, 1)
	(35, 1)
	(36, 1)
	(37, 1)
	(38, 1)
	(39, 1)
	(40, 1)	
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=1.5pt
]
coordinates {(1, 0.5)
	(2, 0.5)
	(3, 0.5)
	(4, 0.5)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)
	(12, 1)
	(13, 1)
	(14, 1)
	(15, 1)
	(16, 1)
	(17, 1)
	(18, 1)
	(19, 1)
	(20, 1)
	(21, 1)
	(22, 1)
	(23, 1)
	(24, 1)
	(25, 1)
	(26, 1)
	(27, 1)
	(28, 1)
	(29, 1)
	(30, 1)
	(31, 1)
	(32, 1)
	(33, 1)
	(34, 1)
	(35, 1)
	(36, 1)
	(37, 1)
	(38, 1)
	(39, 1)
	(40, 1)	
};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_part_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=1,
ymin=0, ymax=0.2,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.11950867052023124)
	(0.1, 0.11950867052023124)
	(0.2, 0.11950867052023124)
	(0.3, 0.11448948948948949)
	(0.4, 0.030895324904439886)
	(0.5, 0.030895324904439886)
	(0.6, 0.030895324904439886)
	(0.7, 0.030895324904439886)
	(0.8, 0.030895324904439886)
	(0.9, 0.030895324904439886)
	(1, 0.030895324904439886)
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.11950867052023124};

% PFair
\addplot[color=teal,ultra thick]{0.03072493224932248};

% SFair
\addplot[color=orange,ultra thick]{0.11950867052023124};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.11950867052023124};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_part_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=1,
ymin=0, ymax=0.2,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.031885874373341214)
	(0.1, 0.030895324904439886)
	(0.2, 0.030895324904439886)
	(0.3, 0.030895324904439886)
	(0.4, 0.030895324904439886)
	(0.5, 0.030895324904439886)
	(0.6, 0.030895324904439886)
	(0.7, 0.030895324904439886)
	(0.8, 0.030895324904439886)
	(0.9, 0.11448948948948949)
	(1, 0.11448948948948949)
	
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.11950867052023124};

% PFair
\addplot[color=teal,ultra thick]{0.03072493224932248};

% SFair
\addplot[color=orange,ultra thick]{0.11950867052023124};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.11950867052023124};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.5,0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]



%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.865)
	(0.1, 0.865)
	(0.2, 0.865)
	(0.3, 0.8324999999999999)
	(0.4, 0.7729545454545454)
	(0.5, 0.7729545454545454)
	(0.6, 0.7729545454545454)
	(0.7, 0.7729545454545454)
	(0.8, 0.7729545454545454)
	(0.9, 0.7729545454545454)
	(1, 0.7729545454545454)
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.865};

% PFair
\addplot[color=teal,ultra thick]{0.6709090909090909};

% SFair
\addplot[color=orange,ultra thick]{0.865};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.865};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.5,0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.7706818181818182)
	(0.1, 0.7729545454545454)
	(0.2, 0.7729545454545454)
	(0.3, 0.7729545454545454)
	(0.4, 0.7729545454545454)
	(0.5, 0.7729545454545454)
	(0.6, 0.7729545454545454)
	(0.7, 0.7729545454545454)
	(0.8, 0.7729545454545454)
	(0.9, 0.8324999999999999)
	(1, 0.8324999999999999)
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.865};

% PFair
\addplot[color=teal,ultra thick]{0.6709090909090909};

% SFair
\addplot[color=orange,ultra thick]{0.865};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.865};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_spea_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Speakers},
ylabel={$NEC$},
xmin= 0.9, xmax=11.1,
ymin=-0.1, ymax=1.1,
xtick={1,5,10},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
% SWM 
\addplot[
color=red,
mark=o,
mark size=1pt
]
coordinates {(1, 0.69938518)
	(2, 0.76650751)
	(3, 0.77689908)
	(4, 0.82113472)
	(5, 0.86664038)
	(6, 0.94713681)
	(7, 0.95674375)
	(8, 0.97813482)
	(9, 1)
	(10, 1)
	(11, 1)	
};

% PFair
\addplot[
color=teal,
mark=square,
mark size=1pt
]
coordinates {	(1, 0.30377066)
	(2, 0.38238655)
	(3, 0.39637975)
	(4, 0.48184198)
	(5, 0.65564161)
	(6, 0.70630843)
	(7, 0.75880916)
	(8, 0.76228732)
	(9, 0.86664038)
	(10, 0.96582339)
	(11, 1.0)
};

% SFair
\addplot[
color=orange,
mark=+,
mark size=2pt
]
coordinates {(1, 0.60926769)
	(2, 0.6720924)
	(3, 0.67403898)
	(4, 0.68659665)
	(5, 0.68788997)
	(6, 0.70449251)
	(7, 0.71010604)
	(8, 0.78194899)
	(9, 0.78634479)
	(10, 0.81320847)
	(11, 0.8147036)
};

% IAM 
\addplot[
color=black,
mark=triangle,
mark size=1pt
]
coordinates {(1, 0.69938518)
	(2, 0.7568297)
	(3, 0.77689908)
	(4, 0.81320847)
	(5, 0.86664038)
	(6, 0.92893966)
	(7, 0.94713681)
	(8, 0.96820614)
	(9, 0.99219826)
	(10, 0.99553773)
	(11, 1.0)
};

%Offline Schedule
\addplot[
color=violet,
mark=o,
mark size=1pt
]
coordinates {(1, 0.34341429)
	(2, 0.35504806)
	(3, 0.3642569)
	(4, 0.37252576)
	(5, 0.38238655)
	(6, 0.39637975)
	(7, 0.39859711)
	(8, 0.41148822)
	(9, 0.42625964)
	(10, 0.45770886)
	(11, 0.58986725)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=1.5pt
]
coordinates {(1, 0.56274688)
	(2, 0.59311497)
	(3, 0.66307051)
	(4, 0.6720924)
	(5, 0.68659665)
	(6, 0.70449251)
	(7, 0.7089098)
	(8, 0.73585477)
	(9, 0.76650751)
	(10, 0.82650965)
	(11, 0.84866596)
};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_spea_distribution_old.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Speakers},
ylabel={$NEC$},
xmin= 0.9, xmax=11.1,
ymin=-0.1, ymax=1.1,
xtick={1,5,10},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
% SWM 
\addplot[
color=red,
mark=o,
mark size=1pt
]
coordinates {(1, 1)
	(2, 1)
	(3, 1)
	(4, 1)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)		
};

% PFair
\addplot[
color=teal,
mark=square,
mark size=1pt
]
coordinates {	(1, 0.39473684)
	(2, 0.47368421)
	(3, 0.57894737)
	(4, 0.57894737)
	(5, 0.68421053)
	(6, 0.68421053)
	(7, 0.71052632)
	(8, 0.84210526)
	(9, 0.94736842)
	(10, 1)
	(11, 1)
};

% SFair
\addplot[
color=orange,
mark=+,
mark size=2pt
]
coordinates {(1, 1)
	(2, 1)
	(3, 1)
	(4, 1)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)
};

% IAM 
\addplot[
color=black,
mark=triangle,
mark size=1pt
]
coordinates {(1, 1)
	(2, 1)
	(3, 1)
	(4, 1)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)
};

%Offline Schedule
\addplot[
color=violet,
mark=o,
mark size=1pt
]
coordinates {(1, 0)
	(2, 0.34210526)
	(3, 0.39473684)
	(4, 0.39473684)
	(5, 0.39473684)
	(6, 0.39473684)
	(7, 0.39473684)
	(8, 0.39473684)
	(9, 0.47368421)
	(10, 0.57894737)
	(11, 0.57894737)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=1.5pt
]
coordinates {(1, 1)
	(2, 1)
	(3, 1)
	(4, 1)
	(5, 1)
	(6, 1)
	(7, 1)
	(8, 1)
	(9, 1)
	(10, 1)
	(11, 1)
};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_spea_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=1,
ymin=0, ymax=0.25,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.05,0.1,0.15,0.2,0.25},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.05113636363636364)
	(0.1, 0.051136363636363626)
	(0.2, 0.051136363636363646)
	(0.3, 0.07547169811320753)
	(0.4, 0.1105580298663872)
	(0.5, 0.11055802986638721)
	(0.6, 0.1105580298663872)
	(0.7, 0.1105580298663872)
	(0.8, 0.11055802986638719)
	(0.9, 0.1105580298663872)
	(1, 0.11055802986638723)
	
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.05113636363636364};

% PFair
\addplot[color=teal,ultra thick]{0.22845555931057787};

% SFair
\addplot[color=orange,ultra thick]{0.051136363636363646};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.05113636363636364};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_spea_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=1,
ymin=0, ymax=0.25,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.05,0.1,0.15,0.2,0.25},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.2059429243895263)
	(0.1, 0.11055802986638723)
	(0.2, 0.1105580298663872)
	(0.3, 0.1105580298663872)
	(0.4, 0.1105580298663872)
	(0.5, 0.11055802986638721)
	(0.6, 0.1105580298663872)
	(0.7, 0.1105580298663872)
	(0.8, 0.1105580298663872)
	(0.9, 0.07547169811320753)
	(1, 0.07547169811320754)
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.05113636363636364};

% PFair
\addplot[color=teal,ultra thick]{0.22845555931057787};

% SFair
\addplot[color=orange,ultra thick]{0.051136363636363646};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.05113636363636364};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1,
ymin=0.6, ymax=0.95,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.9186602870813396)
	(0.1, 0.9186602870813398)
	(0.2, 0.9186602870813396)
	(0.3, 0.8875598086124402)
	(0.4, 0.8301435406698565)
	(0.5, 0.8301435406698563)
	(0.6, 0.8301435406698565)
	(0.7, 0.8301435406698565)
	(0.8, 0.8301435406698566)
	(0.9, 0.8301435406698565)
	(1, 0.8301435406698563)
	
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.9186602870813396};

% PFair
\addplot[color=teal,ultra thick]{0.6435406698564594};

% SFair
\addplot[color=orange,ultra thick]{0.9186602870813395};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.9186602870813396};
\end{axis}
\end{tikzpicture}

==> figures/fatrec_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1,
ymin=0.6, ymax=0.95,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0, 0.7392344497607656)
	(0.1, 0.8301435406698563)
	(0.2, 0.8301435406698565)
	(0.3, 0.8301435406698565)
	(0.4, 0.8301435406698565)
	(0.5, 0.8301435406698563)
	(0.6, 0.8301435406698565)
	(0.7, 0.8301435406698565)
	(0.8, 0.8301435406698565)
	(0.9, 0.8875598086124402)
	(1, 0.8875598086124401)
};



%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.9186602870813396};

% PFair
\addplot[color=teal,ultra thick]{0.6435406698564594};

% SFair
\addplot[color=orange,ultra thick]{0.9186602870813395};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.9186602870813396};
\end{axis}
\end{tikzpicture}

==> figures/icml_TEP.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$k$},
ylabel={$TEP$},
xmin=90, xmax=510,
ymin=10000, ymax=20000,
xtick={100,200,300,400,500},
ytick={10000,15000,20000},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt,
thick
]
coordinates {(100, 17409.5)
	(200, 17225.5)
	(300, 15889.5)
	(400, 15518.0)
	(500, 14568.0)
};

%PFair
\addplot[
color=teal,
mark=o,
mark size=2pt
]
coordinates {(100,13225.5)
	(200,11736.5)
	(300,13616.0)
	(400,12859.0)
	(500,13459.5)
};

%SFair
\addplot[
color=orange,
mark=o,
mark size=2pt
]
coordinates {(100,14109.0)
	(200,12996.5)
	(300,13647.5)
	(400,13552.0)
	(500,13254.0)
};


%\addlegendentry{}
% SWM
\addplot[color=red,mark=none,ultra thick] coordinates {(90,17496.5) (510,17496.5)};

% IAM
\addplot[color=black,mark=none,dashed,ultra thick] coordinates {(90,17172.0) (510,17172.0)};

\if 0
% PFair
\addplot[color=teal,ultra thick]{0.03923540977530626};

% SFair
\addplot[color=orange,ultra thick]{0.43249203217403653};

% IAM
\addplot[dashed,color=black,ultra thick]{0.47076743475420185};
\fi
\end{axis}
\end{tikzpicture}

==> figures/icml_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=0.1,
ymin=12000, ymax=18000,
xtick={0,0.02,0.04,0.06,0.08,0.10,
		0.2,0.4,0.6,0.8,1.0},
ytick={12000,14000,16000,18000},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 15771.0)
	(0.001, 16711.5)
	(0.01, 16190.0)
	(0.02, 15498.5)
	(0.03, 16133.0)
	(0.04, 16792.0)
	(0.05, 16518.5)
	(0.06, 16427.5)
	(0.07, 15601.5)
	(0.08, 15314.5)
	(0.09, 16004.5)
	(0.1, 16174.5)
	(0.2, 14817.5)
	(0.3, 14812.0)
	(0.4, 15053.0)
	(0.5, 14754.5)
	(0.6, 14387.5)
	(0.7, 15432.5)
	(0.8, 14230.0)
	(0.9, 14428.0)
	(1.0, 14701.5)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 15507.0)
	(0.001, 16222.0)
	(0.01, 16146.0)
	(0.02, 15771.0)
	(0.03, 15756.5)
	(0.04, 15919.0)
	(0.05, 16034.5)
	(0.06, 16347.5)
	(0.07, 14865.5)
	(0.08, 15893.0)
	(0.09, 15098.0)
	(0.1, 14310.0)
	(0.2, 13643.0)
	(0.3, 15342.0)
	(0.4, 14849.0)
	(0.5, 13903.0)
	(0.6, 14034.5)
	(0.7, 13571.0)
	(0.8, 14344.5)
	(0.9, 13250.0)
	(1.0, 15102.5)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 16044.0)
	(0.001, 16223.0)
	(0.01, 16624.5)
	(0.02, 15190.0)
	(0.03, 15948.0)
	(0.04, 15269.5)
	(0.05, 15417.5)
	(0.06, 13978.0)
	(0.07, 15046.0)
	(0.08, 14226.5)
	(0.09, 14665.0)
	(0.1, 14613.5)
	(0.2, 14833.5)
	(0.3, 14146.0)
	(0.4, 13660.5)
	(0.5, 13603.0)
	(0.6, 13635.0)
	(0.7, 13591.0)
	(0.8, 14152.5)
	(0.9, 14286.5)
	(1.0, 13497.0)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 16032.0)
	(0.001, 15763.5)
	(0.01, 15330.5)
	(0.02, 15204.0)
	(0.03, 15537.0)
	(0.04, 14836.5)
	(0.05, 14141.0)
	(0.06, 14047.0)
	(0.07, 14815.5)
	(0.08, 14795.5)
	(0.09, 13610.0)
	(0.1, 14879.0)
	(0.2, 13322.0)
	(0.3, 13487.5)
	(0.4, 14047.0)
	(0.5, 14142.0)
	(0.6, 13984.5)
	(0.7, 13417.5)
	(0.8, 13545.0)
	(0.9, 13731.5)
	(1.0, 12835.5)
};

%\addlegendentry{}
% SWM %before = 4817.0
\addplot[color=red,ultra thick]{17496.5};

% PFair
\addplot[color=teal,ultra thick]{13246.0};

% SFair
\addplot[color=orange,ultra thick]{13499.0};

% IAM %before = 4685.0
\addplot[dashed,color=black,ultra thick]{17172.0};
\end{axis}
\end{tikzpicture}

==> figures/icml_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=0.1,
ymin=12000, ymax=18000,
xtick={0,0.02,0.04,0.06,0.08,0.10,
	0.2,0.4,0.6,0.8,1.0},
ytick={12000,14000,16000,18000},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 15020.5)
	(0.001, 14134.0)
	(0.01, 14675.5)
	(0.02, 14734.0)
	(0.03, 15070.5)
	(0.04, 14803.5)
	(0.05, 15234.0)
	(0.06, 14472.0)
	(0.07, 13670.5)
	(0.08, 13973.0)
	(0.09, 14943.0)
	(0.1, 14389.5)
	(0.2, 15299.5)
	(0.3, 14347.0)
	(0.4, 14363.5)
	(0.5, 14754.5)
	(0.6, 15567.0)
	(0.7, 14791.5)
	(0.8, 14333.0)
	(0.9, 13642.5)
	(1.0, 14807.5)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 14003.5)
	(0.001, 13623.0)
	(0.01, 14971.5)
	(0.02, 13553.5)
	(0.03, 13315.0)
	(0.04, 14878.0)
	(0.05, 13827.5)
	(0.06, 13000.0)
	(0.07, 13848.0)
	(0.08, 14739.0)
	(0.09, 13919.5)
	(0.1, 14505.5)
	(0.2, 14710.5)
	(0.3, 13879.0)
	(0.4, 13233.0)
	(0.5, 13903.0)
	(0.6, 14213.0)
	(0.7, 14022.0)
	(0.8, 14122.5)
	(0.9, 14722.0)
	(1.0, 14362.0)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 13315.0)
	(0.001, 13616.5)
	(0.01, 14435.5)
	(0.02, 13766.0)
	(0.03, 14713.0)
	(0.04, 14204.0)
	(0.05, 14110.0)
	(0.06, 13404.5)
	(0.07, 13383.5)
	(0.08, 13877.0)
	(0.09, 13622.0)
	(0.1, 13520.0)
	(0.2, 14451.5)
	(0.3, 13981.5)
	(0.4, 13957.5)
	(0.5, 13603.0)
	(0.6, 13404.5)
	(0.7, 13749.0)
	(0.8, 14072.5)
	(0.9, 14357.0)
	(1.0, 13145.5)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 12971.5)
	(0.001, 12828.5)
	(0.01, 13712.5)
	(0.02, 13244.5)
	(0.03, 12239.5)
	(0.04, 13148.0)
	(0.05, 13229.0)
	(0.06, 12912.0)
	(0.07, 13847.0)
	(0.08, 13282.0)
	(0.09, 13678.0)
	(0.1, 12969.0)
	(0.2, 13285.5)
	(0.3, 12779.5)
	(0.4, 12968.5)
	(0.5, 14142.0)
	(0.6, 13532.5)
	(0.7, 13526.0)
	(0.8, 13399.5)
	(0.9, 13519.5)
	(1.0, 14105.0)
};

%\addlegendentry{}
% SWM %before = 4817.0
\addplot[color=red,ultra thick]{17496.5};

% PFair
\addplot[color=teal,ultra thick]{13246.0};

% SFair
\addplot[color=orange,ultra thick]{13499.0};

% IAM %before = 4685.0
\addplot[dashed,color=black,ultra thick]{17172.0};
\end{axis}
\end{tikzpicture}

==> figures/icml_part_gini.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$k$},
ylabel={$NCG_\text{gini}$},
xmin=90, xmax=510,
ymin=0, ymax=0.23,
xtick={100,200,300,400,500},
ytick={0,0.1,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt,
thick
]
coordinates {(100, 0.18220807996897823)
	(200, 0.17693505687095853)
	(300, 0.15080720048404309)
	(400, 0.14773595666465109)
	(500, 0.12605439526313428)
};

%PFair
\addplot[
color=teal,
mark=o,
mark size=2pt
]
coordinates {(100,0.17706932673197212)
	(200,0.17696443576135876)
	(300,0.15535809804217765)
	(400,0.14334070063587484)
	(500,0.14705609509891818)
};

%SFair
\addplot[
color=orange,
mark=o,
mark size=2pt
]
coordinates {(100,0.13689447225776197)
	(200,0.15726301142357108)
	(300,0.15123524428823765)
	(400,0.1355163183693896)
	(500,0.14623131462113123)
};

%\addlegendentry{}
% SWM
\addplot[color=red,mark=none,ultra thick] coordinates {(90,0.18457974566469387) (510,0.18457974566469387)};

% IAM
\addplot[color=black,mark=none,dashed,ultra thick] coordinates {(90,0.19682159919542266) (510,0.19682159919542266)};

\if 0
% PFair
\addplot[color=teal,ultra thick]{0.03923540977530626};

% SFair
\addplot[color=orange,ultra thick]{0.43249203217403653};

% IAM
\addplot[dashed,color=black,ultra thick]{0.47076743475420185};
\fi
\end{axis}
\end{tikzpicture}

==> figures/icml_part_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.2,
xtick={0,0.02,0.04,0.06,0.08,0.10,
		0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.15152266036576198)
	(0.001, 0.17083823983621785)
	(0.01, 0.16003613244088363)
	(0.02, 0.12848924811394782)
	(0.03, 0.1510360295712031)
	(0.04, 0.1701926266184913)
	(0.05, 0.16543591260079069)
	(0.06, 0.16104831205138556)
	(0.07, 0.13326540712817259)
	(0.08, 0.13349183137176404)
	(0.09, 0.14430159449967028)
	(0.1, 0.15237726737814775)
	(0.2, 0.11847688650532774)
	(0.3, 0.1294663474744623)
	(0.4, 0.1365451534283093)
	(0.5, 0.12643586868512888)
	(0.6, 0.1254370866932217)
	(0.7, 0.14618445613851355)
	(0.8, 0.12452039387798333)
	(0.9, 0.12891421358306535)
	(1.0, 0.14099040560866563)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.15499274358534848)
	(0.001, 0.16035582926856315)
	(0.01, 0.15261882501649582)
	(0.02, 0.14304253139987527)
	(0.03, 0.15271918745004046)
	(0.04, 0.1428890629239888)
	(0.05, 0.1642953109135438)
	(0.06, 0.1588967326288216)
	(0.07, 0.12156396263730851)
	(0.08, 0.15381908258883625)
	(0.09, 0.1299478813861263)
	(0.1, 0.1371238191742079)
	(0.2, 0.14139020847208705)
	(0.3, 0.14236917679583114)
	(0.4, 0.13850327564987006)
	(0.5, 0.13009185841490273)
	(0.6, 0.14615626864934292)
	(0.7, 0.160896260879702)
	(0.8, 0.1273871200112705)
	(0.9, 0.16204738901531307)
	(1.0, 0.145035611613825)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.16512433847614646)
	(0.001, 0.15925695970466763)
	(0.01, 0.1626655905631769)
	(0.02, 0.1296860538248114)
	(0.03, 0.15239365593366538)
	(0.04, 0.14324643153677205)
	(0.05, 0.14165918611744951)
	(0.06, 0.14195296517746284)
	(0.07, 0.12818253092878074)
	(0.08, 0.13004463702347802)
	(0.09, 0.1442259496604616)
	(0.1, 0.12876892697443748)
	(0.2, 0.13478620573613076)
	(0.3, 0.13839100184241968)
	(0.4, 0.1468379467728851)
	(0.5, 0.14396990609716626)
	(0.6, 0.13309763452212395)
	(0.7, 0.13760250718272612)
	(0.8, 0.1307850741777)
	(0.9, 0.13563375985253084)
	(1.0, 0.14464719211448712)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.166045056511762)
	(0.001, 0.14272307049814487)
	(0.01, 0.13941890666542117)
	(0.02, 0.14501967750727646)
	(0.03, 0.14853434134044086)
	(0.04, 0.12594850389265147)
	(0.05, 0.14904647583448155)
	(0.06, 0.1434010971402006)
	(0.07, 0.12733710417479552)
	(0.08, 0.13342256505192976)
	(0.09, 0.14135414506627925)
	(0.1, 0.13003683970715596)
	(0.2, 0.15165177320917042)
	(0.3, 0.13680289744775734)
	(0.4, 0.1384256659544857)
	(0.5, 0.143143218462036)
	(0.6, 0.1359402441937323)
	(0.7, 0.15567414807224716)
	(0.8, 0.14054141309754292)
	(0.9, 0.14481989685325602)
	(1.0, 0.18851726884155542)
};

%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.18459451448806288};

% PFair
\addplot[color=teal,ultra thick]{0.13862578577719661}; 

% SFair
\addplot[color=orange,ultra thick]{0.13984226116453619};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.19682159919542266};
\end{axis}
\end{tikzpicture}

==> figures/icml_part_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.2,
xtick={0,0.02,0.04,0.06,0.08,0.10,
	0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.13129716448443887)
	(0.001, 0.1324936852906915)
	(0.01, 0.12814706239471318)
	(0.02, 0.13781981700343277)
	(0.03, 0.13321362683421142)
	(0.04, 0.12417797763542127)
	(0.05, 0.13450599875380304)
	(0.06, 0.12470704104994228)
	(0.07, 0.1518757455481701)
	(0.08, 0.13369557915668615)
	(0.09, 0.13374425106302623)
	(0.1, 0.12736638151317156)
	(0.2, 0.14177435454276663)
	(0.3, 0.15533382612443106)
	(0.4, 0.14366450318133528)
	(0.5, 0.12643586868512888)
	(0.6, 0.15020022964804042)
	(0.7, 0.13079083480842188)
	(0.8, 0.13183607194103647)
	(0.9, 0.15631231788690508)
	(1.0, 0.13227672110757918)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.14190445177392058)
	(0.001, 0.13188514498778423)
	(0.01, 0.1360649879913078)
	(0.02, 0.14273007384067304)
	(0.03, 0.1536690599603469)
	(0.04, 0.1355270334303626)
	(0.05, 0.1414727022368547)
	(0.06, 0.18226411687258467)
	(0.07, 0.1270404401096247)
	(0.08, 0.13020227572182977)
	(0.09, 0.14128608060446257)
	(0.1, 0.1262088919944221)
	(0.2, 0.13408389035744386)
	(0.3, 0.13323174989492906)
	(0.4, 0.15296114669420702)
	(0.5, 0.13009185841490273)
	(0.6, 0.13113613109662628)
	(0.7, 0.14437917120280178)
	(0.8, 0.1292696472266884)
	(0.9, 0.13196272307331214)
	(1.0, 0.1257267042564083)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.1410851633661006)
	(0.001, 0.13490701908247635)
	(0.01, 0.12477790367257596)
	(0.02, 0.13405259385748067)
	(0.03, 0.14557743149492428)
	(0.04, 0.132108454738334)
	(0.05, 0.12571755576633373)
	(0.06, 0.14620771821089956)
	(0.07, 0.1537085330059455)
	(0.08, 0.13159621301073282)
	(0.09, 0.15823439389568736)
	(0.1, 0.1578841594734305)
	(0.2, 0.14412441183961697)
	(0.3, 0.12916928251594345)
	(0.4, 0.12937592204740184)
	(0.5, 0.14396990609716626)
	(0.6, 0.1362405431550725)
	(0.7, 0.1315155801328218)
	(0.8, 0.12805660861701743)
	(0.9, 0.12284261174440138)
	(1.0, 0.14601196561269877)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.14976141511105281)
	(0.001, 0.16994423230010985)
	(0.01, 0.13118221737666724)
	(0.02, 0.14315426882150095)
	(0.03, 0.1935198254627478)
	(0.04, 0.16448898056694233)
	(0.05, 0.14071400880370755)
	(0.06, 0.16183793608985902)
	(0.07, 0.1377226765036543)
	(0.08, 0.14277356151369336)
	(0.09, 0.13451705663250216)
	(0.1, 0.15986258348105456)
	(0.2, 0.16243263980865516)
	(0.3, 0.14744785170554658)
	(0.4, 0.15198307542335357)
	(0.5, 0.143143218462036)
	(0.6, 0.1395251212983467)
	(0.7, 0.13311658105970609)
	(0.8, 0.1659492224609977)
	(0.9, 0.16215144073140478)
	(1.0, 0.12794065763963572)
};

%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.18459451448806288};

% PFair
\addplot[color=teal,ultra thick]{0.13862578577719661}; 

% SFair
\addplot[color=orange,ultra thick]{0.13984226116453619};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.19682159919542266};
\end{axis}
\end{tikzpicture}

==> figures/icml_part_mu.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$k$},
ylabel={$NCG_\text{mean}$},
xmin=90, xmax=510,
ymin=0.4, ymax=0.9,
xtick={100,200,300,400,500},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt,
thick
]
coordinates {(100, 0.7815519110925847)
	(200, 0.7742402872957673)
	(300, 0.7128867895440518)
	(400, 0.6984747658381525)
	(500, 0.6500015123322617)
};

%PFair
\addplot[
color=teal,
mark=o,
mark size=2pt
]
coordinates {
	(100,0.5912157730911669)
	(200,0.5246516920700858)
	(300,0.6122691381028876)
	(400,0.5801470927028247)
	(500,0.6034497445469817)
};

%SFair
\addplot[
color=orange,
mark=o,
mark size=2pt
]
coordinates {(100,0.6363197743069184)
	(200,0.5804207132092036)
	(300,0.6105212709725404)
	(400,0.6035279680178174)
	(500,0.5937377688760399)
};


%\addlegendentry{}
% SWM
\addplot[color=red,mark=none,ultra thick] coordinates {(90,0.7859990733764628) (510,0.7859990733764628)};

% IAM
\addplot[color=black,mark=none,dashed,ultra thick] coordinates {(90,0.7724900679578821) (510,0.7724900679578821)};

\if 0
% PFair
\addplot[color=teal,ultra thick]{0.03923540977530626};

% SFair
\addplot[color=orange,ultra thick]{0.43249203217403653};

% IAM
\addplot[dashed,color=black,ultra thick]{0.47076743475420185};
\fi
\end{axis}
\end{tikzpicture}

==> figures/icml_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.5, ymax=0.8,
xtick={0,0.02,0.04,0.06,0.08,0.10, 			
		0.2,0.4,0.6,0.8,1.0},
ytick={0.5,0.6,0.7,0.8},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7091311594810703)
	(0.001, 0.7526707061019058)
	(0.01, 0.7281960802798993)
	(0.02, 0.6919239866585397)
	(0.03, 0.7252931716767838)
	(0.04, 0.755695551238163)
	(0.05, 0.743668406308611)
	(0.06, 0.7405816876020247)
	(0.07, 0.6967778454628593)
	(0.08, 0.6850410634290208)
	(0.09, 0.7189727568327692)
	(0.1, 0.7286390478377979)
	(0.2, 0.6625034035995816)
	(0.3, 0.6611001708927778)
	(0.4, 0.6746423387617047)
	(0.5, 0.6643559550201665)
	(0.6, 0.647647187152171)
	(0.7, 0.6937667710103009)
	(0.8, 0.6408008814496031)
	(0.9, 0.6496648318260801)
	(1.0, 0.6626638730463446)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.6969409751428911)
	(0.001, 0.729803516042236)
	(0.01, 0.7257895617119877)
	(0.02, 0.705858691504291)
	(0.03, 0.7088941236694366)
	(0.04, 0.7126795116781253)
	(0.05, 0.7205212124101866)
	(0.06, 0.7349056772819449)
	(0.07, 0.6637928933840956)
	(0.08, 0.7146013153098736)
	(0.09, 0.6760431495131469)
	(0.1, 0.6369701172023665)
	(0.2, 0.6104018468776344)
	(0.3, 0.69117529614387)
	(0.4, 0.66901581632515)
	(0.5, 0.6219565624057504)
	(0.6, 0.6276204555491705)
	(0.7, 0.6081842316258511)
	(0.8, 0.64475273957404)
	(0.9, 0.5935128023132569)
	(1.0, 0.6799974698218468)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.7218094833898895)
	(0.001, 0.7302201695657624)
	(0.01, 0.7479220862484498)
	(0.02, 0.6778902359412573)
	(0.03, 0.7191590044156664)
	(0.04, 0.6867506514769144)
	(0.05, 0.69311684101916)
	(0.06, 0.6242898242993784)
	(0.07, 0.676865479295264)
	(0.08, 0.635185804900539)
	(0.09, 0.6553596657039352)
	(0.1, 0.6587653369117838)
	(0.2, 0.6685833220666212)
	(0.3, 0.6343316207571713)
	(0.4, 0.6107363080256307)
	(0.5, 0.6141406399005656)
	(0.6, 0.6153872542121286)
	(0.7, 0.6082933157244526)
	(0.8, 0.6372497011393855)
	(0.9, 0.6406065338602693)
	(1.0, 0.6036288171230523)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.7205437036186813)
	(0.001, 0.70568339781738)
	(0.01, 0.6857714232201413)
	(0.02, 0.6786154333731637)
	(0.03, 0.6980439324060301)
	(0.04, 0.6668012590561602)
	(0.05, 0.6295402639022053)
	(0.06, 0.6274000058659598)
	(0.07, 0.6658742452347278)
	(0.08, 0.664615703201804)
	(0.09, 0.6083570289012259)
	(0.1, 0.6722543851836432)
	(0.2, 0.597224254737703)
	(0.3, 0.603191059104143)
	(0.4, 0.6314649693797186)
	(0.5, 0.6342953491760484)
	(0.6, 0.6291434199410473)
	(0.7, 0.6036028148301182)
	(0.8, 0.6060018727978015)
	(0.9, 0.6168608712119277)
	(1.0, 0.5728649880080475)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.7858346417186438};

% PFair
\addplot[color=teal,ultra thick]{0.5943616763434091};

% SFair
\addplot[color=orange,ultra thick]{0.6018301310977459};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.7724900679578821};
\end{axis}
\end{tikzpicture}

==> figures/icml_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.5, ymax=0.8,
xtick={0,0.02,0.04,0.06,0.08,0.10, 			
	0.2,0.4,0.6,0.8,1.0},
ytick={0.5,0.6,0.7,0.8},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.6760292065236883)
	(0.001, 0.6307874567191496)
	(0.01, 0.6564665284333087)
	(0.02, 0.6615384166422404)
	(0.03, 0.6787777444171822)
	(0.04, 0.6661209494789025)
	(0.05, 0.6842117230275695)
	(0.06, 0.65066351466381)
	(0.07, 0.6105227197219433)
	(0.08, 0.6246927612217218)
	(0.09, 0.6713117151879371)
	(0.1, 0.6432215568238653)
	(0.2, 0.688209111249552)
	(0.3, 0.6425194442953365)
	(0.4, 0.6448587239680355)
	(0.5, 0.6643559550201665)
	(0.6, 0.7005038433176435)
	(0.7, 0.6658003936148933)
	(0.8, 0.63856891474649)
	(0.9, 0.6094824867840378)
	(1.0, 0.6677510122083693)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.6249775015557792)
	(0.001, 0.6089527488287563)
	(0.01, 0.6753493311341884)
	(0.02, 0.606903260020668)
	(0.03, 0.5937779964014644)
	(0.04, 0.6715194268660265)
	(0.05, 0.6183540486418098)
	(0.06, 0.5805608654446769)
	(0.07, 0.6213011665659993)
	(0.08, 0.6640808469794722)
	(0.09, 0.6223330394382102)
	(0.1, 0.6535452865192994)
	(0.2, 0.6627298201782168)
	(0.3, 0.6213131832086747)
	(0.4, 0.5927474366360134)
	(0.5, 0.6219565624057504)
	(0.6, 0.6421464884047386)
	(0.7, 0.6278488127827048)
	(0.8, 0.6303769300810808)
	(0.9, 0.6642749929137732)
	(1.0, 0.6441601091642862)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.59703860845233)
	(0.001, 0.6122141640649533)
	(0.01, 0.6508634322638591)
	(0.02, 0.6201852029540876)
	(0.03, 0.6634067748530401)
	(0.04, 0.6393750539860923)
	(0.05, 0.635388873556756)
	(0.06, 0.5997258459026094)
	(0.07, 0.6002920037280017)
	(0.08, 0.6243325807836926)
	(0.09, 0.6093236049684324)
	(0.1, 0.6058153077961433)
	(0.2, 0.649015854274285)
	(0.3, 0.6299044499001548)
	(0.4, 0.6240487751302837)
	(0.5, 0.6141406399005656)
	(0.6, 0.5977154397899792)
	(0.7, 0.6166652570959198)
	(0.8, 0.6301625400186914)
	(0.9, 0.6471932052748437)
	(1.0, 0.5876152382620363)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.5803522039303671)
	(0.001, 0.5763877750297245)
	(0.01, 0.6184928158543486)
	(0.02, 0.5926456643767916)
	(0.03, 0.5491766522719379)
	(0.04, 0.5900381861395905)
	(0.05, 0.5930449593963961)
	(0.06, 0.5774835320714643)
	(0.07, 0.6222546377720335)
	(0.08, 0.5935638709378239)
	(0.09, 0.6105442399283376)
	(0.1, 0.5803701254653165)
	(0.2, 0.5935288737732364)
	(0.3, 0.568622917304782)
	(0.4, 0.5797313722155355)
	(0.5, 0.6342953491760484)
	(0.6, 0.6052719365302253)
	(0.7, 0.6041830973271884)
	(0.8, 0.5997995653950857)
	(0.9, 0.6070602646371934)
	(1.0, 0.6348355755697009)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.7858346417186438};

% PFair
\addplot[color=teal,ultra thick]{0.5943616763434091};

% SFair
\addplot[color=orange,ultra thick]{0.6018301310977459};

% IAM 
\addplot[dashed,color=black,ultra thick]{0.7724900679578821};
\end{axis}
\end{tikzpicture}

==> figures/icml_part_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=0.1,
ymin=0, ymax=1,
xtick={0,0.02,0.04,0.06,0.08,0.10,
		0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.001, 1.0)
	(0.01, 1.0)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 1.0)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 1.0)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 1.0)
	(0.6, 1.0)
	(0.7, 1.0)
	(0.8, 0.875)
	(0.9, 1.0)
	(1.0, 1.0)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.001, 1.0)
	(0.01, 1.0)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 1.0)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 1.0)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 1.0)
	(0.6, 1.0)
	(0.7, 1.0)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 1.0)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.001, 1.0)
	(0.01, 1.0)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 1.0)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 0.875)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 0.8571428571428572)
	(0.6, 0.8636363636363636)
	(0.7, 1.0)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 1.0)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.001, 1.0)
	(0.01, 1.0)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 1.0)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 1.0)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 1.0)
	(0.6, 1.0)
	(0.7, 1.0)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 1.0)
};

%\addlegendentry{}
% SWM %before = 0.875
\addplot[color=red,ultra thick]{1.0};

% PFair
\addplot[color=teal,ultra thick]{1.0};

% SFair
\addplot[color=orange,ultra thick]{1.0};

% IAM %before = 1
\addplot[dashed,color=black,ultra thick]{1.0};
\end{axis}
\end{tikzpicture}

==> figures/icml_part_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=0.1,
ymin=0, ymax=1,
xtick={0,0.02,0.04,0.06,0.08,0.10,
	0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.875)
	(0.001, 1.0)
	(0.01, 1.0)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 1.0)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 1.0)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 1.0)
	(0.6, 1.0)
	(0.7, 1.0)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 1.0)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.001, 1.0)
	(0.01, 0.9)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 1.0)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 1.0)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 1.0)
	(0.6, 1.0)
	(0.7, 1.0)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 1.0)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.001, 1.0)
	(0.01, 0.875)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 0.8571428571428572)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 1.0)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 0.8571428571428572)
	(0.6, 1.0)
	(0.7, 1.0)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 1.0)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.001, 1.0)
	(0.01, 0.8571428571428572)
	(0.02, 1.0)
	(0.03, 1.0)
	(0.04, 1.0)
	(0.05, 1.0)
	(0.06, 1.0)
	(0.07, 1.0)
	(0.08, 1.0)
	(0.09, 1.0)
	(0.1, 1.0)
	(0.2, 1.0)
	(0.3, 1.0)
	(0.4, 1.0)
	(0.5, 1.0)
	(0.6, 1.0)
	(0.7, 1.0)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 1.0)
};

%\addlegendentry{}
% SWM %before = 0.875
\addplot[color=red,ultra thick]{1.0};

% PFair
\addplot[color=teal,ultra thick]{1.0};

% SFair
\addplot[color=orange,ultra thick]{1.0};

% IAM %before = 1
\addplot[dashed,color=black,ultra thick]{1.0};
\end{axis}
\end{tikzpicture}

==> figures/icml_spea_gini.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$k$},
ylabel={$NEC_\text{gini}$},
xmin=90, xmax=510,
ymin=0, ymax=0.21,
xtick={100,200,300,400,500},
ytick={0,0.10,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt,
thick
]
coordinates {(100, 0.0671864147548843)
	(200, 0.06852621799723439)
	(300, 0.07008865593158717)
	(400, 0.07891462340316746)
	(500, 0.09032979466743614)
};

%PFair
\addplot[
color=teal,
mark=o,
mark size=2pt
]
coordinates {
	(100,0.20570698444979488)
	(200,0.17602618636731537)
	(300,0.19516771366102217)
	(400,0.1784189007950624)
	(500,0.18644451558922345)
};

%SFair
\addplot[
color=orange,
mark=o,
mark size=2pt
]
coordinates {(100,0.12163191526199249)
	(200,0.13354785731549818)
	(300,0.11258096830449146)
	(400,0.13354808660550385)
	(500,0.12024979725239987)
};


%\addlegendentry{}
% SWM
\addplot[color=red,mark=none,ultra thick] coordinates {(90,0.0833253403466467) (510,0.0833253403466467)};

% IAM
\addplot[color=black,mark=none,dashed,ultra thick] coordinates {(90,0.13742522173668992) (510,0.13742522173668992)};

\if 0
% PFair
\addplot[color=teal,ultra thick]{0.03923540977530626};

% SFair
\addplot[color=orange,ultra thick]{0.43249203217403653};

% IAM
\addplot[dashed,color=black,ultra thick]{0.47076743475420185};
\fi
\end{axis}
\end{tikzpicture}

==> figures/icml_spea_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.2,
xtick={0,0.02,0.04,0.06,0.08,0.10,
		0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.06508089885353234)
	(0.001, 0.06299406532608563)
	(0.01, 0.06691892807950797)
	(0.02, 0.06592984262149049)
	(0.03, 0.06637772386995579)
	(0.04, 0.0656125123050556)
	(0.05, 0.0667481482540287)
	(0.06, 0.06819481182964128)
	(0.07, 0.06730324445165178)
	(0.08, 0.07155144412022753)
	(0.09, 0.0663327279158998)
	(0.1, 0.06577392330857275)
	(0.2, 0.08703174387294807)
	(0.3, 0.08689182688451413)
	(0.4, 0.10198151519518663)
	(0.5, 0.10678476964738956)
	(0.6, 0.10083415361617062)
	(0.7, 0.09991705203062336)
	(0.8, 0.1058433404573082)
	(0.9, 0.1065637864484486)
	(1.0, 0.09971094385912092)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.06582958880286376)
	(0.001, 0.06492521169980896)
	(0.01, 0.06640833690748144)
	(0.02, 0.0699506421563304)
	(0.03, 0.0703207796230543)
	(0.04, 0.06782510584327753)
	(0.05, 0.07088174266484046)
	(0.06, 0.06889939064474872)
	(0.07, 0.07380689865336588)
	(0.08, 0.08522004619193048)
	(0.09, 0.08743147200108185)
	(0.1, 0.09321147291080015)
	(0.2, 0.10777534171083546)
	(0.3, 0.1116465205348884)
	(0.4, 0.11531215214959056)
	(0.5, 0.11287803404713295)
	(0.6, 0.10850097283119466)
	(0.7, 0.11507515848497847)
	(0.8, 0.1102561679449593)
	(0.9, 0.1185482831010836)
	(1.0, 0.11769785669676718)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.06846351744983234)
	(0.001, 0.06674416364206254)
	(0.01, 0.06384106575359398)
	(0.02, 0.06902302488644267)
	(0.03, 0.0717450954949609)
	(0.04, 0.07714995274223602)
	(0.05, 0.08168307945074267)
	(0.06, 0.08938525725496303)
	(0.07, 0.09216876323959446)
	(0.08, 0.09520805873276869)
	(0.09, 0.1054596414307308)
	(0.1, 0.10711940766232035)
	(0.2, 0.11131970481172566)
	(0.3, 0.12121739482742794)
	(0.4, 0.11106504171773544)
	(0.5, 0.12697513196635782)
	(0.6, 0.11223430484907429)
	(0.7, 0.12807089042642983)
	(0.8, 0.11581987423792854)
	(0.9, 0.1135514313289671)
	(1.0, 0.11808762033346729)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.06521777132976471)
	(0.001, 0.06376382444243227)
	(0.01, 0.06544496918156294)
	(0.02, 0.06991806841839124)
	(0.03, 0.07957022988261216)
	(0.04, 0.08286244955978013)
	(0.05, 0.09607027464421121)
	(0.06, 0.09213806433481377)
	(0.07, 0.10225991652007205)
	(0.08, 0.11644253656488768)
	(0.09, 0.12057840413937693)
	(0.1, 0.11592602520466712)
	(0.2, 0.11778169565171505)
	(0.3, 0.11713888679343135)
	(0.4, 0.12370380544198295)
	(0.5, 0.12013102900327749)
	(0.6, 0.12418079005862608)
	(0.7, 0.12695538651085078)
	(0.8, 0.13154810734773234)
	(0.9, 0.1391121710744431)
	(1.0, 0.12449981818099846)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.07995229396362383};

% PFair
\addplot[color=teal,ultra thick]{0.18437259452053356}; 

% SFair
\addplot[color=orange,ultra thick]{0.11697448699780834}; 

% IAM
\addplot[dashed,color=black,ultra thick]{0.13742522173668992};
\end{axis}
\end{tikzpicture}

==> figures/icml_spea_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.2,
xtick={0,0.02,0.04,0.06,0.08,0.10,
	0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.11922353414882932)
	(0.001, 0.11032889730013443)
	(0.01, 0.11889404295546793)
	(0.02, 0.09776899259782122)
	(0.03, 0.09406959976348968)
	(0.04, 0.09328708451803899)
	(0.05, 0.09220628113736393)
	(0.06, 0.09737887678936974)
	(0.07, 0.10421862827407789)
	(0.08, 0.09426319049027945)
	(0.09, 0.09152562995627522)
	(0.1, 0.09584572598492129)
	(0.2, 0.10241775955834599)
	(0.3, 0.0959916800769741)
	(0.4, 0.09779076715895331)
	(0.5, 0.10678476964738956)
	(0.6, 0.10686699122725098)
	(0.7, 0.10063990630085781)
	(0.8, 0.09592315596546179)
	(0.9, 0.1058071629690757)
	(1.0, 0.10859775996259274)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.12589694947152047)
	(0.001, 0.11747840081832545)
	(0.01, 0.10817052662247376)
	(0.02, 0.11306440319960473)
	(0.03, 0.1127392652275552)
	(0.04, 0.10712423434629219)
	(0.05, 0.1090772640522559)
	(0.06, 0.11849417865187344)
	(0.07, 0.11560149562155722)
	(0.08, 0.1018832514733468)
	(0.09, 0.11393399490061389)
	(0.1, 0.11428222726685928)
	(0.2, 0.11099139503030228)
	(0.3, 0.11928211770260706)
	(0.4, 0.11264500355226109)
	(0.5, 0.11287803404713295)
	(0.6, 0.11457636878625185)
	(0.7, 0.10749077766929639)
	(0.8, 0.10404142098192704)
	(0.9, 0.1154001603331904)
	(1.0, 0.1116850405052325)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.12998687361341668)
	(0.001, 0.12530102294623713)
	(0.01, 0.11823442867953017)
	(0.02, 0.12079711317493307)
	(0.03, 0.12118936029170202)
	(0.04, 0.12057158020931062)
	(0.05, 0.12448482674022947)
	(0.06, 0.12384160700533699)
	(0.07, 0.12761188543211546)
	(0.08, 0.11912161591027949)
	(0.09, 0.11639048245189998)
	(0.1, 0.12876237930617268)
	(0.2, 0.11710265432802291)
	(0.3, 0.12372047076807952)
	(0.4, 0.12100780824504698)
	(0.5, 0.12697513196635782)
	(0.6, 0.10953193694841022)
	(0.7, 0.11774210982004961)
	(0.8, 0.10918127052330841)
	(0.9, 0.11421173177508187)
	(1.0, 0.1188011372683454)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.13370345162513755)
	(0.001, 0.1288019938572252)
	(0.01, 0.12507527215618186)
	(0.02, 0.12569735889778721)
	(0.03, 0.12951464380753314)
	(0.04, 0.1324294101143921)
	(0.05, 0.13344080607491238)
	(0.06, 0.12999829095179014)
	(0.07, 0.13206318961443358)
	(0.08, 0.12176103208419516)
	(0.09, 0.12351577020712476)
	(0.1, 0.12257942514250177)
	(0.2, 0.13038757173901228)
	(0.3, 0.12959845194574038)
	(0.4, 0.12968380850417777)
	(0.5, 0.12013102900327749)
	(0.6, 0.11863620178947851)
	(0.7, 0.11721569461693405)
	(0.8, 0.12059712232346857)
	(0.9, 0.119797575708178)
	(1.0, 0.12339344285714805)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.07995229396362383};

% PFair
\addplot[color=teal,ultra thick]{0.18437259452053356}; 

% SFair
\addplot[color=orange,ultra thick]{0.11697448699780834}; 

% IAM
\addplot[dashed,color=black,ultra thick]{0.13742522173668992};
\end{axis}
\end{tikzpicture}

==> figures/icml_spea_mu.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$k$},
ylabel={$NEC_\text{mean}$},
xmin=90, xmax=510,
ymin=0.6, ymax=1,
xtick={100,200,300,400,500},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt,
thick
]
coordinates {(100, 0.8619702052659796)
	(200, 0.8618111221871017)
	(300, 0.8569253545861188)
	(400, 0.8406335949927701)
	(500, 0.8227652215058437)
};

%PFair
\addplot[
color=teal,
mark=o,
mark size=2pt
]
coordinates {(100,0.6706600499628991)
	(200,0.6903311515322252)
	(300,0.684149492723613)
	(400,0.6986053741872524)
	(500,0.6882813653186045)
};

%SFair
\addplot[
color=orange,
mark=o,
mark size=2pt
]
coordinates {(100,0.7609316072316639)
	(200,0.7406867017611013)
	(300,0.7754301414580076)
	(400,0.7462496568030699)
	(500,0.7741019090484557)
};


%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8582527688208259};
\addplot[color=red,mark=none,ultra thick] coordinates {(90,0.8582527688208259) (510,0.8582527688208259)};

% IAM
\addplot[color=black,mark=none,dashed,ultra thick] coordinates {(90,0.7726861813537671) (510,0.7726861813537671)};

\if 0
% PFair
\addplot[color=teal,ultra thick]{};

% SFair
\addplot[color=orange,ultra thick]{};

\fi
\end{axis}
\end{tikzpicture}

==> figures/icml_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.6, ymax=0.9,
xtick={0,0.02,0.04,0.06,0.08,0.10,
		0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8645672981906705)
	(0.001, 0.8645861843228663)
	(0.01, 0.8613576926982035)
	(0.02, 0.86230635968052)
	(0.03, 0.8611612826996478)
	(0.04, 0.8610402955652601)
	(0.05, 0.8589741661615927)
	(0.06, 0.8594419620590203)
	(0.07, 0.858556865977156)
	(0.08, 0.8556739621926238)
	(0.09, 0.858211010251572)
	(0.1, 0.8584061763535045)
	(0.2, 0.8187795251808548)
	(0.3, 0.816848166428959)
	(0.4, 0.7990168945149866)
	(0.5, 0.7850901916631144)
	(0.6, 0.7879639154136072)
	(0.7, 0.7979793092352968)
	(0.8, 0.7763131877245737)
	(0.9, 0.7692372131529396)
	(1.0, 0.7899799382301184)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8640695153218113)
	(0.001, 0.8641457467874025)
	(0.01, 0.8626661572649925)
	(0.02, 0.8565786977466094)
	(0.03, 0.8591091066512762)
	(0.04, 0.85848604993452)
	(0.05, 0.8539924454744723)
	(0.06, 0.8537963588854834)
	(0.07, 0.8499883576009505)
	(0.08, 0.8366572105314123)
	(0.09, 0.8259672215697723)
	(0.1, 0.8168216911730416)
	(0.2, 0.7900857397737431)
	(0.3, 0.7917090939070343)
	(0.4, 0.7753121812295523)
	(0.5, 0.7733490270557268)
	(0.6, 0.7727242191895738)
	(0.7, 0.7765120185679962)
	(0.8, 0.7780214457326202)
	(0.9, 0.7689906417221847)
	(1.0, 0.768013377690721)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.8611324069933219)
	(0.001, 0.8618097220202614)
	(0.01, 0.8651296423281913)
	(0.02, 0.8595925085639174)
	(0.03, 0.8517174987825057)
	(0.04, 0.8453413647052572)
	(0.05, 0.8376311965239095)
	(0.06, 0.8258426648090288)
	(0.07, 0.8234370011886614)
	(0.08, 0.8179173943626423)
	(0.09, 0.8032616285976407)
	(0.1, 0.7967417138021018)
	(0.2, 0.7940315149934669)
	(0.3, 0.7702997272487785)
	(0.4, 0.7920769612969821)
	(0.5, 0.7580574631085207)
	(0.6, 0.7838052640889469)
	(0.7, 0.7600485048164991)
	(0.8, 0.7751320938556072)
	(0.9, 0.7784077909917891)
	(1.0, 0.7758221692853713)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.863138730196148)
	(0.001, 0.8613779883123257)
	(0.01, 0.8617964707586714)
	(0.02, 0.853586552431969)
	(0.03, 0.8431626755365285)
	(0.04, 0.8329539581454416)
	(0.05, 0.8153435499604506)
	(0.06, 0.8159244044573715)
	(0.07, 0.8029593656442351)
	(0.08, 0.7920684850604909)
	(0.09, 0.7815661872199151)
	(0.1, 0.7840435009402855)
	(0.2, 0.7720270737428597)
	(0.3, 0.7760161110538011)
	(0.4, 0.7746114869682766)
	(0.5, 0.7772918323392396)
	(0.6, 0.7708931750193463)
	(0.7, 0.7584958066419043)
	(0.8, 0.7559777278311905)
	(0.9, 0.7465387041317845)
	(1.0, 0.7683880165062795)
};

%\addlegendentry{}
% SWM %before = 0.7027248319353049
\addplot[color=red,ultra thick]{0.8619158232168799};

% PFair
\addplot[color=teal,ultra thick]{0.6931129076437458};

% SFair
\addplot[color=orange,ultra thick]{0.7770330821965906};

% IAM %before = 0.6771478127171461
\addplot[dashed,color=black,ultra thick]{0.7726861813537671};
\end{axis}
\end{tikzpicture}

==> figures/icml_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.6, ymax=0.9,
xtick={0,0.02,0.04,0.06,0.08,0.10,
	0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8067897360011507)
	(0.001, 0.8156886142913709)
	(0.01, 0.8038265480747716)
	(0.02, 0.8150908305913778)
	(0.03, 0.8102752708022676)
	(0.04, 0.803038573810867)
	(0.05, 0.8105542138112748)
	(0.06, 0.7995509436605247)
	(0.07, 0.7879526179769748)
	(0.08, 0.7974343176563973)
	(0.09, 0.7949951135151961)
	(0.1, 0.8031893571382439)
	(0.2, 0.7941661578067245)
	(0.3, 0.7948750957845043)
	(0.4, 0.792584311370109)
	(0.5, 0.7850901916631144)
	(0.6, 0.7916251479367131)
	(0.7, 0.7895618221106634)
	(0.8, 0.7866617131595373)
	(0.9, 0.7734019802825377)
	(1.0, 0.7819650086553441)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.788974711913173)
	(0.001, 0.8017162814588052)
	(0.01, 0.8019217087195545)
	(0.02, 0.7808076721419793)
	(0.03, 0.7833621095619511)
	(0.04, 0.7844115348124747)
	(0.05, 0.7883691786932026)
	(0.06, 0.7655915291716223)
	(0.07, 0.7707184851597926)
	(0.08, 0.7864344206176621)
	(0.09, 0.7753689934874731)
	(0.1, 0.7765090426193411)
	(0.2, 0.7780319039312819)
	(0.3, 0.7628070582690367)
	(0.4, 0.7807086993107091)
	(0.5, 0.7733490270557268)
	(0.6, 0.7734322999212498)
	(0.7, 0.7792383440190112)
	(0.8, 0.7875442815195396)
	(0.9, 0.7697131603688082)
	(1.0, 0.7838812536753994)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.7814296887160298)
	(0.001, 0.7897852319379839)
	(0.01, 0.783096736633262)
	(0.02, 0.7743591595940542)
	(0.03, 0.7672846658970953)
	(0.04, 0.7789037960739342)
	(0.05, 0.7668600624334629)
	(0.06, 0.7673337983279289)
	(0.07, 0.7625669864922915)
	(0.08, 0.7804970412517009)
	(0.09, 0.7689403167482041)
	(0.1, 0.7574874370410087)
	(0.2, 0.7764031424867165)
	(0.3, 0.757617876393731)
	(0.4, 0.7736145570528964)
	(0.5, 0.7580574631085207)
	(0.6, 0.7829817873874131)
	(0.7, 0.7756559915500887)
	(0.8, 0.7891485412029263)
	(0.9, 0.7771047066441025)
	(1.0, 0.7686151418469218)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.7769633895157261)
	(0.001, 0.7823746806689574)
	(0.01, 0.768426215615969)
	(0.02, 0.7741832809015665)
	(0.03, 0.7594484009893805)
	(0.04, 0.7565972364387021)
	(0.05, 0.7556696366505234)
	(0.06, 0.7539132568073441)
	(0.07, 0.7529246942155675)
	(0.08, 0.7616808973693865)
	(0.09, 0.7552623395549826)
	(0.1, 0.7735054509790346)
	(0.2, 0.7613370467695023)
	(0.3, 0.7638525093232759)
	(0.4, 0.7568751623286588)
	(0.5, 0.7772918323392396)
	(0.6, 0.7827521890672752)
	(0.7, 0.7831192502837006)
	(0.8, 0.7692479670495351)
	(0.9, 0.7714104851962661)
	(1.0, 0.7698026375906925)
};

%\addlegendentry{}
% SWM %before = 0.7027248319353049
\addplot[color=red,ultra thick]{0.8619158232168799};

% PFair
\addplot[color=teal,ultra thick]{0.6931129076437458};

% SFair
\addplot[color=orange,ultra thick]{0.7770330821965906};

% IAM %before = 0.6771478127171461
\addplot[dashed,color=black,ultra thick]{0.7726861813537671};
\end{axis}
\end{tikzpicture}

==> figures/icml_spea_unfair_lam1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		%title={\bf LF, Metric:H},
		xlabel={$\lambda_1$},
		ylabel={$NEC_\text{max}-NEC_\text{min}$},
		xmin=0, xmax=0.1,
		ymin=0, ymax=1,
		xtick={0,0.02,0.04,0.06,0.08,0.10,
			0.2,0.4,0.6,0.8,1.0},
		ytick={0,0.2,0.4,0.6,0.8,1.0},
		xticklabel style={rotate=60},
		%legend pos=north west,
		%legend style={at={(0.5,1.3)},anchor=south},
		ymajorgrids=true,
		grid style=dashed,
		%ylabel style={rotate=-90},
		%ymode=log,
		%log basis y={10}
	]
		
%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.44999999999999996)
	(0.001, 0.4444444444444444)
	(0.01, 0.5)
	(0.02, 0.48958333333333337)
	(0.03, 0.5316455696202531)
	(0.04, 0.4545454545454546)
	(0.05, 0.5180327868852459)
	(0.06, 0.5140845070422535)
	(0.07, 0.4375)
	(0.08, 0.7222222222222222)
	(0.09, 0.44329896907216493)
	(0.1, 0.4372093023255814)
	(0.2, 0.6363636363636364)
	(0.3, 0.6304347826086957)
	(0.4, 0.6199213630406291)
	(0.5, 1.0)
	(0.6, 0.6445783132530121)
	(0.7, 0.7204301075268817)
	(0.8, 0.6904761904761905)
	(0.9, 0.6445783132530121)
	(1.0, 0.6180257510729614)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.4481327800829875)
	(0.001, 0.45499999999999996)
	(0.01, 0.4676145339652449)
	(0.02, 0.5211267605633803)
	(0.03, 0.5357142857142857)
	(0.04, 0.42400000000000004)
	(0.05, 0.4824902723735408)
	(0.06, 0.4285714285714286)
	(0.07, 0.43181818181818177)
	(0.08, 0.625)
	(0.09, 0.6)
	(0.1, 0.6111111111111112)
	(0.2, 0.6976744186046512)
	(0.3, 0.8)
	(0.4, 0.676056338028169)
	(0.5, 0.6301369863013699)
	(0.6, 0.8333333333333334)
	(0.7, 0.7142857142857143)
	(0.8, 0.6428571428571428)
	(0.9, 0.6875)
	(1.0, 0.7142857142857143)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.4666666666666667)
	(0.001, 0.5277777777777778)
	(0.01, 0.5769230769230769)
	(0.02, 0.5)
	(0.03, 0.875)
	(0.04, 0.5555555555555556)
	(0.05, 0.6222222222222222)
	(0.06, 0.5294117647058824)
	(0.07, 0.6382978723404256)
	(0.08, 0.5548387096774193)
	(0.09, 0.8055555555555556)
	(0.1, 0.6666666666666667)
	(0.2, 1.0)
	(0.3, 0.75)
	(0.4, 0.696078431372549)
	(0.5, 0.675)
	(0.6, 0.6918032786885246)
	(0.7, 0.7)
	(0.8, 0.625)
	(0.9, 0.676056338028169)
	(1.0, 0.696078431372549)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.4086021505376344)
	(0.001, 0.4444444444444444)
	(0.01, 0.375)
	(0.02, 0.5)
	(0.03, 1.0)
	(0.04, 0.5)
	(0.05, 0.5289855072463768)
	(0.06, 0.4864376130198915)
	(0.07, 0.6666666666666667)
	(0.08, 0.6666666666666667)
	(0.09, 0.6862745098039216)
	(0.1, 0.6428571428571428)
	(0.2, 0.676056338028169)
	(0.3, 0.6180257510729614)
	(0.4, 0.696078431372549)
	(0.5, 0.676056338028169)
	(0.6, 0.6428571428571428)
	(0.7, 0.6666666666666667)
	(0.8, 1.0)
	(0.9, 1.0)
	(1.0, 0.6228373702422145)
};
		
%\addlegendentry{}
% SWM %before = 0.7268722466960352
\addplot[color=red,ultra thick]{0.6666666666666667};

% PFair
\addplot[color=teal,ultra thick]{1.0};

% SFair
\addplot[color=orange,ultra thick]{0.8571428571428572};

% IAM %before = 0.75
\addplot[dashed,color=black,ultra thick]{1.0};

\end{axis}
\end{tikzpicture}

==> figures/icml_spea_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=0.1,
ymin=0, ymax=1,
xtick={0,0.02,0.04,0.06,0.08,0.10,
	0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.75)
	(0.001, 0.6228373702422145)
	(0.01, 0.6923076923076923)
	(0.02, 0.6595744680851063)
	(0.03, 0.5515151515151515)
	(0.04, 0.6693333333333333)
	(0.05, 0.5906148867313916)
	(0.06, 0.6693333333333333)
	(0.07, 0.6163342830009497)
	(0.08, 0.6124567474048443)
	(0.09, 0.5798319327731092)
	(0.1, 0.6627906976744187)
	(0.2, 0.6326530612244898)
	(0.3, 0.6428571428571428)
	(0.4, 0.6582278481012658)
	(0.5, 1.0)
	(0.6, 0.6382978723404256)
	(0.7, 0.6904761904761905)
	(0.8, 0.6161616161616161)
	(0.9, 0.6734693877551021)
	(1.0, 0.6904761904761905)
};

%Proposed Algorithm (LP-Rounded CF=0.05)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.6666666666666667)
	(0.001, 0.5961538461538461)
	(0.01, 0.6518518518518519)
	(0.02, 0.6666666666666667)
	(0.03, 1.0)
	(0.04, 0.6808510638297872)
	(0.05, 0.7391304347826086)
	(0.06, 0.7142857142857143)
	(0.07, 0.6520547945205479)
	(0.08, 0.6575875486381323)
	(0.09, 0.7142857142857143)
	(0.1, 0.6842105263157895)
	(0.2, 0.5882352941176471)
	(0.3, 1.0)
	(0.4, 0.6301369863013699)
	(0.5, 0.6301369863013699)
	(0.6, 0.6918032786885246)
	(0.7, 0.8)
	(0.8, 0.5833333333333333)
	(0.9, 1.0)
	(1.0, 0.6238390092879257)
};

%Proposed Algorithm (LP-Rounded CF=0.15)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.6595744680851063)
	(0.001, 0.6862745098039216)
	(0.01, 1.0)
	(0.02, 0.6428571428571428)
	(0.03, 0.6918032786885246)
	(0.04, 0.696078431372549)
	(0.05, 0.6666666666666667)
	(0.06, 0.8333333333333334)
	(0.07, 0.6923076923076923)
	(0.08, 0.6976744186046512)
	(0.09, 0.6527777777777778)
	(0.1, 0.6734693877551021)
	(0.2, 0.6199213630406291)
	(0.3, 0.6904761904761905)
	(0.4, 0.625)
	(0.5, 0.675)
	(0.6, 0.6666666666666667)
	(0.7, 0.6363636363636364)
	(0.8, 0.6428571428571428)
	(0.9, 0.696078431372549)
	(1.0, 0.6734693877551021)
};

%Proposed Algorithm (LP-Rounded CF=0.20)
\addplot[
color=magenta,
mark=diamond,
mark size=2pt
]
coordinates {(0.0, 0.8333333333333334)
	(0.001, 0.6829268292682926)
	(0.01, 0.6976744186046512)
	(0.02, 0.6067415730337078)
	(0.03, 0.6693333333333333)
	(0.04, 0.6862745098039216)
	(0.05, 0.6875)
	(0.06, 0.6908127208480566)
	(0.07, 0.8055555555555556)
	(0.08, 0.6518518518518519)
	(0.09, 0.7391304347826086)
	(0.1, 0.6734693877551021)
	(0.2, 0.6124567474048443)
	(0.3, 0.6142632877326755)
	(0.4, 0.6666666666666667)
	(0.5, 0.676056338028169)
	(0.6, 0.8448275862068966)
	(0.7, 0.6666666666666667)
	(0.8, 0.75)
	(0.9, 0.6666666666666667)
	(1.0, 0.6923076923076923)
};

%\addlegendentry{}
% SWM %before = 0.7268722466960352
\addplot[color=red,ultra thick]{0.6666666666666667};

% PFair
\addplot[color=teal,ultra thick]{1.0};

% SFair
\addplot[color=orange,ultra thick]{0.8571428571428572};

% IAM %before = 0.75
\addplot[dashed,color=black,ultra thick]{1.0};
\end{axis}
\end{tikzpicture}

==> figures/recsys_ILP_time.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\abs{\mathcal{P}}$},
ylabel={time (in sec)},
xmin=10, xmax=40,
ymin=1, ymax=100000,
xtick={0,10,16,22,28,34,40},
ytick={1,10,100,1000,10000,100000},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
ymode=log,
log basis y={10}
]

%time
\addplot[
color=red,
mark=o,
thick,
mark size=2pt
]
coordinates {(10, 2.32090806961)
	(12, 97.9400470257)
	(14, 1049.01542401)
	(16, 678.718796015)
	(18, 34.6876070499)
	(20, 72.2661650181)
	(22, 530.462146997)
	(24, 782.961464167)
	(26, 505.191184044)
	(28, 646.290616035)
	(30, 1638.91896915)
	(32, 9028.21147895)
	(34, 2140.29001403)
	(36, 1116.09988594)
	(38, 6542.16843104)
	(40, 11590.404645)
};

\end{axis}
\end{tikzpicture}

==> figures/recsys_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=0.1,
ymin=4000, ymax=6400,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={4000,4600,5200,5800,6400},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 6239.594785395803)
	(0.001, 6239.591398555158)
	(0.01, 6231.556770330236)
	(0.02, 6217.9826541494385)
	(0.03, 6147.487723066632)
	(0.04, 6043.244221982144)
	(0.05, 5947.450166263834)
	(0.06, 5875.166973311414)
	(0.07, 5729.753171490097)
	(0.08, 5541.277783763184)
	(0.09, 5459.521099763925)
	(0.1, 5369.550183041823)
	(0.2, 5022.043738748285)
	(0.3, 4955.684382608994)
	(0.4, 4926.17995224961)
	(0.5, 4913.046472457334)
	(0.6, 4890.931500349441)
	(0.7, 4868.054298674453)
	(0.8, 4839.604693838777)
	(0.9, 4812.961101598096)
	(1.0, 4789.941329636282)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 6246.0)
	(0.001, 6168.0)
	(0.01, 6210.0)
	(0.02, 6222.0)
	(0.03, 6094.0)
	(0.04, 6175.0)
	(0.05, 6013.0)
	(0.06, 5953.0)
	(0.07, 5911.0)
	(0.08, 5572.0)
	(0.09, 5523.0)
	(0.1, 5482.0)
	(0.2, 5059.0)
	(0.3, 5416.0)
	(0.4, 5140.0)
	(0.5, 4810.0)
	(0.6, 5119.0)
	(0.7, 4952.0)
	(0.8, 4968.0)
	(0.9, 4806.0)
	(1.0, 4870.0)
};

%\addlegendentry{}
% SWM %before = 4817.0
\addplot[color=red,ultra thick]{6322.0};

% PFair
\addplot[color=teal,ultra thick]{4737.0};

% SFair
\addplot[color=orange,ultra thick]{4161.0};

% IAM %before = 4685.0
\addplot[dashed,color=black,ultra thick]{6121.0};
\end{axis}
\end{tikzpicture}

==> figures/recsys_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=0.1,
ymin=4000, ymax=6400,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={4000,4600,5200,5800,6400},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 4957.318298877306)
	(0.001, 4956.022935864774)
	(0.01, 4945.677931101995)
	(0.02, 4939.356320666769)
	(0.03, 4924.31869157327)
	(0.04, 4915.3767024594945)
	(0.05, 4913.046472457327)
	(0.06, 4913.046472457318)
	(0.07, 4913.046472457316)
	(0.08, 4913.046472457332)
	(0.09, 4913.0464724573285)
	(0.1, 4913.046472457321)
	(0.2, 4913.046472457324)
	(0.3, 4913.046472457319)
	(0.4, 4913.046472457325)
	(0.5, 4913.046472457334)
	(0.6, 4913.046472457326)
	(0.7, 4913.046472457344)
	(0.8, 4913.0464724573485)
	(0.9, 4913.046472457334)
	(1.0, 4913.046472457307)
};


%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 4801.0)
	(0.001, 5125.0)
	(0.01, 4571.0)
	(0.02, 4872.0)
	(0.03, 4833.0)
	(0.04, 4859.0)
	(0.05, 4907.0)
	(0.06, 4904.0)
	(0.07, 5013.0)
	(0.08, 4889.0)
	(0.09, 5029.0)
	(0.1, 5132.0)
	(0.2, 4960.0)
	(0.3, 4587.0)
	(0.4, 4733.0)
	(0.5, 4810.0)
	(0.6, 4941.0)
	(0.7, 4828.0)
	(0.8, 4735.0)
	(0.9, 4744.0)
	(1.0, 5107.0)
};

%\addlegendentry{}
% SWM %before = 4817.0
\addplot[color=red,ultra thick]{6322.0};

% PFair
\addplot[color=teal,ultra thick]{4737.0};

% SFair
\addplot[color=orange,ultra thick]{4161.0};

% IAM %before = 4685.0
\addplot[dashed,color=black,ultra thick]{6121.0};
\end{axis}
\end{tikzpicture}

==> figures/recsys_contiguity.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={\#ContiguousTalks},
ylabel={Frequency},
xmin=0.5, xmax=17.5,
ymin=0, ymax=10,
xtick={1,3,5,7,9,11,13,15,17},
ytick={2,4,6,8,10},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%\addlegendentry{}
% SWM 
\addplot[
color=red,
mark=o,
mark size=2pt
]
coordinates {(10,1)
	(16,1)
};

% PFair
\addplot[
color=teal,
mark=square,
mark size=2pt
]
coordinates {(1,8)
	(2,3)
	(3,1)
	(4,1)
	(5,1)	
};

% SFair
\addplot[
color=orange,
mark=+,
mark size=3pt
]
coordinates {(1,3)
	(2,4)
	(3,1)
	(5,1)
	(7,1)
};

% IAM 
\addplot[
color=black,
mark=triangle,
mark size=2pt
]
coordinates {(10,1)
	(16,1)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=x,
mark size=3pt
]
coordinates {(3,1)
	(5,1)
	(8,1)
	(10,1)
};
\end{axis}
\end{tikzpicture}

==> figures/recsys_part_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Participants},
ylabel={$NCG$},
xmin=0, xmax=1113,
ymin=-0.01, ymax=0.9,
xtick={1,500,1000},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%\addlegendentry{}
% SWM 
\addplot[
color=red,
mark=*,
mark size=0.3pt
]
coordinates {(1, 0.0)
	(2, 0.0)
	(3, 0.0)
	(4, 0.0)
	(5, 0.0)
	(6, 0.0)
	(7, 0.0)
	(8, 0.0)
	(9, 0.0)
	(10, 0.0)
	(11, 0.0)
	(12, 0.0)
	(13, 0.0)
	(14, 0.0)
	(15, 0.0)
	(16, 0.0)
	(17, 0.0)
	(18, 0.0)
	(19, 0.0)
	(20, 0.0)
	(21, 0.0)
	(22, 0.0)
	(23, 0.0)
	(24, 0.0)
	(25, 0.0)
	(26, 0.0)
	(27, 0.0)
	(28, 0.0625)
	(29, 0.0625)
	(30, 0.0625)
	(31, 0.06666666666666667)
	(32, 0.06666666666666667)
	(33, 0.07142857142857142)
	(34, 0.07142857142857142)
	(35, 0.07142857142857142)
	(36, 0.07142857142857142)
	(37, 0.07142857142857142)
	(38, 0.07692307692307693)
	(39, 0.07692307692307693)
	(40, 0.07692307692307693)
	(41, 0.07692307692307693)
	(42, 0.07692307692307693)
	(43, 0.07692307692307693)
	(44, 0.08333333333333333)
	(45, 0.08333333333333333)
	(46, 0.08333333333333333)
	(47, 0.08333333333333333)
	(48, 0.08333333333333333)
	(49, 0.09090909090909091)
	(50, 0.09090909090909091)
	(51, 0.09090909090909091)
	(52, 0.09090909090909091)
	(53, 0.09090909090909091)
	(54, 0.09090909090909091)
	(55, 0.09090909090909091)
	(56, 0.09090909090909091)
	(57, 0.1)
	(58, 0.1)
	(59, 0.1)
	(60, 0.1)
	(61, 0.1)
	(62, 0.1)
	(63, 0.1)
	(64, 0.1)
	(65, 0.1)
	(66, 0.1)
	(67, 0.1)
	(68, 0.1)
	(69, 0.1)
	(70, 0.1111111111111111)
	(71, 0.1111111111111111)
	(72, 0.125)
	(73, 0.125)
	(74, 0.125)
	(75, 0.125)
	(76, 0.125)
	(77, 0.125)
	(78, 0.13333333333333333)
	(79, 0.13333333333333333)
	(80, 0.13333333333333333)
	(81, 0.13333333333333333)
	(82, 0.14285714285714285)
	(83, 0.14285714285714285)
	(84, 0.14285714285714285)
	(85, 0.14285714285714285)
	(86, 0.14285714285714285)
	(87, 0.14285714285714285)
	(88, 0.15384615384615385)
	(89, 0.15384615384615385)
	(90, 0.15384615384615385)
	(91, 0.15384615384615385)
	(92, 0.15384615384615385)
	(93, 0.15384615384615385)
	(94, 0.15384615384615385)
	(95, 0.15384615384615385)
	(96, 0.15384615384615385)
	(97, 0.15384615384615385)
	(98, 0.15384615384615385)
	(99, 0.15384615384615385)
	(100, 0.15384615384615385)
	(101, 0.15384615384615385)
	(102, 0.15384615384615385)
	(103, 0.15384615384615385)
	(104, 0.16666666666666666)
	(105, 0.16666666666666666)
	(106, 0.16666666666666666)
	(107, 0.16666666666666666)
	(108, 0.16666666666666666)
	(109, 0.16666666666666666)
	(110, 0.16666666666666666)
	(111, 0.16666666666666666)
	(112, 0.16666666666666666)
	(113, 0.18181818181818182)
	(114, 0.18181818181818182)
	(115, 0.18181818181818182)
	(116, 0.18181818181818182)
	(117, 0.18181818181818182)
	(118, 0.18181818181818182)
	(119, 0.18181818181818182)
	(120, 0.18181818181818182)
	(121, 0.18181818181818182)
	(122, 0.1875)
	(123, 0.1875)
	(124, 0.1875)
	(125, 0.1875)
	(126, 0.1875)
	(127, 0.2)
	(128, 0.2)
	(129, 0.2)
	(130, 0.2)
	(131, 0.2)
	(132, 0.2)
	(133, 0.2)
	(134, 0.2)
	(135, 0.2)
	(136, 0.2)
	(137, 0.2)
	(138, 0.2)
	(139, 0.2)
	(140, 0.21428571428571427)
	(141, 0.21428571428571427)
	(142, 0.21428571428571427)
	(143, 0.21428571428571427)
	(144, 0.2222222222222222)
	(145, 0.2222222222222222)
	(146, 0.2222222222222222)
	(147, 0.2222222222222222)
	(148, 0.23076923076923078)
	(149, 0.23076923076923078)
	(150, 0.23076923076923078)
	(151, 0.23076923076923078)
	(152, 0.23076923076923078)
	(153, 0.23076923076923078)
	(154, 0.23076923076923078)
	(155, 0.23076923076923078)
	(156, 0.23076923076923078)
	(157, 0.23076923076923078)
	(158, 0.23076923076923078)
	(159, 0.23076923076923078)
	(160, 0.23076923076923078)
	(161, 0.25)
	(162, 0.25)
	(163, 0.25)
	(164, 0.25)
	(165, 0.25)
	(166, 0.25)
	(167, 0.25)
	(168, 0.25)
	(169, 0.25)
	(170, 0.25)
	(171, 0.25)
	(172, 0.25)
	(173, 0.25)
	(174, 0.25)
	(175, 0.25)
	(176, 0.25)
	(177, 0.25)
	(178, 0.25)
	(179, 0.25)
	(180, 0.25)
	(181, 0.25)
	(182, 0.25)
	(183, 0.25)
	(184, 0.26666666666666666)
	(185, 0.26666666666666666)
	(186, 0.26666666666666666)
	(187, 0.26666666666666666)
	(188, 0.26666666666666666)
	(189, 0.26666666666666666)
	(190, 0.2727272727272727)
	(191, 0.2727272727272727)
	(192, 0.2727272727272727)
	(193, 0.2727272727272727)
	(194, 0.2727272727272727)
	(195, 0.2727272727272727)
	(196, 0.2727272727272727)
	(197, 0.2727272727272727)
	(198, 0.2727272727272727)
	(199, 0.2857142857142857)
	(200, 0.2857142857142857)
	(201, 0.2857142857142857)
	(202, 0.2857142857142857)
	(203, 0.2857142857142857)
	(204, 0.2857142857142857)
	(205, 0.2857142857142857)
	(206, 0.2857142857142857)
	(207, 0.2857142857142857)
	(208, 0.2857142857142857)
	(209, 0.2857142857142857)
	(210, 0.2857142857142857)
	(211, 0.2857142857142857)
	(212, 0.2857142857142857)
	(213, 0.2857142857142857)
	(214, 0.2857142857142857)
	(215, 0.2857142857142857)
	(216, 0.2857142857142857)
	(217, 0.3)
	(218, 0.3)
	(219, 0.3)
	(220, 0.3)
	(221, 0.3)
	(222, 0.3)
	(223, 0.3)
	(224, 0.3)
	(225, 0.3)
	(226, 0.3)
	(227, 0.3)
	(228, 0.3)
	(229, 0.3)
	(230, 0.3)
	(231, 0.3076923076923077)
	(232, 0.3076923076923077)
	(233, 0.3076923076923077)
	(234, 0.3076923076923077)
	(235, 0.3076923076923077)
	(236, 0.3076923076923077)
	(237, 0.3076923076923077)
	(238, 0.3076923076923077)
	(239, 0.3076923076923077)
	(240, 0.3076923076923077)
	(241, 0.3076923076923077)
	(242, 0.3076923076923077)
	(243, 0.3076923076923077)
	(244, 0.3076923076923077)
	(245, 0.3076923076923077)
	(246, 0.3076923076923077)
	(247, 0.3125)
	(248, 0.3125)
	(249, 0.3125)
	(250, 0.3125)
	(251, 0.3125)
	(252, 0.3125)
	(253, 0.3125)
	(254, 0.3125)
	(255, 0.3333333333333333)
	(256, 0.3333333333333333)
	(257, 0.3333333333333333)
	(258, 0.3333333333333333)
	(259, 0.3333333333333333)
	(260, 0.3333333333333333)
	(261, 0.3333333333333333)
	(262, 0.3333333333333333)
	(263, 0.3333333333333333)
	(264, 0.3333333333333333)
	(265, 0.3333333333333333)
	(266, 0.3333333333333333)
	(267, 0.3333333333333333)
	(268, 0.3333333333333333)
	(269, 0.3333333333333333)
	(270, 0.3333333333333333)
	(271, 0.3333333333333333)
	(272, 0.3333333333333333)
	(273, 0.3333333333333333)
	(274, 0.3333333333333333)
	(275, 0.3333333333333333)
	(276, 0.3333333333333333)
	(277, 0.3333333333333333)
	(278, 0.3333333333333333)
	(279, 0.3333333333333333)
	(280, 0.3333333333333333)
	(281, 0.3333333333333333)
	(282, 0.3333333333333333)
	(283, 0.3333333333333333)
	(284, 0.3333333333333333)
	(285, 0.3333333333333333)
	(286, 0.3333333333333333)
	(287, 0.3333333333333333)
	(288, 0.3333333333333333)
	(289, 0.3333333333333333)
	(290, 0.3333333333333333)
	(291, 0.3333333333333333)
	(292, 0.3333333333333333)
	(293, 0.3333333333333333)
	(294, 0.3333333333333333)
	(295, 0.3333333333333333)
	(296, 0.3333333333333333)
	(297, 0.3333333333333333)
	(298, 0.3333333333333333)
	(299, 0.3333333333333333)
	(300, 0.3333333333333333)
	(301, 0.3333333333333333)
	(302, 0.35714285714285715)
	(303, 0.35714285714285715)
	(304, 0.35714285714285715)
	(305, 0.35714285714285715)
	(306, 0.35714285714285715)
	(307, 0.35714285714285715)
	(308, 0.35714285714285715)
	(309, 0.35714285714285715)
	(310, 0.35714285714285715)
	(311, 0.35714285714285715)
	(312, 0.35714285714285715)
	(313, 0.35714285714285715)
	(314, 0.36363636363636365)
	(315, 0.36363636363636365)
	(316, 0.36363636363636365)
	(317, 0.36363636363636365)
	(318, 0.36363636363636365)
	(319, 0.36363636363636365)
	(320, 0.36363636363636365)
	(321, 0.36363636363636365)
	(322, 0.36363636363636365)
	(323, 0.36363636363636365)
	(324, 0.36363636363636365)
	(325, 0.36363636363636365)
	(326, 0.36363636363636365)
	(327, 0.36363636363636365)
	(328, 0.36363636363636365)
	(329, 0.375)
	(330, 0.375)
	(331, 0.375)
	(332, 0.375)
	(333, 0.375)
	(334, 0.375)
	(335, 0.375)
	(336, 0.375)
	(337, 0.375)
	(338, 0.375)
	(339, 0.375)
	(340, 0.375)
	(341, 0.375)
	(342, 0.375)
	(343, 0.375)
	(344, 0.375)
	(345, 0.375)
	(346, 0.375)
	(347, 0.375)
	(348, 0.375)
	(349, 0.375)
	(350, 0.38461538461538464)
	(351, 0.38461538461538464)
	(352, 0.38461538461538464)
	(353, 0.38461538461538464)
	(354, 0.38461538461538464)
	(355, 0.38461538461538464)
	(356, 0.38461538461538464)
	(357, 0.38461538461538464)
	(358, 0.38461538461538464)
	(359, 0.38461538461538464)
	(360, 0.38461538461538464)
	(361, 0.38461538461538464)
	(362, 0.38461538461538464)
	(363, 0.38461538461538464)
	(364, 0.38461538461538464)
	(365, 0.38461538461538464)
	(366, 0.38461538461538464)
	(367, 0.38461538461538464)
	(368, 0.38461538461538464)
	(369, 0.38461538461538464)
	(370, 0.38461538461538464)
	(371, 0.38461538461538464)
	(372, 0.38461538461538464)
	(373, 0.38461538461538464)
	(374, 0.38461538461538464)
	(375, 0.38461538461538464)
	(376, 0.38461538461538464)
	(377, 0.38461538461538464)
	(378, 0.38461538461538464)
	(379, 0.38461538461538464)
	(380, 0.4)
	(381, 0.4)
	(382, 0.4)
	(383, 0.4)
	(384, 0.4)
	(385, 0.4)
	(386, 0.4)
	(387, 0.4)
	(388, 0.4)
	(389, 0.4)
	(390, 0.4)
	(391, 0.4)
	(392, 0.4)
	(393, 0.4)
	(394, 0.4)
	(395, 0.4)
	(396, 0.4)
	(397, 0.4)
	(398, 0.4)
	(399, 0.4)
	(400, 0.4)
	(401, 0.4)
	(402, 0.4)
	(403, 0.4)
	(404, 0.4)
	(405, 0.4)
	(406, 0.4)
	(407, 0.4)
	(408, 0.4166666666666667)
	(409, 0.4166666666666667)
	(410, 0.4166666666666667)
	(411, 0.4166666666666667)
	(412, 0.4166666666666667)
	(413, 0.4166666666666667)
	(414, 0.4166666666666667)
	(415, 0.4166666666666667)
	(416, 0.4166666666666667)
	(417, 0.4166666666666667)
	(418, 0.4166666666666667)
	(419, 0.4166666666666667)
	(420, 0.4166666666666667)
	(421, 0.4166666666666667)
	(422, 0.4166666666666667)
	(423, 0.4166666666666667)
	(424, 0.4166666666666667)
	(425, 0.4166666666666667)
	(426, 0.4166666666666667)
	(427, 0.4166666666666667)
	(428, 0.4166666666666667)
	(429, 0.42857142857142855)
	(430, 0.42857142857142855)
	(431, 0.42857142857142855)
	(432, 0.42857142857142855)
	(433, 0.42857142857142855)
	(434, 0.42857142857142855)
	(435, 0.42857142857142855)
	(436, 0.42857142857142855)
	(437, 0.42857142857142855)
	(438, 0.42857142857142855)
	(439, 0.42857142857142855)
	(440, 0.42857142857142855)
	(441, 0.42857142857142855)
	(442, 0.42857142857142855)
	(443, 0.42857142857142855)
	(444, 0.42857142857142855)
	(445, 0.42857142857142855)
	(446, 0.42857142857142855)
	(447, 0.42857142857142855)
	(448, 0.42857142857142855)
	(449, 0.42857142857142855)
	(450, 0.42857142857142855)
	(451, 0.4375)
	(452, 0.4375)
	(453, 0.4375)
	(454, 0.4375)
	(455, 0.4375)
	(456, 0.4375)
	(457, 0.4375)
	(458, 0.4375)
	(459, 0.4375)
	(460, 0.4375)
	(461, 0.4375)
	(462, 0.4375)
	(463, 0.4375)
	(464, 0.4444444444444444)
	(465, 0.4444444444444444)
	(466, 0.4444444444444444)
	(467, 0.4444444444444444)
	(468, 0.4444444444444444)
	(469, 0.4444444444444444)
	(470, 0.4444444444444444)
	(471, 0.4444444444444444)
	(472, 0.4444444444444444)
	(473, 0.4444444444444444)
	(474, 0.4444444444444444)
	(475, 0.4444444444444444)
	(476, 0.4444444444444444)
	(477, 0.4444444444444444)
	(478, 0.4444444444444444)
	(479, 0.4444444444444444)
	(480, 0.45454545454545453)
	(481, 0.45454545454545453)
	(482, 0.45454545454545453)
	(483, 0.45454545454545453)
	(484, 0.45454545454545453)
	(485, 0.45454545454545453)
	(486, 0.45454545454545453)
	(487, 0.45454545454545453)
	(488, 0.45454545454545453)
	(489, 0.45454545454545453)
	(490, 0.45454545454545453)
	(491, 0.45454545454545453)
	(492, 0.45454545454545453)
	(493, 0.45454545454545453)
	(494, 0.45454545454545453)
	(495, 0.45454545454545453)
	(496, 0.45454545454545453)
	(497, 0.45454545454545453)
	(498, 0.45454545454545453)
	(499, 0.45454545454545453)
	(500, 0.45454545454545453)
	(501, 0.45454545454545453)
	(502, 0.45454545454545453)
	(503, 0.45454545454545453)
	(504, 0.45454545454545453)
	(505, 0.45454545454545453)
	(506, 0.46153846153846156)
	(507, 0.46153846153846156)
	(508, 0.46153846153846156)
	(509, 0.46153846153846156)
	(510, 0.46153846153846156)
	(511, 0.46153846153846156)
	(512, 0.46153846153846156)
	(513, 0.46153846153846156)
	(514, 0.46153846153846156)
	(515, 0.46153846153846156)
	(516, 0.46153846153846156)
	(517, 0.46153846153846156)
	(518, 0.46153846153846156)
	(519, 0.46153846153846156)
	(520, 0.46153846153846156)
	(521, 0.46153846153846156)
	(522, 0.46153846153846156)
	(523, 0.46153846153846156)
	(524, 0.46153846153846156)
	(525, 0.46153846153846156)
	(526, 0.46153846153846156)
	(527, 0.46153846153846156)
	(528, 0.46153846153846156)
	(529, 0.46153846153846156)
	(530, 0.46153846153846156)
	(531, 0.46153846153846156)
	(532, 0.46153846153846156)
	(533, 0.46153846153846156)
	(534, 0.46153846153846156)
	(535, 0.46153846153846156)
	(536, 0.46153846153846156)
	(537, 0.46153846153846156)
	(538, 0.46153846153846156)
	(539, 0.46153846153846156)
	(540, 0.46153846153846156)
	(541, 0.46153846153846156)
	(542, 0.46153846153846156)
	(543, 0.46153846153846156)
	(544, 0.46153846153846156)
	(545, 0.46153846153846156)
	(546, 0.46153846153846156)
	(547, 0.46153846153846156)
	(548, 0.4666666666666667)
	(549, 0.4666666666666667)
	(550, 0.4666666666666667)
	(551, 0.4666666666666667)
	(552, 0.4666666666666667)
	(553, 0.4666666666666667)
	(554, 0.4666666666666667)
	(555, 0.4666666666666667)
	(556, 0.4666666666666667)
	(557, 0.4666666666666667)
	(558, 0.4666666666666667)
	(559, 0.4666666666666667)
	(560, 0.4666666666666667)
	(561, 0.4666666666666667)
	(562, 0.4666666666666667)
	(563, 0.4666666666666667)
	(564, 0.5)
	(565, 0.5)
	(566, 0.5)
	(567, 0.5)
	(568, 0.5)
	(569, 0.5)
	(570, 0.5)
	(571, 0.5)
	(572, 0.5)
	(573, 0.5)
	(574, 0.5)
	(575, 0.5)
	(576, 0.5)
	(577, 0.5)
	(578, 0.5)
	(579, 0.5)
	(580, 0.5)
	(581, 0.5)
	(582, 0.5)
	(583, 0.5)
	(584, 0.5)
	(585, 0.5)
	(586, 0.5)
	(587, 0.5)
	(588, 0.5)
	(589, 0.5)
	(590, 0.5)
	(591, 0.5)
	(592, 0.5)
	(593, 0.5)
	(594, 0.5)
	(595, 0.5)
	(596, 0.5)
	(597, 0.5)
	(598, 0.5)
	(599, 0.5)
	(600, 0.5)
	(601, 0.5)
	(602, 0.5)
	(603, 0.5)
	(604, 0.5)
	(605, 0.5)
	(606, 0.5)
	(607, 0.5)
	(608, 0.5)
	(609, 0.5)
	(610, 0.5)
	(611, 0.5)
	(612, 0.5)
	(613, 0.5)
	(614, 0.5)
	(615, 0.5)
	(616, 0.5)
	(617, 0.5)
	(618, 0.5)
	(619, 0.5)
	(620, 0.5)
	(621, 0.5)
	(622, 0.5)
	(623, 0.5)
	(624, 0.5)
	(625, 0.5)
	(626, 0.5)
	(627, 0.5)
	(628, 0.5)
	(629, 0.5)
	(630, 0.5)
	(631, 0.5)
	(632, 0.5)
	(633, 0.5)
	(634, 0.5)
	(635, 0.5)
	(636, 0.5)
	(637, 0.5)
	(638, 0.5)
	(639, 0.5)
	(640, 0.5)
	(641, 0.5)
	(642, 0.5)
	(643, 0.5)
	(644, 0.5)
	(645, 0.5)
	(646, 0.5)
	(647, 0.5)
	(648, 0.5)
	(649, 0.5)
	(650, 0.5333333333333333)
	(651, 0.5333333333333333)
	(652, 0.5333333333333333)
	(653, 0.5333333333333333)
	(654, 0.5333333333333333)
	(655, 0.5333333333333333)
	(656, 0.5333333333333333)
	(657, 0.5333333333333333)
	(658, 0.5333333333333333)
	(659, 0.5333333333333333)
	(660, 0.5333333333333333)
	(661, 0.5333333333333333)
	(662, 0.5333333333333333)
	(663, 0.5333333333333333)
	(664, 0.5384615384615384)
	(665, 0.5384615384615384)
	(666, 0.5384615384615384)
	(667, 0.5384615384615384)
	(668, 0.5384615384615384)
	(669, 0.5384615384615384)
	(670, 0.5384615384615384)
	(671, 0.5384615384615384)
	(672, 0.5384615384615384)
	(673, 0.5384615384615384)
	(674, 0.5384615384615384)
	(675, 0.5384615384615384)
	(676, 0.5384615384615384)
	(677, 0.5384615384615384)
	(678, 0.5384615384615384)
	(679, 0.5384615384615384)
	(680, 0.5384615384615384)
	(681, 0.5384615384615384)
	(682, 0.5384615384615384)
	(683, 0.5384615384615384)
	(684, 0.5384615384615384)
	(685, 0.5384615384615384)
	(686, 0.5384615384615384)
	(687, 0.5384615384615384)
	(688, 0.5384615384615384)
	(689, 0.5384615384615384)
	(690, 0.5384615384615384)
	(691, 0.5384615384615384)
	(692, 0.5454545454545454)
	(693, 0.5454545454545454)
	(694, 0.5454545454545454)
	(695, 0.5454545454545454)
	(696, 0.5454545454545454)
	(697, 0.5454545454545454)
	(698, 0.5454545454545454)
	(699, 0.5454545454545454)
	(700, 0.5454545454545454)
	(701, 0.5454545454545454)
	(702, 0.5454545454545454)
	(703, 0.5454545454545454)
	(704, 0.5454545454545454)
	(705, 0.5454545454545454)
	(706, 0.5454545454545454)
	(707, 0.5555555555555556)
	(708, 0.5555555555555556)
	(709, 0.5555555555555556)
	(710, 0.5555555555555556)
	(711, 0.5555555555555556)
	(712, 0.5555555555555556)
	(713, 0.5555555555555556)
	(714, 0.5555555555555556)
	(715, 0.5555555555555556)
	(716, 0.5555555555555556)
	(717, 0.5555555555555556)
	(718, 0.5555555555555556)
	(719, 0.5555555555555556)
	(720, 0.5555555555555556)
	(721, 0.5555555555555556)
	(722, 0.5555555555555556)
	(723, 0.5555555555555556)
	(724, 0.5625)
	(725, 0.5625)
	(726, 0.5625)
	(727, 0.5625)
	(728, 0.5625)
	(729, 0.5625)
	(730, 0.5625)
	(731, 0.5625)
	(732, 0.5625)
	(733, 0.5625)
	(734, 0.5625)
	(735, 0.5625)
	(736, 0.5625)
	(737, 0.5625)
	(738, 0.5714285714285714)
	(739, 0.5714285714285714)
	(740, 0.5714285714285714)
	(741, 0.5714285714285714)
	(742, 0.5714285714285714)
	(743, 0.5714285714285714)
	(744, 0.5714285714285714)
	(745, 0.5714285714285714)
	(746, 0.5714285714285714)
	(747, 0.5714285714285714)
	(748, 0.5714285714285714)
	(749, 0.5714285714285714)
	(750, 0.5714285714285714)
	(751, 0.5714285714285714)
	(752, 0.5714285714285714)
	(753, 0.5714285714285714)
	(754, 0.5714285714285714)
	(755, 0.5714285714285714)
	(756, 0.5714285714285714)
	(757, 0.5714285714285714)
	(758, 0.5714285714285714)
	(759, 0.5714285714285714)
	(760, 0.5714285714285714)
	(761, 0.5714285714285714)
	(762, 0.5714285714285714)
	(763, 0.5714285714285714)
	(764, 0.5833333333333334)
	(765, 0.5833333333333334)
	(766, 0.5833333333333334)
	(767, 0.5833333333333334)
	(768, 0.5833333333333334)
	(769, 0.5833333333333334)
	(770, 0.5833333333333334)
	(771, 0.5833333333333334)
	(772, 0.5833333333333334)
	(773, 0.5833333333333334)
	(774, 0.5833333333333334)
	(775, 0.5833333333333334)
	(776, 0.5833333333333334)
	(777, 0.5833333333333334)
	(778, 0.5833333333333334)
	(779, 0.5833333333333334)
	(780, 0.5833333333333334)
	(781, 0.5833333333333334)
	(782, 0.5833333333333334)
	(783, 0.5833333333333334)
	(784, 0.5833333333333334)
	(785, 0.5833333333333334)
	(786, 0.5833333333333334)
	(787, 0.5833333333333334)
	(788, 0.5833333333333334)
	(789, 0.5833333333333334)
	(790, 0.5833333333333334)
	(791, 0.5833333333333334)
	(792, 0.5833333333333334)
	(793, 0.5833333333333334)
	(794, 0.5833333333333334)
	(795, 0.5833333333333334)
	(796, 0.5833333333333334)
	(797, 0.5833333333333334)
	(798, 0.5833333333333334)
	(799, 0.5833333333333334)
	(800, 0.6)
	(801, 0.6)
	(802, 0.6)
	(803, 0.6)
	(804, 0.6)
	(805, 0.6)
	(806, 0.6)
	(807, 0.6)
	(808, 0.6)
	(809, 0.6)
	(810, 0.6)
	(811, 0.6)
	(812, 0.6)
	(813, 0.6)
	(814, 0.6)
	(815, 0.6)
	(816, 0.6)
	(817, 0.6)
	(818, 0.6)
	(819, 0.6)
	(820, 0.6)
	(821, 0.6)
	(822, 0.6)
	(823, 0.6)
	(824, 0.6)
	(825, 0.6)
	(826, 0.6)
	(827, 0.6)
	(828, 0.6)
	(829, 0.6)
	(830, 0.6)
	(831, 0.6)
	(832, 0.6)
	(833, 0.6)
	(834, 0.6)
	(835, 0.6)
	(836, 0.6)
	(837, 0.6153846153846154)
	(838, 0.6153846153846154)
	(839, 0.6153846153846154)
	(840, 0.6153846153846154)
	(841, 0.6153846153846154)
	(842, 0.6153846153846154)
	(843, 0.6153846153846154)
	(844, 0.6153846153846154)
	(845, 0.6153846153846154)
	(846, 0.6153846153846154)
	(847, 0.6153846153846154)
	(848, 0.6153846153846154)
	(849, 0.6153846153846154)
	(850, 0.6153846153846154)
	(851, 0.6153846153846154)
	(852, 0.6153846153846154)
	(853, 0.6153846153846154)
	(854, 0.6153846153846154)
	(855, 0.6153846153846154)
	(856, 0.6153846153846154)
	(857, 0.6153846153846154)
	(858, 0.6153846153846154)
	(859, 0.6153846153846154)
	(860, 0.6153846153846154)
	(861, 0.625)
	(862, 0.625)
	(863, 0.625)
	(864, 0.625)
	(865, 0.625)
	(866, 0.625)
	(867, 0.625)
	(868, 0.625)
	(869, 0.625)
	(870, 0.625)
	(871, 0.625)
	(872, 0.625)
	(873, 0.625)
	(874, 0.625)
	(875, 0.625)
	(876, 0.625)
	(877, 0.6363636363636364)
	(878, 0.6363636363636364)
	(879, 0.6363636363636364)
	(880, 0.6363636363636364)
	(881, 0.6363636363636364)
	(882, 0.6363636363636364)
	(883, 0.6363636363636364)
	(884, 0.6363636363636364)
	(885, 0.6363636363636364)
	(886, 0.6363636363636364)
	(887, 0.6363636363636364)
	(888, 0.6363636363636364)
	(889, 0.6363636363636364)
	(890, 0.6363636363636364)
	(891, 0.6363636363636364)
	(892, 0.6363636363636364)
	(893, 0.6363636363636364)
	(894, 0.6363636363636364)
	(895, 0.6363636363636364)
	(896, 0.6363636363636364)
	(897, 0.6363636363636364)
	(898, 0.6363636363636364)
	(899, 0.6363636363636364)
	(900, 0.6363636363636364)
	(901, 0.6363636363636364)
	(902, 0.6363636363636364)
	(903, 0.6363636363636364)
	(904, 0.6428571428571429)
	(905, 0.6428571428571429)
	(906, 0.6428571428571429)
	(907, 0.6428571428571429)
	(908, 0.6428571428571429)
	(909, 0.6428571428571429)
	(910, 0.6428571428571429)
	(911, 0.6428571428571429)
	(912, 0.6428571428571429)
	(913, 0.6428571428571429)
	(914, 0.6428571428571429)
	(915, 0.6428571428571429)
	(916, 0.6428571428571429)
	(917, 0.6428571428571429)
	(918, 0.6428571428571429)
	(919, 0.6428571428571429)
	(920, 0.6428571428571429)
	(921, 0.6428571428571429)
	(922, 0.6428571428571429)
	(923, 0.6428571428571429)
	(924, 0.6666666666666666)
	(925, 0.6666666666666666)
	(926, 0.6666666666666666)
	(927, 0.6666666666666666)
	(928, 0.6666666666666666)
	(929, 0.6666666666666666)
	(930, 0.6666666666666666)
	(931, 0.6666666666666666)
	(932, 0.6666666666666666)
	(933, 0.6666666666666666)
	(934, 0.6666666666666666)
	(935, 0.6666666666666666)
	(936, 0.6666666666666666)
	(937, 0.6666666666666666)
	(938, 0.6666666666666666)
	(939, 0.6666666666666666)
	(940, 0.6666666666666666)
	(941, 0.6666666666666666)
	(942, 0.6666666666666666)
	(943, 0.6666666666666666)
	(944, 0.6666666666666666)
	(945, 0.6666666666666666)
	(946, 0.6666666666666666)
	(947, 0.6666666666666666)
	(948, 0.6666666666666666)
	(949, 0.6666666666666666)
	(950, 0.6666666666666666)
	(951, 0.6666666666666666)
	(952, 0.6666666666666666)
	(953, 0.6666666666666666)
	(954, 0.6666666666666666)
	(955, 0.6666666666666666)
	(956, 0.6666666666666666)
	(957, 0.6666666666666666)
	(958, 0.6666666666666666)
	(959, 0.6666666666666666)
	(960, 0.6666666666666666)
	(961, 0.6666666666666666)
	(962, 0.6666666666666666)
	(963, 0.6666666666666666)
	(964, 0.6666666666666666)
	(965, 0.6666666666666666)
	(966, 0.6666666666666666)
	(967, 0.6666666666666666)
	(968, 0.6666666666666666)
	(969, 0.6666666666666666)
	(970, 0.6666666666666666)
	(971, 0.6666666666666666)
	(972, 0.6666666666666666)
	(973, 0.6666666666666666)
	(974, 0.6666666666666666)
	(975, 0.6666666666666666)
	(976, 0.6666666666666666)
	(977, 0.6666666666666666)
	(978, 0.6666666666666666)
	(979, 0.6666666666666666)
	(980, 0.6666666666666666)
	(981, 0.6875)
	(982, 0.6875)
	(983, 0.6875)
	(984, 0.6875)
	(985, 0.6875)
	(986, 0.6875)
	(987, 0.6875)
	(988, 0.6875)
	(989, 0.6875)
	(990, 0.6875)
	(991, 0.6875)
	(992, 0.6875)
	(993, 0.6875)
	(994, 0.6875)
	(995, 0.6875)
	(996, 0.6923076923076923)
	(997, 0.6923076923076923)
	(998, 0.6923076923076923)
	(999, 0.6923076923076923)
	(1000, 0.6923076923076923)
	(1001, 0.6923076923076923)
	(1002, 0.6923076923076923)
	(1003, 0.6923076923076923)
	(1004, 0.6923076923076923)
	(1005, 0.6923076923076923)
	(1006, 0.6923076923076923)
	(1007, 0.6923076923076923)
	(1008, 0.7)
	(1009, 0.7)
	(1010, 0.7)
	(1011, 0.7)
	(1012, 0.7)
	(1013, 0.7)
	(1014, 0.7)
	(1015, 0.7)
	(1016, 0.7)
	(1017, 0.7)
	(1018, 0.7)
	(1019, 0.7)
	(1020, 0.7)
	(1021, 0.7)
	(1022, 0.7)
	(1023, 0.7)
	(1024, 0.7)
	(1025, 0.7)
	(1026, 0.7142857142857143)
	(1027, 0.7142857142857143)
	(1028, 0.7142857142857143)
	(1029, 0.7142857142857143)
	(1030, 0.7142857142857143)
	(1031, 0.7142857142857143)
	(1032, 0.7142857142857143)
	(1033, 0.7142857142857143)
	(1034, 0.7142857142857143)
	(1035, 0.7142857142857143)
	(1036, 0.7272727272727273)
	(1037, 0.7272727272727273)
	(1038, 0.7272727272727273)
	(1039, 0.7272727272727273)
	(1040, 0.7272727272727273)
	(1041, 0.7272727272727273)
	(1042, 0.7272727272727273)
	(1043, 0.7272727272727273)
	(1044, 0.7272727272727273)
	(1045, 0.7272727272727273)
	(1046, 0.7272727272727273)
	(1047, 0.7272727272727273)
	(1048, 0.7272727272727273)
	(1049, 0.7272727272727273)
	(1050, 0.7272727272727273)
	(1051, 0.7333333333333333)
	(1052, 0.7333333333333333)
	(1053, 0.75)
	(1054, 0.75)
	(1055, 0.75)
	(1056, 0.75)
	(1057, 0.75)
	(1058, 0.75)
	(1059, 0.75)
	(1060, 0.75)
	(1061, 0.75)
	(1062, 0.75)
	(1063, 0.75)
	(1064, 0.75)
	(1065, 0.75)
	(1066, 0.75)
	(1067, 0.75)
	(1068, 0.75)
	(1069, 0.75)
	(1070, 0.75)
	(1071, 0.75)
	(1072, 0.75)
	(1073, 0.75)
	(1074, 0.75)
	(1075, 0.75)
	(1076, 0.75)
	(1077, 0.7692307692307693)
	(1078, 0.7692307692307693)
	(1079, 0.7692307692307693)
	(1080, 0.7692307692307693)
	(1081, 0.7692307692307693)
	(1082, 0.7777777777777778)
	(1083, 0.7857142857142857)
	(1084, 0.7857142857142857)
	(1085, 0.7857142857142857)
	(1086, 0.7857142857142857)
	(1087, 0.7857142857142857)
	(1088, 0.8)
	(1089, 0.8)
	(1090, 0.8)
	(1091, 0.8)
	(1092, 0.8)
	(1093, 0.8)
	(1094, 0.8)
	(1095, 0.8125)
	(1096, 0.8125)
	(1097, 0.8181818181818182)
	(1098, 0.8181818181818182)
	(1099, 0.8333333333333334)
	(1100, 0.8333333333333334)
	(1101, 0.8461538461538461)
	(1102, 0.8571428571428571)
	(1103, 0.8571428571428571)
	(1104, 0.8571428571428571)
	(1105, 0.8666666666666667)
	(1106, 0.875)
	(1107, 0.875)
	(1108, 0.875)
	(1109, 0.8888888888888888)
	(1110, 0.8888888888888888)
	(1111, 0.8888888888888888)
	(1112, 0.9)
			
};

% PFair
\addplot[
color=teal,
mark=*,
mark size=0.3pt
]
coordinates {(1, 0.0)
	(2, 0.0)
	(3, 0.08333333333333333)
	(4, 0.08333333333333333)
	(5, 0.08333333333333333)
	(6, 0.08333333333333333)
	(7, 0.1)
	(8, 0.1)
	(9, 0.1)
	(10, 0.1)
	(11, 0.1)
	(12, 0.1)
	(13, 0.1111111111111111)
	(14, 0.1111111111111111)
	(15, 0.1111111111111111)
	(16, 0.125)
	(17, 0.125)
	(18, 0.125)
	(19, 0.125)
	(20, 0.125)
	(21, 0.13333333333333333)
	(22, 0.13333333333333333)
	(23, 0.14285714285714285)
	(24, 0.14285714285714285)
	(25, 0.14285714285714285)
	(26, 0.14285714285714285)
	(27, 0.14285714285714285)
	(28, 0.14285714285714285)
	(29, 0.14285714285714285)
	(30, 0.15384615384615385)
	(31, 0.15384615384615385)
	(32, 0.15384615384615385)
	(33, 0.15384615384615385)
	(34, 0.15384615384615385)
	(35, 0.15384615384615385)
	(36, 0.15384615384615385)
	(37, 0.15384615384615385)
	(38, 0.15384615384615385)
	(39, 0.15384615384615385)
	(40, 0.16666666666666666)
	(41, 0.16666666666666666)
	(42, 0.16666666666666666)
	(43, 0.16666666666666666)
	(44, 0.16666666666666666)
	(45, 0.16666666666666666)
	(46, 0.16666666666666666)
	(47, 0.16666666666666666)
	(48, 0.16666666666666666)
	(49, 0.16666666666666666)
	(50, 0.16666666666666666)
	(51, 0.16666666666666666)
	(52, 0.16666666666666666)
	(53, 0.16666666666666666)
	(54, 0.16666666666666666)
	(55, 0.16666666666666666)
	(56, 0.16666666666666666)
	(57, 0.16666666666666666)
	(58, 0.16666666666666666)
	(59, 0.16666666666666666)
	(60, 0.18181818181818182)
	(61, 0.18181818181818182)
	(62, 0.18181818181818182)
	(63, 0.18181818181818182)
	(64, 0.18181818181818182)
	(65, 0.18181818181818182)
	(66, 0.18181818181818182)
	(67, 0.18181818181818182)
	(68, 0.18181818181818182)
	(69, 0.18181818181818182)
	(70, 0.18181818181818182)
	(71, 0.18181818181818182)
	(72, 0.1875)
	(73, 0.1875)
	(74, 0.1875)
	(75, 0.1875)
	(76, 0.2)
	(77, 0.2)
	(78, 0.2)
	(79, 0.2)
	(80, 0.2)
	(81, 0.2)
	(82, 0.2)
	(83, 0.2)
	(84, 0.2)
	(85, 0.2)
	(86, 0.2)
	(87, 0.2)
	(88, 0.2)
	(89, 0.2)
	(90, 0.2)
	(91, 0.2)
	(92, 0.2)
	(93, 0.2)
	(94, 0.2)
	(95, 0.2)
	(96, 0.2)
	(97, 0.2)
	(98, 0.2)
	(99, 0.2)
	(100, 0.2)
	(101, 0.2)
	(102, 0.2)
	(103, 0.2)
	(104, 0.2)
	(105, 0.2)
	(106, 0.21428571428571427)
	(107, 0.21428571428571427)
	(108, 0.21428571428571427)
	(109, 0.21428571428571427)
	(110, 0.21428571428571427)
	(111, 0.21428571428571427)
	(112, 0.21428571428571427)
	(113, 0.21428571428571427)
	(114, 0.21428571428571427)
	(115, 0.21428571428571427)
	(116, 0.21428571428571427)
	(117, 0.21428571428571427)
	(118, 0.21428571428571427)
	(119, 0.21428571428571427)
	(120, 0.21428571428571427)
	(121, 0.21428571428571427)
	(122, 0.2222222222222222)
	(123, 0.2222222222222222)
	(124, 0.2222222222222222)
	(125, 0.2222222222222222)
	(126, 0.2222222222222222)
	(127, 0.2222222222222222)
	(128, 0.2222222222222222)
	(129, 0.2222222222222222)
	(130, 0.2222222222222222)
	(131, 0.2222222222222222)
	(132, 0.2222222222222222)
	(133, 0.23076923076923078)
	(134, 0.23076923076923078)
	(135, 0.23076923076923078)
	(136, 0.23076923076923078)
	(137, 0.23076923076923078)
	(138, 0.23076923076923078)
	(139, 0.23076923076923078)
	(140, 0.23076923076923078)
	(141, 0.23076923076923078)
	(142, 0.23076923076923078)
	(143, 0.23076923076923078)
	(144, 0.23076923076923078)
	(145, 0.23076923076923078)
	(146, 0.23076923076923078)
	(147, 0.23076923076923078)
	(148, 0.23076923076923078)
	(149, 0.23076923076923078)
	(150, 0.23076923076923078)
	(151, 0.23076923076923078)
	(152, 0.23076923076923078)
	(153, 0.23076923076923078)
	(154, 0.23076923076923078)
	(155, 0.23076923076923078)
	(156, 0.23076923076923078)
	(157, 0.23076923076923078)
	(158, 0.23076923076923078)
	(159, 0.23076923076923078)
	(160, 0.23076923076923078)
	(161, 0.23076923076923078)
	(162, 0.25)
	(163, 0.25)
	(164, 0.25)
	(165, 0.25)
	(166, 0.25)
	(167, 0.25)
	(168, 0.25)
	(169, 0.25)
	(170, 0.25)
	(171, 0.25)
	(172, 0.25)
	(173, 0.25)
	(174, 0.25)
	(175, 0.25)
	(176, 0.25)
	(177, 0.25)
	(178, 0.25)
	(179, 0.25)
	(180, 0.25)
	(181, 0.25)
	(182, 0.25)
	(183, 0.25)
	(184, 0.25)
	(185, 0.25)
	(186, 0.25)
	(187, 0.25)
	(188, 0.25)
	(189, 0.25)
	(190, 0.25)
	(191, 0.25)
	(192, 0.25)
	(193, 0.25)
	(194, 0.25)
	(195, 0.25)
	(196, 0.25)
	(197, 0.25)
	(198, 0.25)
	(199, 0.25)
	(200, 0.25)
	(201, 0.25)
	(202, 0.25)
	(203, 0.25)
	(204, 0.25)
	(205, 0.25)
	(206, 0.25)
	(207, 0.25)
	(208, 0.25)
	(209, 0.25)
	(210, 0.25)
	(211, 0.25)
	(212, 0.25)
	(213, 0.25)
	(214, 0.25)
	(215, 0.25)
	(216, 0.25)
	(217, 0.25)
	(218, 0.25)
	(219, 0.25)
	(220, 0.25)
	(221, 0.25)
	(222, 0.25)
	(223, 0.25)
	(224, 0.25)
	(225, 0.25)
	(226, 0.25)
	(227, 0.25)
	(228, 0.25)
	(229, 0.25)
	(230, 0.25)
	(231, 0.25)
	(232, 0.25)
	(233, 0.25)
	(234, 0.25)
	(235, 0.25)
	(236, 0.25)
	(237, 0.26666666666666666)
	(238, 0.26666666666666666)
	(239, 0.26666666666666666)
	(240, 0.26666666666666666)
	(241, 0.26666666666666666)
	(242, 0.26666666666666666)
	(243, 0.26666666666666666)
	(244, 0.26666666666666666)
	(245, 0.26666666666666666)
	(246, 0.26666666666666666)
	(247, 0.26666666666666666)
	(248, 0.26666666666666666)
	(249, 0.26666666666666666)
	(250, 0.26666666666666666)
	(251, 0.26666666666666666)
	(252, 0.26666666666666666)
	(253, 0.26666666666666666)
	(254, 0.26666666666666666)
	(255, 0.26666666666666666)
	(256, 0.26666666666666666)
	(257, 0.2727272727272727)
	(258, 0.2727272727272727)
	(259, 0.2727272727272727)
	(260, 0.2727272727272727)
	(261, 0.2727272727272727)
	(262, 0.2727272727272727)
	(263, 0.2727272727272727)
	(264, 0.2727272727272727)
	(265, 0.2727272727272727)
	(266, 0.2727272727272727)
	(267, 0.2727272727272727)
	(268, 0.2727272727272727)
	(269, 0.2727272727272727)
	(270, 0.2727272727272727)
	(271, 0.2727272727272727)
	(272, 0.2727272727272727)
	(273, 0.2727272727272727)
	(274, 0.2727272727272727)
	(275, 0.2727272727272727)
	(276, 0.2727272727272727)
	(277, 0.2727272727272727)
	(278, 0.2727272727272727)
	(279, 0.2727272727272727)
	(280, 0.2727272727272727)
	(281, 0.2727272727272727)
	(282, 0.2727272727272727)
	(283, 0.2727272727272727)
	(284, 0.2727272727272727)
	(285, 0.2727272727272727)
	(286, 0.2727272727272727)
	(287, 0.2727272727272727)
	(288, 0.2727272727272727)
	(289, 0.2727272727272727)
	(290, 0.2727272727272727)
	(291, 0.2727272727272727)
	(292, 0.2727272727272727)
	(293, 0.2727272727272727)
	(294, 0.2727272727272727)
	(295, 0.2727272727272727)
	(296, 0.2857142857142857)
	(297, 0.2857142857142857)
	(298, 0.2857142857142857)
	(299, 0.2857142857142857)
	(300, 0.2857142857142857)
	(301, 0.2857142857142857)
	(302, 0.2857142857142857)
	(303, 0.2857142857142857)
	(304, 0.2857142857142857)
	(305, 0.2857142857142857)
	(306, 0.2857142857142857)
	(307, 0.2857142857142857)
	(308, 0.2857142857142857)
	(309, 0.2857142857142857)
	(310, 0.2857142857142857)
	(311, 0.2857142857142857)
	(312, 0.2857142857142857)
	(313, 0.2857142857142857)
	(314, 0.2857142857142857)
	(315, 0.2857142857142857)
	(316, 0.2857142857142857)
	(317, 0.2857142857142857)
	(318, 0.2857142857142857)
	(319, 0.2857142857142857)
	(320, 0.2857142857142857)
	(321, 0.2857142857142857)
	(322, 0.2857142857142857)
	(323, 0.2857142857142857)
	(324, 0.2857142857142857)
	(325, 0.2857142857142857)
	(326, 0.2857142857142857)
	(327, 0.2857142857142857)
	(328, 0.2857142857142857)
	(329, 0.2857142857142857)
	(330, 0.2857142857142857)
	(331, 0.2857142857142857)
	(332, 0.3)
	(333, 0.3)
	(334, 0.3)
	(335, 0.3)
	(336, 0.3)
	(337, 0.3)
	(338, 0.3)
	(339, 0.3)
	(340, 0.3)
	(341, 0.3)
	(342, 0.3)
	(343, 0.3)
	(344, 0.3)
	(345, 0.3)
	(346, 0.3)
	(347, 0.3)
	(348, 0.3)
	(349, 0.3)
	(350, 0.3)
	(351, 0.3)
	(352, 0.3)
	(353, 0.3)
	(354, 0.3)
	(355, 0.3)
	(356, 0.3)
	(357, 0.3)
	(358, 0.3)
	(359, 0.3)
	(360, 0.3)
	(361, 0.3)
	(362, 0.3)
	(363, 0.3)
	(364, 0.3)
	(365, 0.3)
	(366, 0.3)
	(367, 0.3)
	(368, 0.3)
	(369, 0.3)
	(370, 0.3)
	(371, 0.3)
	(372, 0.3)
	(373, 0.3)
	(374, 0.3)
	(375, 0.3)
	(376, 0.3)
	(377, 0.3076923076923077)
	(378, 0.3076923076923077)
	(379, 0.3076923076923077)
	(380, 0.3076923076923077)
	(381, 0.3076923076923077)
	(382, 0.3076923076923077)
	(383, 0.3076923076923077)
	(384, 0.3076923076923077)
	(385, 0.3076923076923077)
	(386, 0.3076923076923077)
	(387, 0.3076923076923077)
	(388, 0.3076923076923077)
	(389, 0.3076923076923077)
	(390, 0.3076923076923077)
	(391, 0.3076923076923077)
	(392, 0.3076923076923077)
	(393, 0.3076923076923077)
	(394, 0.3076923076923077)
	(395, 0.3076923076923077)
	(396, 0.3076923076923077)
	(397, 0.3076923076923077)
	(398, 0.3076923076923077)
	(399, 0.3076923076923077)
	(400, 0.3076923076923077)
	(401, 0.3076923076923077)
	(402, 0.3076923076923077)
	(403, 0.3076923076923077)
	(404, 0.3076923076923077)
	(405, 0.3076923076923077)
	(406, 0.3076923076923077)
	(407, 0.3076923076923077)
	(408, 0.3076923076923077)
	(409, 0.3076923076923077)
	(410, 0.3076923076923077)
	(411, 0.3076923076923077)
	(412, 0.3076923076923077)
	(413, 0.3076923076923077)
	(414, 0.3076923076923077)
	(415, 0.3076923076923077)
	(416, 0.3076923076923077)
	(417, 0.3076923076923077)
	(418, 0.3076923076923077)
	(419, 0.3076923076923077)
	(420, 0.3076923076923077)
	(421, 0.3076923076923077)
	(422, 0.3076923076923077)
	(423, 0.3076923076923077)
	(424, 0.3076923076923077)
	(425, 0.3076923076923077)
	(426, 0.3076923076923077)
	(427, 0.3076923076923077)
	(428, 0.3076923076923077)
	(429, 0.3076923076923077)
	(430, 0.3076923076923077)
	(431, 0.3076923076923077)
	(432, 0.3076923076923077)
	(433, 0.3076923076923077)
	(434, 0.3125)
	(435, 0.3125)
	(436, 0.3125)
	(437, 0.3125)
	(438, 0.3125)
	(439, 0.3125)
	(440, 0.3125)
	(441, 0.3125)
	(442, 0.3125)
	(443, 0.3125)
	(444, 0.3125)
	(445, 0.3125)
	(446, 0.3125)
	(447, 0.3125)
	(448, 0.3125)
	(449, 0.3125)
	(450, 0.3125)
	(451, 0.3125)
	(452, 0.3125)
	(453, 0.3125)
	(454, 0.3125)
	(455, 0.3125)
	(456, 0.3125)
	(457, 0.3125)
	(458, 0.3125)
	(459, 0.3125)
	(460, 0.3125)
	(461, 0.3125)
	(462, 0.3125)
	(463, 0.3125)
	(464, 0.3333333333333333)
	(465, 0.3333333333333333)
	(466, 0.3333333333333333)
	(467, 0.3333333333333333)
	(468, 0.3333333333333333)
	(469, 0.3333333333333333)
	(470, 0.3333333333333333)
	(471, 0.3333333333333333)
	(472, 0.3333333333333333)
	(473, 0.3333333333333333)
	(474, 0.3333333333333333)
	(475, 0.3333333333333333)
	(476, 0.3333333333333333)
	(477, 0.3333333333333333)
	(478, 0.3333333333333333)
	(479, 0.3333333333333333)
	(480, 0.3333333333333333)
	(481, 0.3333333333333333)
	(482, 0.3333333333333333)
	(483, 0.3333333333333333)
	(484, 0.3333333333333333)
	(485, 0.3333333333333333)
	(486, 0.3333333333333333)
	(487, 0.3333333333333333)
	(488, 0.3333333333333333)
	(489, 0.3333333333333333)
	(490, 0.3333333333333333)
	(491, 0.3333333333333333)
	(492, 0.3333333333333333)
	(493, 0.3333333333333333)
	(494, 0.3333333333333333)
	(495, 0.3333333333333333)
	(496, 0.3333333333333333)
	(497, 0.3333333333333333)
	(498, 0.3333333333333333)
	(499, 0.3333333333333333)
	(500, 0.3333333333333333)
	(501, 0.3333333333333333)
	(502, 0.3333333333333333)
	(503, 0.3333333333333333)
	(504, 0.3333333333333333)
	(505, 0.3333333333333333)
	(506, 0.3333333333333333)
	(507, 0.3333333333333333)
	(508, 0.3333333333333333)
	(509, 0.3333333333333333)
	(510, 0.3333333333333333)
	(511, 0.3333333333333333)
	(512, 0.3333333333333333)
	(513, 0.3333333333333333)
	(514, 0.3333333333333333)
	(515, 0.3333333333333333)
	(516, 0.3333333333333333)
	(517, 0.3333333333333333)
	(518, 0.3333333333333333)
	(519, 0.3333333333333333)
	(520, 0.3333333333333333)
	(521, 0.3333333333333333)
	(522, 0.3333333333333333)
	(523, 0.3333333333333333)
	(524, 0.3333333333333333)
	(525, 0.3333333333333333)
	(526, 0.3333333333333333)
	(527, 0.3333333333333333)
	(528, 0.3333333333333333)
	(529, 0.3333333333333333)
	(530, 0.3333333333333333)
	(531, 0.3333333333333333)
	(532, 0.3333333333333333)
	(533, 0.3333333333333333)
	(534, 0.3333333333333333)
	(535, 0.3333333333333333)
	(536, 0.3333333333333333)
	(537, 0.3333333333333333)
	(538, 0.3333333333333333)
	(539, 0.3333333333333333)
	(540, 0.3333333333333333)
	(541, 0.3333333333333333)
	(542, 0.3333333333333333)
	(543, 0.3333333333333333)
	(544, 0.3333333333333333)
	(545, 0.3333333333333333)
	(546, 0.3333333333333333)
	(547, 0.3333333333333333)
	(548, 0.3333333333333333)
	(549, 0.3333333333333333)
	(550, 0.3333333333333333)
	(551, 0.3333333333333333)
	(552, 0.3333333333333333)
	(553, 0.3333333333333333)
	(554, 0.3333333333333333)
	(555, 0.3333333333333333)
	(556, 0.3333333333333333)
	(557, 0.3333333333333333)
	(558, 0.3333333333333333)
	(559, 0.3333333333333333)
	(560, 0.3333333333333333)
	(561, 0.3333333333333333)
	(562, 0.3333333333333333)
	(563, 0.3333333333333333)
	(564, 0.3333333333333333)
	(565, 0.3333333333333333)
	(566, 0.3333333333333333)
	(567, 0.3333333333333333)
	(568, 0.3333333333333333)
	(569, 0.3333333333333333)
	(570, 0.3333333333333333)
	(571, 0.3333333333333333)
	(572, 0.3333333333333333)
	(573, 0.3333333333333333)
	(574, 0.3333333333333333)
	(575, 0.3333333333333333)
	(576, 0.3333333333333333)
	(577, 0.3333333333333333)
	(578, 0.3333333333333333)
	(579, 0.3333333333333333)
	(580, 0.35714285714285715)
	(581, 0.35714285714285715)
	(582, 0.35714285714285715)
	(583, 0.35714285714285715)
	(584, 0.35714285714285715)
	(585, 0.35714285714285715)
	(586, 0.35714285714285715)
	(587, 0.35714285714285715)
	(588, 0.35714285714285715)
	(589, 0.35714285714285715)
	(590, 0.35714285714285715)
	(591, 0.35714285714285715)
	(592, 0.35714285714285715)
	(593, 0.35714285714285715)
	(594, 0.35714285714285715)
	(595, 0.35714285714285715)
	(596, 0.35714285714285715)
	(597, 0.35714285714285715)
	(598, 0.35714285714285715)
	(599, 0.35714285714285715)
	(600, 0.35714285714285715)
	(601, 0.35714285714285715)
	(602, 0.35714285714285715)
	(603, 0.35714285714285715)
	(604, 0.35714285714285715)
	(605, 0.35714285714285715)
	(606, 0.35714285714285715)
	(607, 0.35714285714285715)
	(608, 0.35714285714285715)
	(609, 0.35714285714285715)
	(610, 0.35714285714285715)
	(611, 0.35714285714285715)
	(612, 0.35714285714285715)
	(613, 0.35714285714285715)
	(614, 0.35714285714285715)
	(615, 0.35714285714285715)
	(616, 0.35714285714285715)
	(617, 0.35714285714285715)
	(618, 0.35714285714285715)
	(619, 0.35714285714285715)
	(620, 0.35714285714285715)
	(621, 0.35714285714285715)
	(622, 0.36363636363636365)
	(623, 0.36363636363636365)
	(624, 0.36363636363636365)
	(625, 0.36363636363636365)
	(626, 0.36363636363636365)
	(627, 0.36363636363636365)
	(628, 0.36363636363636365)
	(629, 0.36363636363636365)
	(630, 0.36363636363636365)
	(631, 0.36363636363636365)
	(632, 0.36363636363636365)
	(633, 0.36363636363636365)
	(634, 0.36363636363636365)
	(635, 0.36363636363636365)
	(636, 0.36363636363636365)
	(637, 0.36363636363636365)
	(638, 0.36363636363636365)
	(639, 0.36363636363636365)
	(640, 0.36363636363636365)
	(641, 0.36363636363636365)
	(642, 0.36363636363636365)
	(643, 0.36363636363636365)
	(644, 0.36363636363636365)
	(645, 0.36363636363636365)
	(646, 0.36363636363636365)
	(647, 0.36363636363636365)
	(648, 0.36363636363636365)
	(649, 0.36363636363636365)
	(650, 0.36363636363636365)
	(651, 0.36363636363636365)
	(652, 0.36363636363636365)
	(653, 0.36363636363636365)
	(654, 0.36363636363636365)
	(655, 0.36363636363636365)
	(656, 0.36363636363636365)
	(657, 0.36363636363636365)
	(658, 0.36363636363636365)
	(659, 0.36363636363636365)
	(660, 0.36363636363636365)
	(661, 0.36363636363636365)
	(662, 0.36363636363636365)
	(663, 0.36363636363636365)
	(664, 0.36363636363636365)
	(665, 0.36363636363636365)
	(666, 0.36363636363636365)
	(667, 0.36363636363636365)
	(668, 0.36363636363636365)
	(669, 0.375)
	(670, 0.375)
	(671, 0.375)
	(672, 0.375)
	(673, 0.375)
	(674, 0.375)
	(675, 0.375)
	(676, 0.375)
	(677, 0.375)
	(678, 0.375)
	(679, 0.375)
	(680, 0.375)
	(681, 0.375)
	(682, 0.375)
	(683, 0.375)
	(684, 0.375)
	(685, 0.375)
	(686, 0.375)
	(687, 0.375)
	(688, 0.375)
	(689, 0.375)
	(690, 0.375)
	(691, 0.375)
	(692, 0.375)
	(693, 0.375)
	(694, 0.375)
	(695, 0.375)
	(696, 0.375)
	(697, 0.375)
	(698, 0.375)
	(699, 0.375)
	(700, 0.375)
	(701, 0.375)
	(702, 0.375)
	(703, 0.375)
	(704, 0.375)
	(705, 0.375)
	(706, 0.375)
	(707, 0.375)
	(708, 0.375)
	(709, 0.38461538461538464)
	(710, 0.38461538461538464)
	(711, 0.38461538461538464)
	(712, 0.38461538461538464)
	(713, 0.38461538461538464)
	(714, 0.38461538461538464)
	(715, 0.38461538461538464)
	(716, 0.38461538461538464)
	(717, 0.38461538461538464)
	(718, 0.38461538461538464)
	(719, 0.38461538461538464)
	(720, 0.38461538461538464)
	(721, 0.38461538461538464)
	(722, 0.38461538461538464)
	(723, 0.38461538461538464)
	(724, 0.38461538461538464)
	(725, 0.38461538461538464)
	(726, 0.38461538461538464)
	(727, 0.38461538461538464)
	(728, 0.38461538461538464)
	(729, 0.38461538461538464)
	(730, 0.38461538461538464)
	(731, 0.38461538461538464)
	(732, 0.38461538461538464)
	(733, 0.38461538461538464)
	(734, 0.38461538461538464)
	(735, 0.38461538461538464)
	(736, 0.38461538461538464)
	(737, 0.38461538461538464)
	(738, 0.38461538461538464)
	(739, 0.38461538461538464)
	(740, 0.38461538461538464)
	(741, 0.38461538461538464)
	(742, 0.38461538461538464)
	(743, 0.38461538461538464)
	(744, 0.38461538461538464)
	(745, 0.38461538461538464)
	(746, 0.38461538461538464)
	(747, 0.38461538461538464)
	(748, 0.38461538461538464)
	(749, 0.38461538461538464)
	(750, 0.38461538461538464)
	(751, 0.38461538461538464)
	(752, 0.38461538461538464)
	(753, 0.38461538461538464)
	(754, 0.38461538461538464)
	(755, 0.38461538461538464)
	(756, 0.38461538461538464)
	(757, 0.38461538461538464)
	(758, 0.38461538461538464)
	(759, 0.38461538461538464)
	(760, 0.38461538461538464)
	(761, 0.38461538461538464)
	(762, 0.38461538461538464)
	(763, 0.38461538461538464)
	(764, 0.38461538461538464)
	(765, 0.38461538461538464)
	(766, 0.4)
	(767, 0.4)
	(768, 0.4)
	(769, 0.4)
	(770, 0.4)
	(771, 0.4)
	(772, 0.4)
	(773, 0.4)
	(774, 0.4)
	(775, 0.4)
	(776, 0.4)
	(777, 0.4)
	(778, 0.4)
	(779, 0.4)
	(780, 0.4)
	(781, 0.4)
	(782, 0.4)
	(783, 0.4)
	(784, 0.4)
	(785, 0.4)
	(786, 0.4)
	(787, 0.4)
	(788, 0.4)
	(789, 0.4)
	(790, 0.4)
	(791, 0.4)
	(792, 0.4)
	(793, 0.4)
	(794, 0.4)
	(795, 0.4)
	(796, 0.4)
	(797, 0.4)
	(798, 0.4)
	(799, 0.4)
	(800, 0.4)
	(801, 0.4)
	(802, 0.4)
	(803, 0.4)
	(804, 0.4)
	(805, 0.4)
	(806, 0.4)
	(807, 0.4)
	(808, 0.4)
	(809, 0.4)
	(810, 0.4)
	(811, 0.4)
	(812, 0.4)
	(813, 0.4)
	(814, 0.4)
	(815, 0.4)
	(816, 0.4)
	(817, 0.4)
	(818, 0.4)
	(819, 0.4)
	(820, 0.4)
	(821, 0.4166666666666667)
	(822, 0.4166666666666667)
	(823, 0.4166666666666667)
	(824, 0.4166666666666667)
	(825, 0.4166666666666667)
	(826, 0.4166666666666667)
	(827, 0.4166666666666667)
	(828, 0.4166666666666667)
	(829, 0.4166666666666667)
	(830, 0.4166666666666667)
	(831, 0.4166666666666667)
	(832, 0.4166666666666667)
	(833, 0.4166666666666667)
	(834, 0.4166666666666667)
	(835, 0.4166666666666667)
	(836, 0.4166666666666667)
	(837, 0.4166666666666667)
	(838, 0.4166666666666667)
	(839, 0.4166666666666667)
	(840, 0.4166666666666667)
	(841, 0.4166666666666667)
	(842, 0.4166666666666667)
	(843, 0.4166666666666667)
	(844, 0.4166666666666667)
	(845, 0.4166666666666667)
	(846, 0.4166666666666667)
	(847, 0.4166666666666667)
	(848, 0.4166666666666667)
	(849, 0.4166666666666667)
	(850, 0.4166666666666667)
	(851, 0.4166666666666667)
	(852, 0.4166666666666667)
	(853, 0.4166666666666667)
	(854, 0.4166666666666667)
	(855, 0.4166666666666667)
	(856, 0.4166666666666667)
	(857, 0.4166666666666667)
	(858, 0.4166666666666667)
	(859, 0.4166666666666667)
	(860, 0.4166666666666667)
	(861, 0.42857142857142855)
	(862, 0.42857142857142855)
	(863, 0.42857142857142855)
	(864, 0.42857142857142855)
	(865, 0.42857142857142855)
	(866, 0.42857142857142855)
	(867, 0.42857142857142855)
	(868, 0.42857142857142855)
	(869, 0.42857142857142855)
	(870, 0.42857142857142855)
	(871, 0.42857142857142855)
	(872, 0.42857142857142855)
	(873, 0.42857142857142855)
	(874, 0.42857142857142855)
	(875, 0.42857142857142855)
	(876, 0.42857142857142855)
	(877, 0.42857142857142855)
	(878, 0.42857142857142855)
	(879, 0.42857142857142855)
	(880, 0.42857142857142855)
	(881, 0.42857142857142855)
	(882, 0.42857142857142855)
	(883, 0.42857142857142855)
	(884, 0.42857142857142855)
	(885, 0.42857142857142855)
	(886, 0.42857142857142855)
	(887, 0.42857142857142855)
	(888, 0.42857142857142855)
	(889, 0.42857142857142855)
	(890, 0.42857142857142855)
	(891, 0.42857142857142855)
	(892, 0.42857142857142855)
	(893, 0.42857142857142855)
	(894, 0.42857142857142855)
	(895, 0.42857142857142855)
	(896, 0.4375)
	(897, 0.4375)
	(898, 0.4375)
	(899, 0.4375)
	(900, 0.4375)
	(901, 0.4375)
	(902, 0.4375)
	(903, 0.4375)
	(904, 0.4375)
	(905, 0.4375)
	(906, 0.4375)
	(907, 0.4375)
	(908, 0.4375)
	(909, 0.4375)
	(910, 0.4375)
	(911, 0.4375)
	(912, 0.4375)
	(913, 0.4375)
	(914, 0.4375)
	(915, 0.4375)
	(916, 0.4375)
	(917, 0.4375)
	(918, 0.4444444444444444)
	(919, 0.4444444444444444)
	(920, 0.4444444444444444)
	(921, 0.4444444444444444)
	(922, 0.4444444444444444)
	(923, 0.4444444444444444)
	(924, 0.4444444444444444)
	(925, 0.4444444444444444)
	(926, 0.4444444444444444)
	(927, 0.4444444444444444)
	(928, 0.4444444444444444)
	(929, 0.4444444444444444)
	(930, 0.4444444444444444)
	(931, 0.4444444444444444)
	(932, 0.4444444444444444)
	(933, 0.4444444444444444)
	(934, 0.4444444444444444)
	(935, 0.4444444444444444)
	(936, 0.4444444444444444)
	(937, 0.4444444444444444)
	(938, 0.45454545454545453)
	(939, 0.45454545454545453)
	(940, 0.45454545454545453)
	(941, 0.45454545454545453)
	(942, 0.45454545454545453)
	(943, 0.45454545454545453)
	(944, 0.45454545454545453)
	(945, 0.45454545454545453)
	(946, 0.45454545454545453)
	(947, 0.45454545454545453)
	(948, 0.45454545454545453)
	(949, 0.45454545454545453)
	(950, 0.45454545454545453)
	(951, 0.45454545454545453)
	(952, 0.45454545454545453)
	(953, 0.45454545454545453)
	(954, 0.45454545454545453)
	(955, 0.45454545454545453)
	(956, 0.45454545454545453)
	(957, 0.45454545454545453)
	(958, 0.45454545454545453)
	(959, 0.46153846153846156)
	(960, 0.46153846153846156)
	(961, 0.46153846153846156)
	(962, 0.46153846153846156)
	(963, 0.46153846153846156)
	(964, 0.46153846153846156)
	(965, 0.46153846153846156)
	(966, 0.46153846153846156)
	(967, 0.46153846153846156)
	(968, 0.46153846153846156)
	(969, 0.46153846153846156)
	(970, 0.46153846153846156)
	(971, 0.46153846153846156)
	(972, 0.46153846153846156)
	(973, 0.46153846153846156)
	(974, 0.46153846153846156)
	(975, 0.46153846153846156)
	(976, 0.46153846153846156)
	(977, 0.46153846153846156)
	(978, 0.46153846153846156)
	(979, 0.46153846153846156)
	(980, 0.46153846153846156)
	(981, 0.46153846153846156)
	(982, 0.46153846153846156)
	(983, 0.46153846153846156)
	(984, 0.46153846153846156)
	(985, 0.46153846153846156)
	(986, 0.46153846153846156)
	(987, 0.46153846153846156)
	(988, 0.46153846153846156)
	(989, 0.46153846153846156)
	(990, 0.46153846153846156)
	(991, 0.46153846153846156)
	(992, 0.46153846153846156)
	(993, 0.46153846153846156)
	(994, 0.46153846153846156)
	(995, 0.4666666666666667)
	(996, 0.4666666666666667)
	(997, 0.4666666666666667)
	(998, 0.4666666666666667)
	(999, 0.4666666666666667)
	(1000, 0.4666666666666667)
	(1001, 0.4666666666666667)
	(1002, 0.4666666666666667)
	(1003, 0.4666666666666667)
	(1004, 0.5)
	(1005, 0.5)
	(1006, 0.5)
	(1007, 0.5)
	(1008, 0.5)
	(1009, 0.5)
	(1010, 0.5)
	(1011, 0.5)
	(1012, 0.5)
	(1013, 0.5)
	(1014, 0.5)
	(1015, 0.5)
	(1016, 0.5)
	(1017, 0.5)
	(1018, 0.5)
	(1019, 0.5)
	(1020, 0.5)
	(1021, 0.5)
	(1022, 0.5)
	(1023, 0.5)
	(1024, 0.5)
	(1025, 0.5)
	(1026, 0.5)
	(1027, 0.5)
	(1028, 0.5)
	(1029, 0.5)
	(1030, 0.5)
	(1031, 0.5)
	(1032, 0.5)
	(1033, 0.5)
	(1034, 0.5)
	(1035, 0.5)
	(1036, 0.5)
	(1037, 0.5)
	(1038, 0.5)
	(1039, 0.5)
	(1040, 0.5)
	(1041, 0.5)
	(1042, 0.5)
	(1043, 0.5)
	(1044, 0.5)
	(1045, 0.5)
	(1046, 0.5)
	(1047, 0.5)
	(1048, 0.5)
	(1049, 0.5)
	(1050, 0.5)
	(1051, 0.5)
	(1052, 0.5)
	(1053, 0.5)
	(1054, 0.5)
	(1055, 0.5)
	(1056, 0.5)
	(1057, 0.5)
	(1058, 0.5)
	(1059, 0.5)
	(1060, 0.5)
	(1061, 0.5333333333333333)
	(1062, 0.5333333333333333)
	(1063, 0.5333333333333333)
	(1064, 0.5333333333333333)
	(1065, 0.5333333333333333)
	(1066, 0.5384615384615384)
	(1067, 0.5384615384615384)
	(1068, 0.5384615384615384)
	(1069, 0.5384615384615384)
	(1070, 0.5384615384615384)
	(1071, 0.5384615384615384)
	(1072, 0.5384615384615384)
	(1073, 0.5454545454545454)
	(1074, 0.5454545454545454)
	(1075, 0.5454545454545454)
	(1076, 0.5454545454545454)
	(1077, 0.5454545454545454)
	(1078, 0.5454545454545454)
	(1079, 0.5454545454545454)
	(1080, 0.5454545454545454)
	(1081, 0.5454545454545454)
	(1082, 0.5454545454545454)
	(1083, 0.5454545454545454)
	(1084, 0.5454545454545454)
	(1085, 0.5454545454545454)
	(1086, 0.5555555555555556)
	(1087, 0.5555555555555556)
	(1088, 0.5555555555555556)
	(1089, 0.5555555555555556)
	(1090, 0.5555555555555556)
	(1091, 0.5555555555555556)
	(1092, 0.5555555555555556)
	(1093, 0.5555555555555556)
	(1094, 0.5625)
	(1095, 0.5714285714285714)
	(1096, 0.5714285714285714)
	(1097, 0.5714285714285714)
	(1098, 0.5714285714285714)
	(1099, 0.5714285714285714)
	(1100, 0.5833333333333334)
	(1101, 0.5833333333333334)
	(1102, 0.5833333333333334)
	(1103, 0.6)
	(1104, 0.6363636363636364)
	(1105, 0.6363636363636364)
	(1106, 0.6428571428571429)
	(1107, 0.6666666666666666)
	(1108, 0.6666666666666666)
	(1109, 0.6666666666666666)
	(1110, 0.7)
	(1111, 0.7)
	(1112, 0.75)
		
};

% SFair
\addplot[
color=orange,
mark=*,
mark size=0.3pt
]
coordinates {(1, 0.0)
	(2, 0.0)
	(3, 0.0)
	(4, 0.0)
	(5, 0.0)
	(6, 0.0)
	(7, 0.0)
	(8, 0.0)
	(9, 0.0)
	(10, 0.0)
	(11, 0.0)
	(12, 0.0)
	(13, 0.0)
	(14, 0.0)
	(15, 0.0)
	(16, 0.0)
	(17, 0.0)
	(18, 0.0)
	(19, 0.0)
	(20, 0.0)
	(21, 0.0)
	(22, 0.0)
	(23, 0.0)
	(24, 0.0)
	(25, 0.0625)
	(26, 0.0625)
	(27, 0.06666666666666667)
	(28, 0.06666666666666667)
	(29, 0.07142857142857142)
	(30, 0.07142857142857142)
	(31, 0.07692307692307693)
	(32, 0.07692307692307693)
	(33, 0.07692307692307693)
	(34, 0.07692307692307693)
	(35, 0.08333333333333333)
	(36, 0.08333333333333333)
	(37, 0.08333333333333333)
	(38, 0.08333333333333333)
	(39, 0.08333333333333333)
	(40, 0.09090909090909091)
	(41, 0.09090909090909091)
	(42, 0.09090909090909091)
	(43, 0.09090909090909091)
	(44, 0.09090909090909091)
	(45, 0.09090909090909091)
	(46, 0.09090909090909091)
	(47, 0.09090909090909091)
	(48, 0.09090909090909091)
	(49, 0.09090909090909091)
	(50, 0.1)
	(51, 0.1)
	(52, 0.1)
	(53, 0.1)
	(54, 0.1)
	(55, 0.1)
	(56, 0.1)
	(57, 0.1)
	(58, 0.1111111111111111)
	(59, 0.1111111111111111)
	(60, 0.1111111111111111)
	(61, 0.125)
	(62, 0.125)
	(63, 0.125)
	(64, 0.125)
	(65, 0.125)
	(66, 0.125)
	(67, 0.125)
	(68, 0.13333333333333333)
	(69, 0.13333333333333333)
	(70, 0.14285714285714285)
	(71, 0.14285714285714285)
	(72, 0.14285714285714285)
	(73, 0.14285714285714285)
	(74, 0.14285714285714285)
	(75, 0.14285714285714285)
	(76, 0.14285714285714285)
	(77, 0.15384615384615385)
	(78, 0.15384615384615385)
	(79, 0.15384615384615385)
	(80, 0.15384615384615385)
	(81, 0.15384615384615385)
	(82, 0.15384615384615385)
	(83, 0.15384615384615385)
	(84, 0.15384615384615385)
	(85, 0.15384615384615385)
	(86, 0.15384615384615385)
	(87, 0.15384615384615385)
	(88, 0.15384615384615385)
	(89, 0.16666666666666666)
	(90, 0.16666666666666666)
	(91, 0.16666666666666666)
	(92, 0.16666666666666666)
	(93, 0.16666666666666666)
	(94, 0.16666666666666666)
	(95, 0.16666666666666666)
	(96, 0.16666666666666666)
	(97, 0.16666666666666666)
	(98, 0.16666666666666666)
	(99, 0.16666666666666666)
	(100, 0.16666666666666666)
	(101, 0.16666666666666666)
	(102, 0.16666666666666666)
	(103, 0.16666666666666666)
	(104, 0.18181818181818182)
	(105, 0.18181818181818182)
	(106, 0.18181818181818182)
	(107, 0.18181818181818182)
	(108, 0.18181818181818182)
	(109, 0.18181818181818182)
	(110, 0.18181818181818182)
	(111, 0.18181818181818182)
	(112, 0.18181818181818182)
	(113, 0.18181818181818182)
	(114, 0.18181818181818182)
	(115, 0.18181818181818182)
	(116, 0.1875)
	(117, 0.1875)
	(118, 0.1875)
	(119, 0.1875)
	(120, 0.1875)
	(121, 0.2)
	(122, 0.2)
	(123, 0.2)
	(124, 0.2)
	(125, 0.2)
	(126, 0.2)
	(127, 0.2)
	(128, 0.2)
	(129, 0.2)
	(130, 0.2)
	(131, 0.2)
	(132, 0.2)
	(133, 0.2)
	(134, 0.2)
	(135, 0.2)
	(136, 0.2)
	(137, 0.2)
	(138, 0.21428571428571427)
	(139, 0.21428571428571427)
	(140, 0.21428571428571427)
	(141, 0.21428571428571427)
	(142, 0.21428571428571427)
	(143, 0.21428571428571427)
	(144, 0.21428571428571427)
	(145, 0.21428571428571427)
	(146, 0.2222222222222222)
	(147, 0.2222222222222222)
	(148, 0.2222222222222222)
	(149, 0.2222222222222222)
	(150, 0.2222222222222222)
	(151, 0.2222222222222222)
	(152, 0.2222222222222222)
	(153, 0.2222222222222222)
	(154, 0.2222222222222222)
	(155, 0.23076923076923078)
	(156, 0.23076923076923078)
	(157, 0.23076923076923078)
	(158, 0.23076923076923078)
	(159, 0.23076923076923078)
	(160, 0.23076923076923078)
	(161, 0.23076923076923078)
	(162, 0.23076923076923078)
	(163, 0.23076923076923078)
	(164, 0.23076923076923078)
	(165, 0.23076923076923078)
	(166, 0.23076923076923078)
	(167, 0.23076923076923078)
	(168, 0.23076923076923078)
	(169, 0.23076923076923078)
	(170, 0.23076923076923078)
	(171, 0.23076923076923078)
	(172, 0.23076923076923078)
	(173, 0.23076923076923078)
	(174, 0.23076923076923078)
	(175, 0.23076923076923078)
	(176, 0.23076923076923078)
	(177, 0.25)
	(178, 0.25)
	(179, 0.25)
	(180, 0.25)
	(181, 0.25)
	(182, 0.25)
	(183, 0.25)
	(184, 0.25)
	(185, 0.25)
	(186, 0.25)
	(187, 0.25)
	(188, 0.25)
	(189, 0.25)
	(190, 0.25)
	(191, 0.25)
	(192, 0.25)
	(193, 0.25)
	(194, 0.25)
	(195, 0.25)
	(196, 0.25)
	(197, 0.25)
	(198, 0.25)
	(199, 0.25)
	(200, 0.25)
	(201, 0.25)
	(202, 0.25)
	(203, 0.25)
	(204, 0.25)
	(205, 0.25)
	(206, 0.25)
	(207, 0.25)
	(208, 0.25)
	(209, 0.25)
	(210, 0.25)
	(211, 0.25)
	(212, 0.25)
	(213, 0.25)
	(214, 0.26666666666666666)
	(215, 0.26666666666666666)
	(216, 0.26666666666666666)
	(217, 0.26666666666666666)
	(218, 0.26666666666666666)
	(219, 0.26666666666666666)
	(220, 0.26666666666666666)
	(221, 0.2727272727272727)
	(222, 0.2727272727272727)
	(223, 0.2727272727272727)
	(224, 0.2727272727272727)
	(225, 0.2727272727272727)
	(226, 0.2727272727272727)
	(227, 0.2727272727272727)
	(228, 0.2727272727272727)
	(229, 0.2727272727272727)
	(230, 0.2727272727272727)
	(231, 0.2727272727272727)
	(232, 0.2727272727272727)
	(233, 0.2727272727272727)
	(234, 0.2727272727272727)
	(235, 0.2857142857142857)
	(236, 0.2857142857142857)
	(237, 0.2857142857142857)
	(238, 0.2857142857142857)
	(239, 0.2857142857142857)
	(240, 0.2857142857142857)
	(241, 0.2857142857142857)
	(242, 0.2857142857142857)
	(243, 0.2857142857142857)
	(244, 0.2857142857142857)
	(245, 0.2857142857142857)
	(246, 0.2857142857142857)
	(247, 0.2857142857142857)
	(248, 0.2857142857142857)
	(249, 0.2857142857142857)
	(250, 0.2857142857142857)
	(251, 0.2857142857142857)
	(252, 0.2857142857142857)
	(253, 0.2857142857142857)
	(254, 0.2857142857142857)
	(255, 0.2857142857142857)
	(256, 0.2857142857142857)
	(257, 0.2857142857142857)
	(258, 0.3)
	(259, 0.3)
	(260, 0.3)
	(261, 0.3)
	(262, 0.3)
	(263, 0.3)
	(264, 0.3)
	(265, 0.3)
	(266, 0.3)
	(267, 0.3)
	(268, 0.3)
	(269, 0.3)
	(270, 0.3)
	(271, 0.3)
	(272, 0.3)
	(273, 0.3)
	(274, 0.3)
	(275, 0.3)
	(276, 0.3)
	(277, 0.3)
	(278, 0.3076923076923077)
	(279, 0.3076923076923077)
	(280, 0.3076923076923077)
	(281, 0.3076923076923077)
	(282, 0.3076923076923077)
	(283, 0.3076923076923077)
	(284, 0.3076923076923077)
	(285, 0.3076923076923077)
	(286, 0.3076923076923077)
	(287, 0.3076923076923077)
	(288, 0.3076923076923077)
	(289, 0.3076923076923077)
	(290, 0.3076923076923077)
	(291, 0.3076923076923077)
	(292, 0.3076923076923077)
	(293, 0.3076923076923077)
	(294, 0.3076923076923077)
	(295, 0.3076923076923077)
	(296, 0.3076923076923077)
	(297, 0.3076923076923077)
	(298, 0.3076923076923077)
	(299, 0.3076923076923077)
	(300, 0.3076923076923077)
	(301, 0.3076923076923077)
	(302, 0.3076923076923077)
	(303, 0.3076923076923077)
	(304, 0.3076923076923077)
	(305, 0.3076923076923077)
	(306, 0.3076923076923077)
	(307, 0.3076923076923077)
	(308, 0.3076923076923077)
	(309, 0.3076923076923077)
	(310, 0.3076923076923077)
	(311, 0.3076923076923077)
	(312, 0.3076923076923077)
	(313, 0.3076923076923077)
	(314, 0.3076923076923077)
	(315, 0.3076923076923077)
	(316, 0.3125)
	(317, 0.3125)
	(318, 0.3125)
	(319, 0.3125)
	(320, 0.3125)
	(321, 0.3125)
	(322, 0.3125)
	(323, 0.3125)
	(324, 0.3125)
	(325, 0.3333333333333333)
	(326, 0.3333333333333333)
	(327, 0.3333333333333333)
	(328, 0.3333333333333333)
	(329, 0.3333333333333333)
	(330, 0.3333333333333333)
	(331, 0.3333333333333333)
	(332, 0.3333333333333333)
	(333, 0.3333333333333333)
	(334, 0.3333333333333333)
	(335, 0.3333333333333333)
	(336, 0.3333333333333333)
	(337, 0.3333333333333333)
	(338, 0.3333333333333333)
	(339, 0.3333333333333333)
	(340, 0.3333333333333333)
	(341, 0.3333333333333333)
	(342, 0.3333333333333333)
	(343, 0.3333333333333333)
	(344, 0.3333333333333333)
	(345, 0.3333333333333333)
	(346, 0.3333333333333333)
	(347, 0.3333333333333333)
	(348, 0.3333333333333333)
	(349, 0.3333333333333333)
	(350, 0.3333333333333333)
	(351, 0.3333333333333333)
	(352, 0.3333333333333333)
	(353, 0.3333333333333333)
	(354, 0.3333333333333333)
	(355, 0.3333333333333333)
	(356, 0.3333333333333333)
	(357, 0.3333333333333333)
	(358, 0.3333333333333333)
	(359, 0.3333333333333333)
	(360, 0.3333333333333333)
	(361, 0.3333333333333333)
	(362, 0.3333333333333333)
	(363, 0.3333333333333333)
	(364, 0.3333333333333333)
	(365, 0.3333333333333333)
	(366, 0.3333333333333333)
	(367, 0.3333333333333333)
	(368, 0.3333333333333333)
	(369, 0.3333333333333333)
	(370, 0.3333333333333333)
	(371, 0.3333333333333333)
	(372, 0.3333333333333333)
	(373, 0.3333333333333333)
	(374, 0.3333333333333333)
	(375, 0.3333333333333333)
	(376, 0.3333333333333333)
	(377, 0.3333333333333333)
	(378, 0.3333333333333333)
	(379, 0.3333333333333333)
	(380, 0.3333333333333333)
	(381, 0.3333333333333333)
	(382, 0.3333333333333333)
	(383, 0.35714285714285715)
	(384, 0.35714285714285715)
	(385, 0.35714285714285715)
	(386, 0.35714285714285715)
	(387, 0.35714285714285715)
	(388, 0.35714285714285715)
	(389, 0.35714285714285715)
	(390, 0.35714285714285715)
	(391, 0.35714285714285715)
	(392, 0.35714285714285715)
	(393, 0.35714285714285715)
	(394, 0.35714285714285715)
	(395, 0.35714285714285715)
	(396, 0.35714285714285715)
	(397, 0.35714285714285715)
	(398, 0.35714285714285715)
	(399, 0.35714285714285715)
	(400, 0.35714285714285715)
	(401, 0.35714285714285715)
	(402, 0.35714285714285715)
	(403, 0.35714285714285715)
	(404, 0.35714285714285715)
	(405, 0.35714285714285715)
	(406, 0.35714285714285715)
	(407, 0.35714285714285715)
	(408, 0.35714285714285715)
	(409, 0.36363636363636365)
	(410, 0.36363636363636365)
	(411, 0.36363636363636365)
	(412, 0.36363636363636365)
	(413, 0.36363636363636365)
	(414, 0.36363636363636365)
	(415, 0.36363636363636365)
	(416, 0.36363636363636365)
	(417, 0.36363636363636365)
	(418, 0.36363636363636365)
	(419, 0.36363636363636365)
	(420, 0.36363636363636365)
	(421, 0.36363636363636365)
	(422, 0.36363636363636365)
	(423, 0.36363636363636365)
	(424, 0.36363636363636365)
	(425, 0.36363636363636365)
	(426, 0.36363636363636365)
	(427, 0.36363636363636365)
	(428, 0.36363636363636365)
	(429, 0.36363636363636365)
	(430, 0.36363636363636365)
	(431, 0.375)
	(432, 0.375)
	(433, 0.375)
	(434, 0.375)
	(435, 0.375)
	(436, 0.375)
	(437, 0.375)
	(438, 0.375)
	(439, 0.375)
	(440, 0.375)
	(441, 0.375)
	(442, 0.375)
	(443, 0.375)
	(444, 0.375)
	(445, 0.375)
	(446, 0.375)
	(447, 0.375)
	(448, 0.375)
	(449, 0.375)
	(450, 0.375)
	(451, 0.375)
	(452, 0.375)
	(453, 0.375)
	(454, 0.375)
	(455, 0.375)
	(456, 0.375)
	(457, 0.375)
	(458, 0.38461538461538464)
	(459, 0.38461538461538464)
	(460, 0.38461538461538464)
	(461, 0.38461538461538464)
	(462, 0.38461538461538464)
	(463, 0.38461538461538464)
	(464, 0.38461538461538464)
	(465, 0.38461538461538464)
	(466, 0.38461538461538464)
	(467, 0.38461538461538464)
	(468, 0.38461538461538464)
	(469, 0.38461538461538464)
	(470, 0.38461538461538464)
	(471, 0.38461538461538464)
	(472, 0.38461538461538464)
	(473, 0.38461538461538464)
	(474, 0.38461538461538464)
	(475, 0.38461538461538464)
	(476, 0.38461538461538464)
	(477, 0.38461538461538464)
	(478, 0.38461538461538464)
	(479, 0.4)
	(480, 0.4)
	(481, 0.4)
	(482, 0.4)
	(483, 0.4)
	(484, 0.4)
	(485, 0.4)
	(486, 0.4)
	(487, 0.4)
	(488, 0.4)
	(489, 0.4)
	(490, 0.4)
	(491, 0.4)
	(492, 0.4)
	(493, 0.4)
	(494, 0.4)
	(495, 0.4)
	(496, 0.4)
	(497, 0.4)
	(498, 0.4)
	(499, 0.4)
	(500, 0.4)
	(501, 0.4)
	(502, 0.4)
	(503, 0.4)
	(504, 0.4)
	(505, 0.4)
	(506, 0.4)
	(507, 0.4)
	(508, 0.4)
	(509, 0.4)
	(510, 0.4)
	(511, 0.4)
	(512, 0.4)
	(513, 0.4)
	(514, 0.4)
	(515, 0.4)
	(516, 0.4)
	(517, 0.4)
	(518, 0.4)
	(519, 0.4)
	(520, 0.4)
	(521, 0.4)
	(522, 0.4)
	(523, 0.4166666666666667)
	(524, 0.4166666666666667)
	(525, 0.4166666666666667)
	(526, 0.4166666666666667)
	(527, 0.4166666666666667)
	(528, 0.4166666666666667)
	(529, 0.4166666666666667)
	(530, 0.4166666666666667)
	(531, 0.4166666666666667)
	(532, 0.4166666666666667)
	(533, 0.4166666666666667)
	(534, 0.4166666666666667)
	(535, 0.4166666666666667)
	(536, 0.4166666666666667)
	(537, 0.4166666666666667)
	(538, 0.4166666666666667)
	(539, 0.4166666666666667)
	(540, 0.4166666666666667)
	(541, 0.4166666666666667)
	(542, 0.4166666666666667)
	(543, 0.42857142857142855)
	(544, 0.42857142857142855)
	(545, 0.42857142857142855)
	(546, 0.42857142857142855)
	(547, 0.42857142857142855)
	(548, 0.42857142857142855)
	(549, 0.42857142857142855)
	(550, 0.42857142857142855)
	(551, 0.42857142857142855)
	(552, 0.42857142857142855)
	(553, 0.42857142857142855)
	(554, 0.42857142857142855)
	(555, 0.42857142857142855)
	(556, 0.42857142857142855)
	(557, 0.42857142857142855)
	(558, 0.42857142857142855)
	(559, 0.42857142857142855)
	(560, 0.4375)
	(561, 0.4375)
	(562, 0.4375)
	(563, 0.4375)
	(564, 0.4375)
	(565, 0.4375)
	(566, 0.4375)
	(567, 0.4375)
	(568, 0.4375)
	(569, 0.4375)
	(570, 0.4375)
	(571, 0.4444444444444444)
	(572, 0.4444444444444444)
	(573, 0.4444444444444444)
	(574, 0.4444444444444444)
	(575, 0.4444444444444444)
	(576, 0.4444444444444444)
	(577, 0.4444444444444444)
	(578, 0.4444444444444444)
	(579, 0.45454545454545453)
	(580, 0.45454545454545453)
	(581, 0.45454545454545453)
	(582, 0.45454545454545453)
	(583, 0.45454545454545453)
	(584, 0.45454545454545453)
	(585, 0.45454545454545453)
	(586, 0.45454545454545453)
	(587, 0.45454545454545453)
	(588, 0.45454545454545453)
	(589, 0.45454545454545453)
	(590, 0.45454545454545453)
	(591, 0.45454545454545453)
	(592, 0.45454545454545453)
	(593, 0.45454545454545453)
	(594, 0.45454545454545453)
	(595, 0.46153846153846156)
	(596, 0.46153846153846156)
	(597, 0.46153846153846156)
	(598, 0.46153846153846156)
	(599, 0.46153846153846156)
	(600, 0.46153846153846156)
	(601, 0.46153846153846156)
	(602, 0.46153846153846156)
	(603, 0.46153846153846156)
	(604, 0.46153846153846156)
	(605, 0.46153846153846156)
	(606, 0.46153846153846156)
	(607, 0.46153846153846156)
	(608, 0.46153846153846156)
	(609, 0.46153846153846156)
	(610, 0.46153846153846156)
	(611, 0.46153846153846156)
	(612, 0.4666666666666667)
	(613, 0.4666666666666667)
	(614, 0.4666666666666667)
	(615, 0.4666666666666667)
	(616, 0.4666666666666667)
	(617, 0.4666666666666667)
	(618, 0.4666666666666667)
	(619, 0.4666666666666667)
	(620, 0.4666666666666667)
	(621, 0.5)
	(622, 0.5)
	(623, 0.5)
	(624, 0.5)
	(625, 0.5)
	(626, 0.5)
	(627, 0.5)
	(628, 0.5)
	(629, 0.5)
	(630, 0.5)
	(631, 0.5)
	(632, 0.5)
	(633, 0.5)
	(634, 0.5)
	(635, 0.5)
	(636, 0.5)
	(637, 0.5)
	(638, 0.5)
	(639, 0.5)
	(640, 0.5)
	(641, 0.5)
	(642, 0.5)
	(643, 0.5)
	(644, 0.5)
	(645, 0.5)
	(646, 0.5)
	(647, 0.5)
	(648, 0.5)
	(649, 0.5)
	(650, 0.5)
	(651, 0.5)
	(652, 0.5)
	(653, 0.5)
	(654, 0.5)
	(655, 0.5)
	(656, 0.5)
	(657, 0.5)
	(658, 0.5)
	(659, 0.5)
	(660, 0.5)
	(661, 0.5)
	(662, 0.5)
	(663, 0.5)
	(664, 0.5)
	(665, 0.5)
	(666, 0.5)
	(667, 0.5)
	(668, 0.5)
	(669, 0.5)
	(670, 0.5)
	(671, 0.5)
	(672, 0.5)
	(673, 0.5)
	(674, 0.5)
	(675, 0.5)
	(676, 0.5)
	(677, 0.5)
	(678, 0.5)
	(679, 0.5)
	(680, 0.5)
	(681, 0.5)
	(682, 0.5)
	(683, 0.5333333333333333)
	(684, 0.5333333333333333)
	(685, 0.5333333333333333)
	(686, 0.5333333333333333)
	(687, 0.5333333333333333)
	(688, 0.5333333333333333)
	(689, 0.5384615384615384)
	(690, 0.5384615384615384)
	(691, 0.5384615384615384)
	(692, 0.5384615384615384)
	(693, 0.5384615384615384)
	(694, 0.5384615384615384)
	(695, 0.5384615384615384)
	(696, 0.5384615384615384)
	(697, 0.5384615384615384)
	(698, 0.5384615384615384)
	(699, 0.5384615384615384)
	(700, 0.5384615384615384)
	(701, 0.5384615384615384)
	(702, 0.5384615384615384)
	(703, 0.5384615384615384)
	(704, 0.5384615384615384)
	(705, 0.5384615384615384)
	(706, 0.5384615384615384)
	(707, 0.5384615384615384)
	(708, 0.5454545454545454)
	(709, 0.5454545454545454)
	(710, 0.5454545454545454)
	(711, 0.5454545454545454)
	(712, 0.5454545454545454)
	(713, 0.5454545454545454)
	(714, 0.5454545454545454)
	(715, 0.5454545454545454)
	(716, 0.5454545454545454)
	(717, 0.5454545454545454)
	(718, 0.5454545454545454)
	(719, 0.5454545454545454)
	(720, 0.5454545454545454)
	(721, 0.5454545454545454)
	(722, 0.5555555555555556)
	(723, 0.5555555555555556)
	(724, 0.5555555555555556)
	(725, 0.5555555555555556)
	(726, 0.5555555555555556)
	(727, 0.5555555555555556)
	(728, 0.5555555555555556)
	(729, 0.5555555555555556)
	(730, 0.5555555555555556)
	(731, 0.5555555555555556)
	(732, 0.5555555555555556)
	(733, 0.5555555555555556)
	(734, 0.5625)
	(735, 0.5625)
	(736, 0.5625)
	(737, 0.5625)
	(738, 0.5625)
	(739, 0.5625)
	(740, 0.5625)
	(741, 0.5625)
	(742, 0.5714285714285714)
	(743, 0.5714285714285714)
	(744, 0.5714285714285714)
	(745, 0.5714285714285714)
	(746, 0.5714285714285714)
	(747, 0.5714285714285714)
	(748, 0.5714285714285714)
	(749, 0.5714285714285714)
	(750, 0.5714285714285714)
	(751, 0.5714285714285714)
	(752, 0.5714285714285714)
	(753, 0.5714285714285714)
	(754, 0.5714285714285714)
	(755, 0.5714285714285714)
	(756, 0.5833333333333334)
	(757, 0.5833333333333334)
	(758, 0.5833333333333334)
	(759, 0.5833333333333334)
	(760, 0.5833333333333334)
	(761, 0.5833333333333334)
	(762, 0.5833333333333334)
	(763, 0.5833333333333334)
	(764, 0.5833333333333334)
	(765, 0.5833333333333334)
	(766, 0.5833333333333334)
	(767, 0.5833333333333334)
	(768, 0.5833333333333334)
	(769, 0.5833333333333334)
	(770, 0.5833333333333334)
	(771, 0.5833333333333334)
	(772, 0.5833333333333334)
	(773, 0.5833333333333334)
	(774, 0.5833333333333334)
	(775, 0.5833333333333334)
	(776, 0.6)
	(777, 0.6)
	(778, 0.6)
	(779, 0.6)
	(780, 0.6)
	(781, 0.6)
	(782, 0.6)
	(783, 0.6)
	(784, 0.6)
	(785, 0.6)
	(786, 0.6)
	(787, 0.6)
	(788, 0.6)
	(789, 0.6)
	(790, 0.6)
	(791, 0.6)
	(792, 0.6)
	(793, 0.6)
	(794, 0.6)
	(795, 0.6)
	(796, 0.6)
	(797, 0.6153846153846154)
	(798, 0.6153846153846154)
	(799, 0.6153846153846154)
	(800, 0.6153846153846154)
	(801, 0.6153846153846154)
	(802, 0.6153846153846154)
	(803, 0.6153846153846154)
	(804, 0.6153846153846154)
	(805, 0.6153846153846154)
	(806, 0.6153846153846154)
	(807, 0.6153846153846154)
	(808, 0.6153846153846154)
	(809, 0.6153846153846154)
	(810, 0.6153846153846154)
	(811, 0.6153846153846154)
	(812, 0.6153846153846154)
	(813, 0.6153846153846154)
	(814, 0.6153846153846154)
	(815, 0.6153846153846154)
	(816, 0.6153846153846154)
	(817, 0.6153846153846154)
	(818, 0.6153846153846154)
	(819, 0.6153846153846154)
	(820, 0.6153846153846154)
	(821, 0.6153846153846154)
	(822, 0.6153846153846154)
	(823, 0.6153846153846154)
	(824, 0.625)
	(825, 0.625)
	(826, 0.625)
	(827, 0.625)
	(828, 0.625)
	(829, 0.625)
	(830, 0.625)
	(831, 0.625)
	(832, 0.625)
	(833, 0.625)
	(834, 0.625)
	(835, 0.625)
	(836, 0.625)
	(837, 0.625)
	(838, 0.625)
	(839, 0.625)
	(840, 0.625)
	(841, 0.625)
	(842, 0.625)
	(843, 0.6363636363636364)
	(844, 0.6363636363636364)
	(845, 0.6363636363636364)
	(846, 0.6363636363636364)
	(847, 0.6363636363636364)
	(848, 0.6363636363636364)
	(849, 0.6363636363636364)
	(850, 0.6363636363636364)
	(851, 0.6363636363636364)
	(852, 0.6363636363636364)
	(853, 0.6363636363636364)
	(854, 0.6363636363636364)
	(855, 0.6363636363636364)
	(856, 0.6363636363636364)
	(857, 0.6363636363636364)
	(858, 0.6363636363636364)
	(859, 0.6363636363636364)
	(860, 0.6363636363636364)
	(861, 0.6428571428571429)
	(862, 0.6428571428571429)
	(863, 0.6428571428571429)
	(864, 0.6428571428571429)
	(865, 0.6428571428571429)
	(866, 0.6428571428571429)
	(867, 0.6428571428571429)
	(868, 0.6428571428571429)
	(869, 0.6428571428571429)
	(870, 0.6428571428571429)
	(871, 0.6428571428571429)
	(872, 0.6428571428571429)
	(873, 0.6428571428571429)
	(874, 0.6428571428571429)
	(875, 0.6428571428571429)
	(876, 0.6428571428571429)
	(877, 0.6428571428571429)
	(878, 0.6428571428571429)
	(879, 0.6428571428571429)
	(880, 0.6666666666666666)
	(881, 0.6666666666666666)
	(882, 0.6666666666666666)
	(883, 0.6666666666666666)
	(884, 0.6666666666666666)
	(885, 0.6666666666666666)
	(886, 0.6666666666666666)
	(887, 0.6666666666666666)
	(888, 0.6666666666666666)
	(889, 0.6666666666666666)
	(890, 0.6666666666666666)
	(891, 0.6666666666666666)
	(892, 0.6666666666666666)
	(893, 0.6666666666666666)
	(894, 0.6666666666666666)
	(895, 0.6666666666666666)
	(896, 0.6666666666666666)
	(897, 0.6666666666666666)
	(898, 0.6666666666666666)
	(899, 0.6666666666666666)
	(900, 0.6666666666666666)
	(901, 0.6666666666666666)
	(902, 0.6666666666666666)
	(903, 0.6666666666666666)
	(904, 0.6666666666666666)
	(905, 0.6666666666666666)
	(906, 0.6666666666666666)
	(907, 0.6666666666666666)
	(908, 0.6666666666666666)
	(909, 0.6666666666666666)
	(910, 0.6666666666666666)
	(911, 0.6666666666666666)
	(912, 0.6666666666666666)
	(913, 0.6666666666666666)
	(914, 0.6666666666666666)
	(915, 0.6666666666666666)
	(916, 0.6666666666666666)
	(917, 0.6666666666666666)
	(918, 0.6666666666666666)
	(919, 0.6666666666666666)
	(920, 0.6666666666666666)
	(921, 0.6666666666666666)
	(922, 0.6666666666666666)
	(923, 0.6666666666666666)
	(924, 0.6666666666666666)
	(925, 0.6666666666666666)
	(926, 0.6666666666666666)
	(927, 0.6666666666666666)
	(928, 0.6666666666666666)
	(929, 0.6666666666666666)
	(930, 0.6875)
	(931, 0.6875)
	(932, 0.6875)
	(933, 0.6875)
	(934, 0.6875)
	(935, 0.6875)
	(936, 0.6875)
	(937, 0.6875)
	(938, 0.6923076923076923)
	(939, 0.6923076923076923)
	(940, 0.6923076923076923)
	(941, 0.6923076923076923)
	(942, 0.6923076923076923)
	(943, 0.6923076923076923)
	(944, 0.6923076923076923)
	(945, 0.6923076923076923)
	(946, 0.6923076923076923)
	(947, 0.6923076923076923)
	(948, 0.6923076923076923)
	(949, 0.6923076923076923)
	(950, 0.6923076923076923)
	(951, 0.6923076923076923)
	(952, 0.6923076923076923)
	(953, 0.6923076923076923)
	(954, 0.6923076923076923)
	(955, 0.6923076923076923)
	(956, 0.6923076923076923)
	(957, 0.7)
	(958, 0.7)
	(959, 0.7)
	(960, 0.7)
	(961, 0.7)
	(962, 0.7)
	(963, 0.7)
	(964, 0.7)
	(965, 0.7)
	(966, 0.7)
	(967, 0.7)
	(968, 0.7)
	(969, 0.7)
	(970, 0.7)
	(971, 0.7)
	(972, 0.7)
	(973, 0.7)
	(974, 0.7142857142857143)
	(975, 0.7142857142857143)
	(976, 0.7142857142857143)
	(977, 0.7142857142857143)
	(978, 0.7142857142857143)
	(979, 0.7142857142857143)
	(980, 0.7142857142857143)
	(981, 0.7142857142857143)
	(982, 0.7142857142857143)
	(983, 0.7142857142857143)
	(984, 0.7142857142857143)
	(985, 0.7142857142857143)
	(986, 0.7142857142857143)
	(987, 0.7142857142857143)
	(988, 0.7142857142857143)
	(989, 0.7272727272727273)
	(990, 0.7272727272727273)
	(991, 0.7272727272727273)
	(992, 0.7272727272727273)
	(993, 0.7272727272727273)
	(994, 0.7272727272727273)
	(995, 0.7272727272727273)
	(996, 0.7272727272727273)
	(997, 0.7272727272727273)
	(998, 0.7272727272727273)
	(999, 0.7272727272727273)
	(1000, 0.7272727272727273)
	(1001, 0.7272727272727273)
	(1002, 0.7272727272727273)
	(1003, 0.7272727272727273)
	(1004, 0.7272727272727273)
	(1005, 0.7272727272727273)
	(1006, 0.7333333333333333)
	(1007, 0.7333333333333333)
	(1008, 0.7333333333333333)
	(1009, 0.7333333333333333)
	(1010, 0.7333333333333333)
	(1011, 0.7333333333333333)
	(1012, 0.75)
	(1013, 0.75)
	(1014, 0.75)
	(1015, 0.75)
	(1016, 0.75)
	(1017, 0.75)
	(1018, 0.75)
	(1019, 0.75)
	(1020, 0.75)
	(1021, 0.75)
	(1022, 0.75)
	(1023, 0.75)
	(1024, 0.75)
	(1025, 0.75)
	(1026, 0.75)
	(1027, 0.75)
	(1028, 0.75)
	(1029, 0.75)
	(1030, 0.75)
	(1031, 0.75)
	(1032, 0.75)
	(1033, 0.75)
	(1034, 0.75)
	(1035, 0.75)
	(1036, 0.75)
	(1037, 0.75)
	(1038, 0.75)
	(1039, 0.75)
	(1040, 0.7692307692307693)
	(1041, 0.7692307692307693)
	(1042, 0.7692307692307693)
	(1043, 0.7692307692307693)
	(1044, 0.7692307692307693)
	(1045, 0.7692307692307693)
	(1046, 0.7692307692307693)
	(1047, 0.7692307692307693)
	(1048, 0.7692307692307693)
	(1049, 0.7692307692307693)
	(1050, 0.7777777777777778)
	(1051, 0.7777777777777778)
	(1052, 0.7777777777777778)
	(1053, 0.7777777777777778)
	(1054, 0.7777777777777778)
	(1055, 0.7777777777777778)
	(1056, 0.7777777777777778)
	(1057, 0.7777777777777778)
	(1058, 0.7777777777777778)
	(1059, 0.7777777777777778)
	(1060, 0.7777777777777778)
	(1061, 0.7777777777777778)
	(1062, 0.7777777777777778)
	(1063, 0.7857142857142857)
	(1064, 0.7857142857142857)
	(1065, 0.7857142857142857)
	(1066, 0.7857142857142857)
	(1067, 0.7857142857142857)
	(1068, 0.7857142857142857)
	(1069, 0.8)
	(1070, 0.8)
	(1071, 0.8)
	(1072, 0.8)
	(1073, 0.8)
	(1074, 0.8)
	(1075, 0.8)
	(1076, 0.8)
	(1077, 0.8)
	(1078, 0.8125)
	(1079, 0.8125)
	(1080, 0.8125)
	(1081, 0.8125)
	(1082, 0.8125)
	(1083, 0.8125)
	(1084, 0.8125)
	(1085, 0.8125)
	(1086, 0.8125)
	(1087, 0.8181818181818182)
	(1088, 0.8181818181818182)
	(1089, 0.8181818181818182)
	(1090, 0.8333333333333334)
	(1091, 0.8333333333333334)
	(1092, 0.8333333333333334)
	(1093, 0.8333333333333334)
	(1094, 0.8333333333333334)
	(1095, 0.8333333333333334)
	(1096, 0.8333333333333334)
	(1097, 0.8333333333333334)
	(1098, 0.8461538461538461)
	(1099, 0.8461538461538461)
	(1100, 0.8461538461538461)
	(1101, 0.8461538461538461)
	(1102, 0.8571428571428571)
	(1103, 0.8571428571428571)
	(1104, 0.8571428571428571)
	(1105, 0.8571428571428571)
	(1106, 0.875)
	(1107, 0.875)
	(1108, 0.8888888888888888)
	(1109, 0.8888888888888888)
	(1110, 0.9)
	(1111, 0.9090909090909091)
	(1112, 0.9333333333333333)
};

% IAM 
\addplot[
color=black,
mark=*,
mark size=0.3pt
]
coordinates {(1, 0.0)
	(2, 0.0)
	(3, 0.0)
	(4, 0.0)
	(5, 0.0)
	(6, 0.0)
	(7, 0.0)
	(8, 0.0)
	(9, 0.0)
	(10, 0.0)
	(11, 0.0)
	(12, 0.0)
	(13, 0.0)
	(14, 0.0)
	(15, 0.0)
	(16, 0.0)
	(17, 0.0)
	(18, 0.0)
	(19, 0.0)
	(20, 0.0)
	(21, 0.0)
	(22, 0.0)
	(23, 0.0)
	(24, 0.0)
	(25, 0.0)
	(26, 0.0)
	(27, 0.0)
	(28, 0.0)
	(29, 0.0625)
	(30, 0.0625)
	(31, 0.0625)
	(32, 0.0625)
	(33, 0.0625)
	(34, 0.0625)
	(35, 0.06666666666666667)
	(36, 0.07142857142857142)
	(37, 0.07142857142857142)
	(38, 0.07142857142857142)
	(39, 0.07142857142857142)
	(40, 0.07142857142857142)
	(41, 0.07142857142857142)
	(42, 0.07692307692307693)
	(43, 0.07692307692307693)
	(44, 0.07692307692307693)
	(45, 0.07692307692307693)
	(46, 0.07692307692307693)
	(47, 0.07692307692307693)
	(48, 0.07692307692307693)
	(49, 0.07692307692307693)
	(50, 0.07692307692307693)
	(51, 0.07692307692307693)
	(52, 0.08333333333333333)
	(53, 0.08333333333333333)
	(54, 0.08333333333333333)
	(55, 0.08333333333333333)
	(56, 0.08333333333333333)
	(57, 0.08333333333333333)
	(58, 0.08333333333333333)
	(59, 0.08333333333333333)
	(60, 0.09090909090909091)
	(61, 0.09090909090909091)
	(62, 0.09090909090909091)
	(63, 0.09090909090909091)
	(64, 0.09090909090909091)
	(65, 0.09090909090909091)
	(66, 0.09090909090909091)
	(67, 0.09090909090909091)
	(68, 0.1)
	(69, 0.1)
	(70, 0.1)
	(71, 0.1)
	(72, 0.1)
	(73, 0.1)
	(74, 0.1)
	(75, 0.1)
	(76, 0.1)
	(77, 0.1)
	(78, 0.1)
	(79, 0.1)
	(80, 0.1)
	(81, 0.1111111111111111)
	(82, 0.1111111111111111)
	(83, 0.125)
	(84, 0.125)
	(85, 0.125)
	(86, 0.125)
	(87, 0.125)
	(88, 0.13333333333333333)
	(89, 0.13333333333333333)
	(90, 0.13333333333333333)
	(91, 0.13333333333333333)
	(92, 0.14285714285714285)
	(93, 0.14285714285714285)
	(94, 0.14285714285714285)
	(95, 0.14285714285714285)
	(96, 0.15384615384615385)
	(97, 0.15384615384615385)
	(98, 0.15384615384615385)
	(99, 0.15384615384615385)
	(100, 0.15384615384615385)
	(101, 0.15384615384615385)
	(102, 0.15384615384615385)
	(103, 0.16666666666666666)
	(104, 0.16666666666666666)
	(105, 0.16666666666666666)
	(106, 0.16666666666666666)
	(107, 0.16666666666666666)
	(108, 0.16666666666666666)
	(109, 0.16666666666666666)
	(110, 0.16666666666666666)
	(111, 0.16666666666666666)
	(112, 0.16666666666666666)
	(113, 0.16666666666666666)
	(114, 0.16666666666666666)
	(115, 0.18181818181818182)
	(116, 0.18181818181818182)
	(117, 0.18181818181818182)
	(118, 0.18181818181818182)
	(119, 0.18181818181818182)
	(120, 0.18181818181818182)
	(121, 0.18181818181818182)
	(122, 0.18181818181818182)
	(123, 0.18181818181818182)
	(124, 0.18181818181818182)
	(125, 0.18181818181818182)
	(126, 0.18181818181818182)
	(127, 0.1875)
	(128, 0.1875)
	(129, 0.1875)
	(130, 0.1875)
	(131, 0.1875)
	(132, 0.1875)
	(133, 0.1875)
	(134, 0.1875)
	(135, 0.1875)
	(136, 0.2)
	(137, 0.2)
	(138, 0.2)
	(139, 0.2)
	(140, 0.2)
	(141, 0.2)
	(142, 0.2)
	(143, 0.2)
	(144, 0.2)
	(145, 0.2)
	(146, 0.2)
	(147, 0.2)
	(148, 0.21428571428571427)
	(149, 0.21428571428571427)
	(150, 0.21428571428571427)
	(151, 0.2222222222222222)
	(152, 0.2222222222222222)
	(153, 0.2222222222222222)
	(154, 0.2222222222222222)
	(155, 0.2222222222222222)
	(156, 0.2222222222222222)
	(157, 0.2222222222222222)
	(158, 0.2222222222222222)
	(159, 0.23076923076923078)
	(160, 0.23076923076923078)
	(161, 0.23076923076923078)
	(162, 0.23076923076923078)
	(163, 0.23076923076923078)
	(164, 0.23076923076923078)
	(165, 0.23076923076923078)
	(166, 0.23076923076923078)
	(167, 0.23076923076923078)
	(168, 0.23076923076923078)
	(169, 0.23076923076923078)
	(170, 0.23076923076923078)
	(171, 0.23076923076923078)
	(172, 0.23076923076923078)
	(173, 0.23076923076923078)
	(174, 0.23076923076923078)
	(175, 0.23076923076923078)
	(176, 0.23076923076923078)
	(177, 0.25)
	(178, 0.25)
	(179, 0.25)
	(180, 0.25)
	(181, 0.25)
	(182, 0.25)
	(183, 0.25)
	(184, 0.25)
	(185, 0.25)
	(186, 0.25)
	(187, 0.25)
	(188, 0.25)
	(189, 0.25)
	(190, 0.25)
	(191, 0.25)
	(192, 0.25)
	(193, 0.25)
	(194, 0.25)
	(195, 0.25)
	(196, 0.25)
	(197, 0.25)
	(198, 0.25)
	(199, 0.25)
	(200, 0.25)
	(201, 0.25)
	(202, 0.25)
	(203, 0.25)
	(204, 0.25)
	(205, 0.25)
	(206, 0.25)
	(207, 0.26666666666666666)
	(208, 0.26666666666666666)
	(209, 0.26666666666666666)
	(210, 0.26666666666666666)
	(211, 0.26666666666666666)
	(212, 0.26666666666666666)
	(213, 0.26666666666666666)
	(214, 0.26666666666666666)
	(215, 0.26666666666666666)
	(216, 0.2727272727272727)
	(217, 0.2727272727272727)
	(218, 0.2727272727272727)
	(219, 0.2727272727272727)
	(220, 0.2727272727272727)
	(221, 0.2727272727272727)
	(222, 0.2727272727272727)
	(223, 0.2727272727272727)
	(224, 0.2727272727272727)
	(225, 0.2727272727272727)
	(226, 0.2727272727272727)
	(227, 0.2727272727272727)
	(228, 0.2727272727272727)
	(229, 0.2727272727272727)
	(230, 0.2727272727272727)
	(231, 0.2727272727272727)
	(232, 0.2857142857142857)
	(233, 0.2857142857142857)
	(234, 0.2857142857142857)
	(235, 0.2857142857142857)
	(236, 0.2857142857142857)
	(237, 0.2857142857142857)
	(238, 0.2857142857142857)
	(239, 0.2857142857142857)
	(240, 0.2857142857142857)
	(241, 0.2857142857142857)
	(242, 0.2857142857142857)
	(243, 0.2857142857142857)
	(244, 0.2857142857142857)
	(245, 0.2857142857142857)
	(246, 0.2857142857142857)
	(247, 0.2857142857142857)
	(248, 0.2857142857142857)
	(249, 0.2857142857142857)
	(250, 0.2857142857142857)
	(251, 0.2857142857142857)
	(252, 0.2857142857142857)
	(253, 0.3)
	(254, 0.3)
	(255, 0.3)
	(256, 0.3)
	(257, 0.3)
	(258, 0.3)
	(259, 0.3)
	(260, 0.3)
	(261, 0.3)
	(262, 0.3)
	(263, 0.3)
	(264, 0.3)
	(265, 0.3)
	(266, 0.3)
	(267, 0.3)
	(268, 0.3)
	(269, 0.3)
	(270, 0.3)
	(271, 0.3)
	(272, 0.3)
	(273, 0.3)
	(274, 0.3076923076923077)
	(275, 0.3076923076923077)
	(276, 0.3076923076923077)
	(277, 0.3076923076923077)
	(278, 0.3076923076923077)
	(279, 0.3076923076923077)
	(280, 0.3076923076923077)
	(281, 0.3076923076923077)
	(282, 0.3076923076923077)
	(283, 0.3076923076923077)
	(284, 0.3076923076923077)
	(285, 0.3076923076923077)
	(286, 0.3076923076923077)
	(287, 0.3076923076923077)
	(288, 0.3076923076923077)
	(289, 0.3076923076923077)
	(290, 0.3076923076923077)
	(291, 0.3076923076923077)
	(292, 0.3076923076923077)
	(293, 0.3076923076923077)
	(294, 0.3076923076923077)
	(295, 0.3076923076923077)
	(296, 0.3125)
	(297, 0.3125)
	(298, 0.3125)
	(299, 0.3125)
	(300, 0.3125)
	(301, 0.3125)
	(302, 0.3125)
	(303, 0.3333333333333333)
	(304, 0.3333333333333333)
	(305, 0.3333333333333333)
	(306, 0.3333333333333333)
	(307, 0.3333333333333333)
	(308, 0.3333333333333333)
	(309, 0.3333333333333333)
	(310, 0.3333333333333333)
	(311, 0.3333333333333333)
	(312, 0.3333333333333333)
	(313, 0.3333333333333333)
	(314, 0.3333333333333333)
	(315, 0.3333333333333333)
	(316, 0.3333333333333333)
	(317, 0.3333333333333333)
	(318, 0.3333333333333333)
	(319, 0.3333333333333333)
	(320, 0.3333333333333333)
	(321, 0.3333333333333333)
	(322, 0.3333333333333333)
	(323, 0.3333333333333333)
	(324, 0.3333333333333333)
	(325, 0.3333333333333333)
	(326, 0.3333333333333333)
	(327, 0.3333333333333333)
	(328, 0.3333333333333333)
	(329, 0.3333333333333333)
	(330, 0.3333333333333333)
	(331, 0.3333333333333333)
	(332, 0.3333333333333333)
	(333, 0.3333333333333333)
	(334, 0.3333333333333333)
	(335, 0.3333333333333333)
	(336, 0.3333333333333333)
	(337, 0.3333333333333333)
	(338, 0.3333333333333333)
	(339, 0.3333333333333333)
	(340, 0.3333333333333333)
	(341, 0.3333333333333333)
	(342, 0.3333333333333333)
	(343, 0.3333333333333333)
	(344, 0.3333333333333333)
	(345, 0.3333333333333333)
	(346, 0.3333333333333333)
	(347, 0.3333333333333333)
	(348, 0.35714285714285715)
	(349, 0.35714285714285715)
	(350, 0.35714285714285715)
	(351, 0.35714285714285715)
	(352, 0.35714285714285715)
	(353, 0.35714285714285715)
	(354, 0.35714285714285715)
	(355, 0.35714285714285715)
	(356, 0.35714285714285715)
	(357, 0.35714285714285715)
	(358, 0.35714285714285715)
	(359, 0.35714285714285715)
	(360, 0.35714285714285715)
	(361, 0.35714285714285715)
	(362, 0.35714285714285715)
	(363, 0.35714285714285715)
	(364, 0.35714285714285715)
	(365, 0.36363636363636365)
	(366, 0.36363636363636365)
	(367, 0.36363636363636365)
	(368, 0.36363636363636365)
	(369, 0.36363636363636365)
	(370, 0.36363636363636365)
	(371, 0.36363636363636365)
	(372, 0.36363636363636365)
	(373, 0.36363636363636365)
	(374, 0.36363636363636365)
	(375, 0.36363636363636365)
	(376, 0.36363636363636365)
	(377, 0.36363636363636365)
	(378, 0.375)
	(379, 0.375)
	(380, 0.375)
	(381, 0.375)
	(382, 0.375)
	(383, 0.375)
	(384, 0.375)
	(385, 0.375)
	(386, 0.375)
	(387, 0.375)
	(388, 0.375)
	(389, 0.375)
	(390, 0.375)
	(391, 0.375)
	(392, 0.375)
	(393, 0.375)
	(394, 0.375)
	(395, 0.38461538461538464)
	(396, 0.38461538461538464)
	(397, 0.38461538461538464)
	(398, 0.38461538461538464)
	(399, 0.38461538461538464)
	(400, 0.38461538461538464)
	(401, 0.38461538461538464)
	(402, 0.38461538461538464)
	(403, 0.38461538461538464)
	(404, 0.38461538461538464)
	(405, 0.38461538461538464)
	(406, 0.38461538461538464)
	(407, 0.38461538461538464)
	(408, 0.38461538461538464)
	(409, 0.38461538461538464)
	(410, 0.38461538461538464)
	(411, 0.38461538461538464)
	(412, 0.38461538461538464)
	(413, 0.38461538461538464)
	(414, 0.38461538461538464)
	(415, 0.38461538461538464)
	(416, 0.38461538461538464)
	(417, 0.38461538461538464)
	(418, 0.38461538461538464)
	(419, 0.38461538461538464)
	(420, 0.38461538461538464)
	(421, 0.38461538461538464)
	(422, 0.38461538461538464)
	(423, 0.38461538461538464)
	(424, 0.38461538461538464)
	(425, 0.4)
	(426, 0.4)
	(427, 0.4)
	(428, 0.4)
	(429, 0.4)
	(430, 0.4)
	(431, 0.4)
	(432, 0.4)
	(433, 0.4)
	(434, 0.4)
	(435, 0.4)
	(436, 0.4)
	(437, 0.4)
	(438, 0.4)
	(439, 0.4)
	(440, 0.4)
	(441, 0.4)
	(442, 0.4)
	(443, 0.4)
	(444, 0.4)
	(445, 0.4)
	(446, 0.4)
	(447, 0.4)
	(448, 0.4)
	(449, 0.4)
	(450, 0.4)
	(451, 0.4)
	(452, 0.4)
	(453, 0.4)
	(454, 0.4)
	(455, 0.4166666666666667)
	(456, 0.4166666666666667)
	(457, 0.4166666666666667)
	(458, 0.4166666666666667)
	(459, 0.4166666666666667)
	(460, 0.4166666666666667)
	(461, 0.4166666666666667)
	(462, 0.4166666666666667)
	(463, 0.4166666666666667)
	(464, 0.4166666666666667)
	(465, 0.4166666666666667)
	(466, 0.4166666666666667)
	(467, 0.4166666666666667)
	(468, 0.4166666666666667)
	(469, 0.4166666666666667)
	(470, 0.4166666666666667)
	(471, 0.4166666666666667)
	(472, 0.4166666666666667)
	(473, 0.4166666666666667)
	(474, 0.4166666666666667)
	(475, 0.4166666666666667)
	(476, 0.4166666666666667)
	(477, 0.4166666666666667)
	(478, 0.4166666666666667)
	(479, 0.4166666666666667)
	(480, 0.4166666666666667)
	(481, 0.4166666666666667)
	(482, 0.4166666666666667)
	(483, 0.42857142857142855)
	(484, 0.42857142857142855)
	(485, 0.42857142857142855)
	(486, 0.42857142857142855)
	(487, 0.42857142857142855)
	(488, 0.42857142857142855)
	(489, 0.42857142857142855)
	(490, 0.42857142857142855)
	(491, 0.42857142857142855)
	(492, 0.42857142857142855)
	(493, 0.42857142857142855)
	(494, 0.42857142857142855)
	(495, 0.42857142857142855)
	(496, 0.42857142857142855)
	(497, 0.42857142857142855)
	(498, 0.42857142857142855)
	(499, 0.42857142857142855)
	(500, 0.42857142857142855)
	(501, 0.42857142857142855)
	(502, 0.4375)
	(503, 0.4375)
	(504, 0.4375)
	(505, 0.4375)
	(506, 0.4375)
	(507, 0.4375)
	(508, 0.4375)
	(509, 0.4375)
	(510, 0.4375)
	(511, 0.4375)
	(512, 0.4444444444444444)
	(513, 0.4444444444444444)
	(514, 0.4444444444444444)
	(515, 0.4444444444444444)
	(516, 0.4444444444444444)
	(517, 0.4444444444444444)
	(518, 0.4444444444444444)
	(519, 0.4444444444444444)
	(520, 0.4444444444444444)
	(521, 0.4444444444444444)
	(522, 0.4444444444444444)
	(523, 0.4444444444444444)
	(524, 0.45454545454545453)
	(525, 0.45454545454545453)
	(526, 0.45454545454545453)
	(527, 0.45454545454545453)
	(528, 0.45454545454545453)
	(529, 0.45454545454545453)
	(530, 0.45454545454545453)
	(531, 0.45454545454545453)
	(532, 0.45454545454545453)
	(533, 0.45454545454545453)
	(534, 0.45454545454545453)
	(535, 0.45454545454545453)
	(536, 0.45454545454545453)
	(537, 0.45454545454545453)
	(538, 0.45454545454545453)
	(539, 0.45454545454545453)
	(540, 0.45454545454545453)
	(541, 0.45454545454545453)
	(542, 0.45454545454545453)
	(543, 0.45454545454545453)
	(544, 0.45454545454545453)
	(545, 0.45454545454545453)
	(546, 0.45454545454545453)
	(547, 0.45454545454545453)
	(548, 0.45454545454545453)
	(549, 0.45454545454545453)
	(550, 0.45454545454545453)
	(551, 0.46153846153846156)
	(552, 0.46153846153846156)
	(553, 0.46153846153846156)
	(554, 0.46153846153846156)
	(555, 0.46153846153846156)
	(556, 0.46153846153846156)
	(557, 0.46153846153846156)
	(558, 0.46153846153846156)
	(559, 0.46153846153846156)
	(560, 0.46153846153846156)
	(561, 0.46153846153846156)
	(562, 0.46153846153846156)
	(563, 0.46153846153846156)
	(564, 0.46153846153846156)
	(565, 0.46153846153846156)
	(566, 0.46153846153846156)
	(567, 0.46153846153846156)
	(568, 0.46153846153846156)
	(569, 0.46153846153846156)
	(570, 0.46153846153846156)
	(571, 0.46153846153846156)
	(572, 0.46153846153846156)
	(573, 0.46153846153846156)
	(574, 0.46153846153846156)
	(575, 0.46153846153846156)
	(576, 0.4666666666666667)
	(577, 0.4666666666666667)
	(578, 0.4666666666666667)
	(579, 0.4666666666666667)
	(580, 0.4666666666666667)
	(581, 0.4666666666666667)
	(582, 0.4666666666666667)
	(583, 0.4666666666666667)
	(584, 0.5)
	(585, 0.5)
	(586, 0.5)
	(587, 0.5)
	(588, 0.5)
	(589, 0.5)
	(590, 0.5)
	(591, 0.5)
	(592, 0.5)
	(593, 0.5)
	(594, 0.5)
	(595, 0.5)
	(596, 0.5)
	(597, 0.5)
	(598, 0.5)
	(599, 0.5)
	(600, 0.5)
	(601, 0.5)
	(602, 0.5)
	(603, 0.5)
	(604, 0.5)
	(605, 0.5)
	(606, 0.5)
	(607, 0.5)
	(608, 0.5)
	(609, 0.5)
	(610, 0.5)
	(611, 0.5)
	(612, 0.5)
	(613, 0.5)
	(614, 0.5)
	(615, 0.5)
	(616, 0.5)
	(617, 0.5)
	(618, 0.5)
	(619, 0.5)
	(620, 0.5)
	(621, 0.5)
	(622, 0.5)
	(623, 0.5)
	(624, 0.5)
	(625, 0.5)
	(626, 0.5)
	(627, 0.5)
	(628, 0.5)
	(629, 0.5)
	(630, 0.5)
	(631, 0.5)
	(632, 0.5)
	(633, 0.5)
	(634, 0.5)
	(635, 0.5)
	(636, 0.5)
	(637, 0.5)
	(638, 0.5)
	(639, 0.5)
	(640, 0.5)
	(641, 0.5)
	(642, 0.5)
	(643, 0.5)
	(644, 0.5)
	(645, 0.5)
	(646, 0.5)
	(647, 0.5)
	(648, 0.5)
	(649, 0.5)
	(650, 0.5)
	(651, 0.5)
	(652, 0.5)
	(653, 0.5)
	(654, 0.5)
	(655, 0.5)
	(656, 0.5)
	(657, 0.5)
	(658, 0.5)
	(659, 0.5)
	(660, 0.5)
	(661, 0.5)
	(662, 0.5)
	(663, 0.5)
	(664, 0.5)
	(665, 0.5)
	(666, 0.5)
	(667, 0.5)
	(668, 0.5)
	(669, 0.5)
	(670, 0.5)
	(671, 0.5)
	(672, 0.5)
	(673, 0.5)
	(674, 0.5)
	(675, 0.5)
	(676, 0.5)
	(677, 0.5)
	(678, 0.5)
	(679, 0.5)
	(680, 0.5)
	(681, 0.5)
	(682, 0.5)
	(683, 0.5333333333333333)
	(684, 0.5333333333333333)
	(685, 0.5333333333333333)
	(686, 0.5333333333333333)
	(687, 0.5333333333333333)
	(688, 0.5333333333333333)
	(689, 0.5333333333333333)
	(690, 0.5333333333333333)
	(691, 0.5333333333333333)
	(692, 0.5333333333333333)
	(693, 0.5333333333333333)
	(694, 0.5333333333333333)
	(695, 0.5333333333333333)
	(696, 0.5333333333333333)
	(697, 0.5333333333333333)
	(698, 0.5384615384615384)
	(699, 0.5384615384615384)
	(700, 0.5384615384615384)
	(701, 0.5384615384615384)
	(702, 0.5384615384615384)
	(703, 0.5384615384615384)
	(704, 0.5384615384615384)
	(705, 0.5384615384615384)
	(706, 0.5384615384615384)
	(707, 0.5384615384615384)
	(708, 0.5384615384615384)
	(709, 0.5384615384615384)
	(710, 0.5384615384615384)
	(711, 0.5384615384615384)
	(712, 0.5384615384615384)
	(713, 0.5384615384615384)
	(714, 0.5384615384615384)
	(715, 0.5384615384615384)
	(716, 0.5384615384615384)
	(717, 0.5384615384615384)
	(718, 0.5384615384615384)
	(719, 0.5384615384615384)
	(720, 0.5384615384615384)
	(721, 0.5384615384615384)
	(722, 0.5384615384615384)
	(723, 0.5384615384615384)
	(724, 0.5384615384615384)
	(725, 0.5384615384615384)
	(726, 0.5454545454545454)
	(727, 0.5454545454545454)
	(728, 0.5454545454545454)
	(729, 0.5454545454545454)
	(730, 0.5454545454545454)
	(731, 0.5454545454545454)
	(732, 0.5454545454545454)
	(733, 0.5454545454545454)
	(734, 0.5454545454545454)
	(735, 0.5454545454545454)
	(736, 0.5454545454545454)
	(737, 0.5454545454545454)
	(738, 0.5454545454545454)
	(739, 0.5454545454545454)
	(740, 0.5454545454545454)
	(741, 0.5454545454545454)
	(742, 0.5454545454545454)
	(743, 0.5454545454545454)
	(744, 0.5454545454545454)
	(745, 0.5555555555555556)
	(746, 0.5555555555555556)
	(747, 0.5555555555555556)
	(748, 0.5555555555555556)
	(749, 0.5555555555555556)
	(750, 0.5555555555555556)
	(751, 0.5555555555555556)
	(752, 0.5555555555555556)
	(753, 0.5555555555555556)
	(754, 0.5555555555555556)
	(755, 0.5555555555555556)
	(756, 0.5625)
	(757, 0.5625)
	(758, 0.5625)
	(759, 0.5625)
	(760, 0.5625)
	(761, 0.5625)
	(762, 0.5625)
	(763, 0.5625)
	(764, 0.5625)
	(765, 0.5625)
	(766, 0.5625)
	(767, 0.5714285714285714)
	(768, 0.5714285714285714)
	(769, 0.5714285714285714)
	(770, 0.5714285714285714)
	(771, 0.5714285714285714)
	(772, 0.5714285714285714)
	(773, 0.5714285714285714)
	(774, 0.5714285714285714)
	(775, 0.5714285714285714)
	(776, 0.5714285714285714)
	(777, 0.5714285714285714)
	(778, 0.5714285714285714)
	(779, 0.5714285714285714)
	(780, 0.5714285714285714)
	(781, 0.5714285714285714)
	(782, 0.5714285714285714)
	(783, 0.5714285714285714)
	(784, 0.5714285714285714)
	(785, 0.5714285714285714)
	(786, 0.5714285714285714)
	(787, 0.5714285714285714)
	(788, 0.5714285714285714)
	(789, 0.5714285714285714)
	(790, 0.5714285714285714)
	(791, 0.5833333333333334)
	(792, 0.5833333333333334)
	(793, 0.5833333333333334)
	(794, 0.5833333333333334)
	(795, 0.5833333333333334)
	(796, 0.5833333333333334)
	(797, 0.5833333333333334)
	(798, 0.5833333333333334)
	(799, 0.5833333333333334)
	(800, 0.5833333333333334)
	(801, 0.5833333333333334)
	(802, 0.5833333333333334)
	(803, 0.5833333333333334)
	(804, 0.5833333333333334)
	(805, 0.5833333333333334)
	(806, 0.5833333333333334)
	(807, 0.5833333333333334)
	(808, 0.5833333333333334)
	(809, 0.5833333333333334)
	(810, 0.5833333333333334)
	(811, 0.5833333333333334)
	(812, 0.5833333333333334)
	(813, 0.5833333333333334)
	(814, 0.5833333333333334)
	(815, 0.5833333333333334)
	(816, 0.5833333333333334)
	(817, 0.5833333333333334)
	(818, 0.5833333333333334)
	(819, 0.5833333333333334)
	(820, 0.5833333333333334)
	(821, 0.5833333333333334)
	(822, 0.5833333333333334)
	(823, 0.5833333333333334)
	(824, 0.5833333333333334)
	(825, 0.5833333333333334)
	(826, 0.5833333333333334)
	(827, 0.5833333333333334)
	(828, 0.6)
	(829, 0.6)
	(830, 0.6)
	(831, 0.6)
	(832, 0.6)
	(833, 0.6)
	(834, 0.6)
	(835, 0.6)
	(836, 0.6)
	(837, 0.6)
	(838, 0.6)
	(839, 0.6)
	(840, 0.6)
	(841, 0.6)
	(842, 0.6)
	(843, 0.6)
	(844, 0.6)
	(845, 0.6)
	(846, 0.6)
	(847, 0.6)
	(848, 0.6)
	(849, 0.6)
	(850, 0.6)
	(851, 0.6)
	(852, 0.6)
	(853, 0.6)
	(854, 0.6)
	(855, 0.6)
	(856, 0.6)
	(857, 0.6)
	(858, 0.6)
	(859, 0.6)
	(860, 0.6)
	(861, 0.6)
	(862, 0.6153846153846154)
	(863, 0.6153846153846154)
	(864, 0.6153846153846154)
	(865, 0.6153846153846154)
	(866, 0.6153846153846154)
	(867, 0.6153846153846154)
	(868, 0.6153846153846154)
	(869, 0.6153846153846154)
	(870, 0.6153846153846154)
	(871, 0.6153846153846154)
	(872, 0.6153846153846154)
	(873, 0.6153846153846154)
	(874, 0.6153846153846154)
	(875, 0.6153846153846154)
	(876, 0.6153846153846154)
	(877, 0.6153846153846154)
	(878, 0.6153846153846154)
	(879, 0.6153846153846154)
	(880, 0.6153846153846154)
	(881, 0.6153846153846154)
	(882, 0.6153846153846154)
	(883, 0.6153846153846154)
	(884, 0.6153846153846154)
	(885, 0.6153846153846154)
	(886, 0.6153846153846154)
	(887, 0.6153846153846154)
	(888, 0.625)
	(889, 0.625)
	(890, 0.625)
	(891, 0.625)
	(892, 0.625)
	(893, 0.625)
	(894, 0.625)
	(895, 0.625)
	(896, 0.625)
	(897, 0.625)
	(898, 0.625)
	(899, 0.625)
	(900, 0.625)
	(901, 0.625)
	(902, 0.625)
	(903, 0.625)
	(904, 0.625)
	(905, 0.625)
	(906, 0.625)
	(907, 0.625)
	(908, 0.625)
	(909, 0.625)
	(910, 0.625)
	(911, 0.625)
	(912, 0.625)
	(913, 0.6363636363636364)
	(914, 0.6363636363636364)
	(915, 0.6363636363636364)
	(916, 0.6363636363636364)
	(917, 0.6363636363636364)
	(918, 0.6363636363636364)
	(919, 0.6363636363636364)
	(920, 0.6363636363636364)
	(921, 0.6363636363636364)
	(922, 0.6363636363636364)
	(923, 0.6363636363636364)
	(924, 0.6363636363636364)
	(925, 0.6363636363636364)
	(926, 0.6363636363636364)
	(927, 0.6363636363636364)
	(928, 0.6363636363636364)
	(929, 0.6363636363636364)
	(930, 0.6363636363636364)
	(931, 0.6363636363636364)
	(932, 0.6363636363636364)
	(933, 0.6363636363636364)
	(934, 0.6428571428571429)
	(935, 0.6428571428571429)
	(936, 0.6428571428571429)
	(937, 0.6428571428571429)
	(938, 0.6428571428571429)
	(939, 0.6428571428571429)
	(940, 0.6428571428571429)
	(941, 0.6428571428571429)
	(942, 0.6428571428571429)
	(943, 0.6428571428571429)
	(944, 0.6428571428571429)
	(945, 0.6428571428571429)
	(946, 0.6428571428571429)
	(947, 0.6428571428571429)
	(948, 0.6428571428571429)
	(949, 0.6428571428571429)
	(950, 0.6428571428571429)
	(951, 0.6666666666666666)
	(952, 0.6666666666666666)
	(953, 0.6666666666666666)
	(954, 0.6666666666666666)
	(955, 0.6666666666666666)
	(956, 0.6666666666666666)
	(957, 0.6666666666666666)
	(958, 0.6666666666666666)
	(959, 0.6666666666666666)
	(960, 0.6666666666666666)
	(961, 0.6666666666666666)
	(962, 0.6666666666666666)
	(963, 0.6666666666666666)
	(964, 0.6666666666666666)
	(965, 0.6666666666666666)
	(966, 0.6666666666666666)
	(967, 0.6666666666666666)
	(968, 0.6666666666666666)
	(969, 0.6666666666666666)
	(970, 0.6666666666666666)
	(971, 0.6666666666666666)
	(972, 0.6666666666666666)
	(973, 0.6666666666666666)
	(974, 0.6666666666666666)
	(975, 0.6666666666666666)
	(976, 0.6666666666666666)
	(977, 0.6666666666666666)
	(978, 0.6666666666666666)
	(979, 0.6666666666666666)
	(980, 0.6666666666666666)
	(981, 0.6666666666666666)
	(982, 0.6666666666666666)
	(983, 0.6666666666666666)
	(984, 0.6666666666666666)
	(985, 0.6666666666666666)
	(986, 0.6666666666666666)
	(987, 0.6666666666666666)
	(988, 0.6666666666666666)
	(989, 0.6666666666666666)
	(990, 0.6666666666666666)
	(991, 0.6666666666666666)
	(992, 0.6666666666666666)
	(993, 0.6666666666666666)
	(994, 0.6666666666666666)
	(995, 0.6666666666666666)
	(996, 0.6875)
	(997, 0.6875)
	(998, 0.6875)
	(999, 0.6875)
	(1000, 0.6875)
	(1001, 0.6875)
	(1002, 0.6875)
	(1003, 0.6923076923076923)
	(1004, 0.6923076923076923)
	(1005, 0.6923076923076923)
	(1006, 0.6923076923076923)
	(1007, 0.6923076923076923)
	(1008, 0.6923076923076923)
	(1009, 0.6923076923076923)
	(1010, 0.6923076923076923)
	(1011, 0.6923076923076923)
	(1012, 0.6923076923076923)
	(1013, 0.6923076923076923)
	(1014, 0.6923076923076923)
	(1015, 0.6923076923076923)
	(1016, 0.6923076923076923)
	(1017, 0.7)
	(1018, 0.7)
	(1019, 0.7)
	(1020, 0.7)
	(1021, 0.7)
	(1022, 0.7)
	(1023, 0.7)
	(1024, 0.7)
	(1025, 0.7)
	(1026, 0.7142857142857143)
	(1027, 0.7142857142857143)
	(1028, 0.7142857142857143)
	(1029, 0.7142857142857143)
	(1030, 0.7142857142857143)
	(1031, 0.7142857142857143)
	(1032, 0.7142857142857143)
	(1033, 0.7142857142857143)
	(1034, 0.7142857142857143)
	(1035, 0.7142857142857143)
	(1036, 0.7142857142857143)
	(1037, 0.7142857142857143)
	(1038, 0.7272727272727273)
	(1039, 0.7272727272727273)
	(1040, 0.7272727272727273)
	(1041, 0.7272727272727273)
	(1042, 0.7272727272727273)
	(1043, 0.7272727272727273)
	(1044, 0.7272727272727273)
	(1045, 0.7272727272727273)
	(1046, 0.7272727272727273)
	(1047, 0.7333333333333333)
	(1048, 0.7333333333333333)
	(1049, 0.7333333333333333)
	(1050, 0.7333333333333333)
	(1051, 0.7333333333333333)
	(1052, 0.7333333333333333)
	(1053, 0.75)
	(1054, 0.75)
	(1055, 0.75)
	(1056, 0.75)
	(1057, 0.75)
	(1058, 0.75)
	(1059, 0.75)
	(1060, 0.75)
	(1061, 0.75)
	(1062, 0.75)
	(1063, 0.75)
	(1064, 0.75)
	(1065, 0.75)
	(1066, 0.75)
	(1067, 0.7692307692307693)
	(1068, 0.7692307692307693)
	(1069, 0.7692307692307693)
	(1070, 0.7692307692307693)
	(1071, 0.7692307692307693)
	(1072, 0.7692307692307693)
	(1073, 0.7692307692307693)
	(1074, 0.7692307692307693)
	(1075, 0.7692307692307693)
	(1076, 0.7777777777777778)
	(1077, 0.7777777777777778)
	(1078, 0.7777777777777778)
	(1079, 0.7777777777777778)
	(1080, 0.7777777777777778)
	(1081, 0.7777777777777778)
	(1082, 0.7857142857142857)
	(1083, 0.7857142857142857)
	(1084, 0.7857142857142857)
	(1085, 0.8)
	(1086, 0.8)
	(1087, 0.8)
	(1088, 0.8)
	(1089, 0.8)
	(1090, 0.8)
	(1091, 0.8)
	(1092, 0.8)
	(1093, 0.8)
	(1094, 0.8)
	(1095, 0.8125)
	(1096, 0.8181818181818182)
	(1097, 0.8181818181818182)
	(1098, 0.8181818181818182)
	(1099, 0.8333333333333334)
	(1100, 0.8333333333333334)
	(1101, 0.8461538461538461)
	(1102, 0.8461538461538461)
	(1103, 0.8571428571428571)
	(1104, 0.8571428571428571)
	(1105, 0.8666666666666667)
	(1106, 0.875)
	(1107, 0.875)
	(1108, 0.875)
	(1109, 0.875)
	(1110, 0.8888888888888888)
	(1111, 0.9)
	(1112, 0.9)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=*,
mark size=0.3pt
]
coordinates {(1, 0.0)
	(2, 0.0)
	(3, 0.0)
	(4, 0.0)
	(5, 0.0)
	(6, 0.0)
	(7, 0.0)
	(8, 0.0)
	(9, 0.0)
	(10, 0.0)
	(11, 0.0)
	(12, 0.0625)
	(13, 0.06666666666666667)
	(14, 0.06666666666666667)
	(15, 0.07142857142857142)
	(16, 0.07142857142857142)
	(17, 0.07142857142857142)
	(18, 0.07692307692307693)
	(19, 0.07692307692307693)
	(20, 0.07692307692307693)
	(21, 0.07692307692307693)
	(22, 0.07692307692307693)
	(23, 0.08333333333333333)
	(24, 0.08333333333333333)
	(25, 0.08333333333333333)
	(26, 0.08333333333333333)
	(27, 0.08333333333333333)
	(28, 0.08333333333333333)
	(29, 0.08333333333333333)
	(30, 0.09090909090909091)
	(31, 0.09090909090909091)
	(32, 0.09090909090909091)
	(33, 0.09090909090909091)
	(34, 0.09090909090909091)
	(35, 0.09090909090909091)
	(36, 0.09090909090909091)
	(37, 0.09090909090909091)
	(38, 0.09090909090909091)
	(39, 0.1)
	(40, 0.1)
	(41, 0.1)
	(42, 0.1)
	(43, 0.1)
	(44, 0.1)
	(45, 0.1111111111111111)
	(46, 0.1111111111111111)
	(47, 0.125)
	(48, 0.125)
	(49, 0.125)
	(50, 0.125)
	(51, 0.125)
	(52, 0.125)
	(53, 0.13333333333333333)
	(54, 0.13333333333333333)
	(55, 0.13333333333333333)
	(56, 0.13333333333333333)
	(57, 0.13333333333333333)
	(58, 0.13333333333333333)
	(59, 0.14285714285714285)
	(60, 0.14285714285714285)
	(61, 0.14285714285714285)
	(62, 0.15384615384615385)
	(63, 0.15384615384615385)
	(64, 0.15384615384615385)
	(65, 0.15384615384615385)
	(66, 0.15384615384615385)
	(67, 0.15384615384615385)
	(68, 0.15384615384615385)
	(69, 0.15384615384615385)
	(70, 0.15384615384615385)
	(71, 0.15384615384615385)
	(72, 0.16666666666666666)
	(73, 0.16666666666666666)
	(74, 0.16666666666666666)
	(75, 0.16666666666666666)
	(76, 0.16666666666666666)
	(77, 0.18181818181818182)
	(78, 0.18181818181818182)
	(79, 0.18181818181818182)
	(80, 0.18181818181818182)
	(81, 0.18181818181818182)
	(82, 0.18181818181818182)
	(83, 0.18181818181818182)
	(84, 0.18181818181818182)
	(85, 0.18181818181818182)
	(86, 0.18181818181818182)
	(87, 0.1875)
	(88, 0.1875)
	(89, 0.1875)
	(90, 0.1875)
	(91, 0.1875)
	(92, 0.1875)
	(93, 0.1875)
	(94, 0.1875)
	(95, 0.1875)
	(96, 0.2)
	(97, 0.2)
	(98, 0.2)
	(99, 0.2)
	(100, 0.2)
	(101, 0.2)
	(102, 0.2)
	(103, 0.2)
	(104, 0.2)
	(105, 0.2)
	(106, 0.2)
	(107, 0.2)
	(108, 0.2)
	(109, 0.2)
	(110, 0.2)
	(111, 0.2)
	(112, 0.21428571428571427)
	(113, 0.21428571428571427)
	(114, 0.21428571428571427)
	(115, 0.21428571428571427)
	(116, 0.21428571428571427)
	(117, 0.2222222222222222)
	(118, 0.2222222222222222)
	(119, 0.2222222222222222)
	(120, 0.2222222222222222)
	(121, 0.2222222222222222)
	(122, 0.23076923076923078)
	(123, 0.23076923076923078)
	(124, 0.23076923076923078)
	(125, 0.23076923076923078)
	(126, 0.23076923076923078)
	(127, 0.23076923076923078)
	(128, 0.23076923076923078)
	(129, 0.23076923076923078)
	(130, 0.23076923076923078)
	(131, 0.23076923076923078)
	(132, 0.23076923076923078)
	(133, 0.23076923076923078)
	(134, 0.23076923076923078)
	(135, 0.25)
	(136, 0.25)
	(137, 0.25)
	(138, 0.25)
	(139, 0.25)
	(140, 0.25)
	(141, 0.25)
	(142, 0.25)
	(143, 0.25)
	(144, 0.25)
	(145, 0.25)
	(146, 0.25)
	(147, 0.25)
	(148, 0.25)
	(149, 0.25)
	(150, 0.25)
	(151, 0.25)
	(152, 0.25)
	(153, 0.25)
	(154, 0.25)
	(155, 0.26666666666666666)
	(156, 0.26666666666666666)
	(157, 0.26666666666666666)
	(158, 0.26666666666666666)
	(159, 0.2727272727272727)
	(160, 0.2727272727272727)
	(161, 0.2727272727272727)
	(162, 0.2727272727272727)
	(163, 0.2727272727272727)
	(164, 0.2727272727272727)
	(165, 0.2727272727272727)
	(166, 0.2727272727272727)
	(167, 0.2727272727272727)
	(168, 0.2857142857142857)
	(169, 0.2857142857142857)
	(170, 0.2857142857142857)
	(171, 0.2857142857142857)
	(172, 0.2857142857142857)
	(173, 0.2857142857142857)
	(174, 0.2857142857142857)
	(175, 0.2857142857142857)
	(176, 0.2857142857142857)
	(177, 0.3)
	(178, 0.3)
	(179, 0.3)
	(180, 0.3)
	(181, 0.3)
	(182, 0.3)
	(183, 0.3)
	(184, 0.3)
	(185, 0.3)
	(186, 0.3)
	(187, 0.3)
	(188, 0.3)
	(189, 0.3076923076923077)
	(190, 0.3076923076923077)
	(191, 0.3076923076923077)
	(192, 0.3076923076923077)
	(193, 0.3076923076923077)
	(194, 0.3076923076923077)
	(195, 0.3076923076923077)
	(196, 0.3076923076923077)
	(197, 0.3076923076923077)
	(198, 0.3076923076923077)
	(199, 0.3076923076923077)
	(200, 0.3076923076923077)
	(201, 0.3076923076923077)
	(202, 0.3076923076923077)
	(203, 0.3076923076923077)
	(204, 0.3076923076923077)
	(205, 0.3076923076923077)
	(206, 0.3076923076923077)
	(207, 0.3076923076923077)
	(208, 0.3076923076923077)
	(209, 0.3125)
	(210, 0.3125)
	(211, 0.3125)
	(212, 0.3333333333333333)
	(213, 0.3333333333333333)
	(214, 0.3333333333333333)
	(215, 0.3333333333333333)
	(216, 0.3333333333333333)
	(217, 0.3333333333333333)
	(218, 0.3333333333333333)
	(219, 0.3333333333333333)
	(220, 0.3333333333333333)
	(221, 0.3333333333333333)
	(222, 0.3333333333333333)
	(223, 0.3333333333333333)
	(224, 0.3333333333333333)
	(225, 0.3333333333333333)
	(226, 0.3333333333333333)
	(227, 0.3333333333333333)
	(228, 0.3333333333333333)
	(229, 0.3333333333333333)
	(230, 0.3333333333333333)
	(231, 0.3333333333333333)
	(232, 0.3333333333333333)
	(233, 0.3333333333333333)
	(234, 0.3333333333333333)
	(235, 0.3333333333333333)
	(236, 0.3333333333333333)
	(237, 0.3333333333333333)
	(238, 0.3333333333333333)
	(239, 0.3333333333333333)
	(240, 0.3333333333333333)
	(241, 0.3333333333333333)
	(242, 0.3333333333333333)
	(243, 0.3333333333333333)
	(244, 0.3333333333333333)
	(245, 0.3333333333333333)
	(246, 0.3333333333333333)
	(247, 0.3333333333333333)
	(248, 0.3333333333333333)
	(249, 0.3333333333333333)
	(250, 0.3333333333333333)
	(251, 0.3333333333333333)
	(252, 0.3333333333333333)
	(253, 0.3333333333333333)
	(254, 0.3333333333333333)
	(255, 0.3333333333333333)
	(256, 0.3333333333333333)
	(257, 0.3333333333333333)
	(258, 0.3333333333333333)
	(259, 0.3333333333333333)
	(260, 0.3333333333333333)
	(261, 0.35714285714285715)
	(262, 0.35714285714285715)
	(263, 0.35714285714285715)
	(264, 0.35714285714285715)
	(265, 0.35714285714285715)
	(266, 0.35714285714285715)
	(267, 0.35714285714285715)
	(268, 0.35714285714285715)
	(269, 0.35714285714285715)
	(270, 0.35714285714285715)
	(271, 0.35714285714285715)
	(272, 0.35714285714285715)
	(273, 0.35714285714285715)
	(274, 0.35714285714285715)
	(275, 0.35714285714285715)
	(276, 0.36363636363636365)
	(277, 0.36363636363636365)
	(278, 0.36363636363636365)
	(279, 0.36363636363636365)
	(280, 0.36363636363636365)
	(281, 0.36363636363636365)
	(282, 0.36363636363636365)
	(283, 0.36363636363636365)
	(284, 0.36363636363636365)
	(285, 0.36363636363636365)
	(286, 0.36363636363636365)
	(287, 0.36363636363636365)
	(288, 0.36363636363636365)
	(289, 0.36363636363636365)
	(290, 0.36363636363636365)
	(291, 0.36363636363636365)
	(292, 0.36363636363636365)
	(293, 0.36363636363636365)
	(294, 0.36363636363636365)
	(295, 0.36363636363636365)
	(296, 0.36363636363636365)
	(297, 0.375)
	(298, 0.375)
	(299, 0.375)
	(300, 0.375)
	(301, 0.375)
	(302, 0.375)
	(303, 0.375)
	(304, 0.375)
	(305, 0.375)
	(306, 0.375)
	(307, 0.375)
	(308, 0.375)
	(309, 0.375)
	(310, 0.375)
	(311, 0.375)
	(312, 0.375)
	(313, 0.375)
	(314, 0.375)
	(315, 0.375)
	(316, 0.375)
	(317, 0.375)
	(318, 0.375)
	(319, 0.375)
	(320, 0.375)
	(321, 0.375)
	(322, 0.38461538461538464)
	(323, 0.38461538461538464)
	(324, 0.38461538461538464)
	(325, 0.38461538461538464)
	(326, 0.38461538461538464)
	(327, 0.38461538461538464)
	(328, 0.38461538461538464)
	(329, 0.38461538461538464)
	(330, 0.38461538461538464)
	(331, 0.38461538461538464)
	(332, 0.38461538461538464)
	(333, 0.38461538461538464)
	(334, 0.38461538461538464)
	(335, 0.38461538461538464)
	(336, 0.38461538461538464)
	(337, 0.38461538461538464)
	(338, 0.38461538461538464)
	(339, 0.38461538461538464)
	(340, 0.38461538461538464)
	(341, 0.38461538461538464)
	(342, 0.38461538461538464)
	(343, 0.38461538461538464)
	(344, 0.38461538461538464)
	(345, 0.38461538461538464)
	(346, 0.38461538461538464)
	(347, 0.38461538461538464)
	(348, 0.38461538461538464)
	(349, 0.38461538461538464)
	(350, 0.38461538461538464)
	(351, 0.38461538461538464)
	(352, 0.38461538461538464)
	(353, 0.38461538461538464)
	(354, 0.38461538461538464)
	(355, 0.38461538461538464)
	(356, 0.38461538461538464)
	(357, 0.38461538461538464)
	(358, 0.38461538461538464)
	(359, 0.38461538461538464)
	(360, 0.38461538461538464)
	(361, 0.38461538461538464)
	(362, 0.38461538461538464)
	(363, 0.38461538461538464)
	(364, 0.38461538461538464)
	(365, 0.38461538461538464)
	(366, 0.38461538461538464)
	(367, 0.4)
	(368, 0.4)
	(369, 0.4)
	(370, 0.4)
	(371, 0.4)
	(372, 0.4)
	(373, 0.4)
	(374, 0.4)
	(375, 0.4)
	(376, 0.4)
	(377, 0.4)
	(378, 0.4)
	(379, 0.4)
	(380, 0.4)
	(381, 0.4)
	(382, 0.4)
	(383, 0.4)
	(384, 0.4)
	(385, 0.4)
	(386, 0.4)
	(387, 0.4)
	(388, 0.4)
	(389, 0.4)
	(390, 0.4)
	(391, 0.4)
	(392, 0.4)
	(393, 0.4)
	(394, 0.4)
	(395, 0.4)
	(396, 0.4)
	(397, 0.4)
	(398, 0.4)
	(399, 0.4)
	(400, 0.4)
	(401, 0.4)
	(402, 0.4)
	(403, 0.4)
	(404, 0.4)
	(405, 0.4)
	(406, 0.4)
	(407, 0.4)
	(408, 0.4)
	(409, 0.4)
	(410, 0.4166666666666667)
	(411, 0.4166666666666667)
	(412, 0.4166666666666667)
	(413, 0.4166666666666667)
	(414, 0.4166666666666667)
	(415, 0.4166666666666667)
	(416, 0.4166666666666667)
	(417, 0.4166666666666667)
	(418, 0.4166666666666667)
	(419, 0.4166666666666667)
	(420, 0.4166666666666667)
	(421, 0.4166666666666667)
	(422, 0.4166666666666667)
	(423, 0.4166666666666667)
	(424, 0.4166666666666667)
	(425, 0.4166666666666667)
	(426, 0.4166666666666667)
	(427, 0.4166666666666667)
	(428, 0.4166666666666667)
	(429, 0.4166666666666667)
	(430, 0.4166666666666667)
	(431, 0.4166666666666667)
	(432, 0.4166666666666667)
	(433, 0.4166666666666667)
	(434, 0.4166666666666667)
	(435, 0.4166666666666667)
	(436, 0.4166666666666667)
	(437, 0.4166666666666667)
	(438, 0.4166666666666667)
	(439, 0.4166666666666667)
	(440, 0.4166666666666667)
	(441, 0.4166666666666667)
	(442, 0.4166666666666667)
	(443, 0.4166666666666667)
	(444, 0.4166666666666667)
	(445, 0.4166666666666667)
	(446, 0.4166666666666667)
	(447, 0.4166666666666667)
	(448, 0.42857142857142855)
	(449, 0.42857142857142855)
	(450, 0.42857142857142855)
	(451, 0.42857142857142855)
	(452, 0.42857142857142855)
	(453, 0.42857142857142855)
	(454, 0.42857142857142855)
	(455, 0.42857142857142855)
	(456, 0.42857142857142855)
	(457, 0.42857142857142855)
	(458, 0.42857142857142855)
	(459, 0.42857142857142855)
	(460, 0.42857142857142855)
	(461, 0.42857142857142855)
	(462, 0.42857142857142855)
	(463, 0.42857142857142855)
	(464, 0.42857142857142855)
	(465, 0.42857142857142855)
	(466, 0.42857142857142855)
	(467, 0.42857142857142855)
	(468, 0.42857142857142855)
	(469, 0.42857142857142855)
	(470, 0.42857142857142855)
	(471, 0.42857142857142855)
	(472, 0.42857142857142855)
	(473, 0.42857142857142855)
	(474, 0.42857142857142855)
	(475, 0.42857142857142855)
	(476, 0.42857142857142855)
	(477, 0.42857142857142855)
	(478, 0.4375)
	(479, 0.4375)
	(480, 0.4375)
	(481, 0.4375)
	(482, 0.4375)
	(483, 0.4375)
	(484, 0.4375)
	(485, 0.4375)
	(486, 0.4375)
	(487, 0.4375)
	(488, 0.4375)
	(489, 0.4375)
	(490, 0.4375)
	(491, 0.4375)
	(492, 0.4375)
	(493, 0.4375)
	(494, 0.4375)
	(495, 0.4375)
	(496, 0.4375)
	(497, 0.4375)
	(498, 0.4444444444444444)
	(499, 0.4444444444444444)
	(500, 0.4444444444444444)
	(501, 0.4444444444444444)
	(502, 0.4444444444444444)
	(503, 0.4444444444444444)
	(504, 0.4444444444444444)
	(505, 0.4444444444444444)
	(506, 0.4444444444444444)
	(507, 0.4444444444444444)
	(508, 0.4444444444444444)
	(509, 0.4444444444444444)
	(510, 0.4444444444444444)
	(511, 0.4444444444444444)
	(512, 0.4444444444444444)
	(513, 0.4444444444444444)
	(514, 0.4444444444444444)
	(515, 0.4444444444444444)
	(516, 0.4444444444444444)
	(517, 0.4444444444444444)
	(518, 0.45454545454545453)
	(519, 0.45454545454545453)
	(520, 0.45454545454545453)
	(521, 0.45454545454545453)
	(522, 0.45454545454545453)
	(523, 0.45454545454545453)
	(524, 0.45454545454545453)
	(525, 0.45454545454545453)
	(526, 0.45454545454545453)
	(527, 0.45454545454545453)
	(528, 0.45454545454545453)
	(529, 0.45454545454545453)
	(530, 0.45454545454545453)
	(531, 0.45454545454545453)
	(532, 0.45454545454545453)
	(533, 0.45454545454545453)
	(534, 0.45454545454545453)
	(535, 0.45454545454545453)
	(536, 0.45454545454545453)
	(537, 0.45454545454545453)
	(538, 0.45454545454545453)
	(539, 0.45454545454545453)
	(540, 0.45454545454545453)
	(541, 0.45454545454545453)
	(542, 0.45454545454545453)
	(543, 0.45454545454545453)
	(544, 0.45454545454545453)
	(545, 0.45454545454545453)
	(546, 0.45454545454545453)
	(547, 0.45454545454545453)
	(548, 0.45454545454545453)
	(549, 0.46153846153846156)
	(550, 0.46153846153846156)
	(551, 0.46153846153846156)
	(552, 0.46153846153846156)
	(553, 0.46153846153846156)
	(554, 0.46153846153846156)
	(555, 0.46153846153846156)
	(556, 0.46153846153846156)
	(557, 0.46153846153846156)
	(558, 0.46153846153846156)
	(559, 0.46153846153846156)
	(560, 0.46153846153846156)
	(561, 0.46153846153846156)
	(562, 0.46153846153846156)
	(563, 0.46153846153846156)
	(564, 0.46153846153846156)
	(565, 0.46153846153846156)
	(566, 0.46153846153846156)
	(567, 0.46153846153846156)
	(568, 0.46153846153846156)
	(569, 0.46153846153846156)
	(570, 0.46153846153846156)
	(571, 0.46153846153846156)
	(572, 0.46153846153846156)
	(573, 0.46153846153846156)
	(574, 0.46153846153846156)
	(575, 0.46153846153846156)
	(576, 0.46153846153846156)
	(577, 0.46153846153846156)
	(578, 0.46153846153846156)
	(579, 0.46153846153846156)
	(580, 0.46153846153846156)
	(581, 0.46153846153846156)
	(582, 0.46153846153846156)
	(583, 0.46153846153846156)
	(584, 0.46153846153846156)
	(585, 0.46153846153846156)
	(586, 0.46153846153846156)
	(587, 0.46153846153846156)
	(588, 0.46153846153846156)
	(589, 0.46153846153846156)
	(590, 0.46153846153846156)
	(591, 0.46153846153846156)
	(592, 0.46153846153846156)
	(593, 0.4666666666666667)
	(594, 0.4666666666666667)
	(595, 0.4666666666666667)
	(596, 0.4666666666666667)
	(597, 0.4666666666666667)
	(598, 0.4666666666666667)
	(599, 0.4666666666666667)
	(600, 0.4666666666666667)
	(601, 0.4666666666666667)
	(602, 0.4666666666666667)
	(603, 0.4666666666666667)
	(604, 0.4666666666666667)
	(605, 0.4666666666666667)
	(606, 0.4666666666666667)
	(607, 0.4666666666666667)
	(608, 0.4666666666666667)
	(609, 0.5)
	(610, 0.5)
	(611, 0.5)
	(612, 0.5)
	(613, 0.5)
	(614, 0.5)
	(615, 0.5)
	(616, 0.5)
	(617, 0.5)
	(618, 0.5)
	(619, 0.5)
	(620, 0.5)
	(621, 0.5)
	(622, 0.5)
	(623, 0.5)
	(624, 0.5)
	(625, 0.5)
	(626, 0.5)
	(627, 0.5)
	(628, 0.5)
	(629, 0.5)
	(630, 0.5)
	(631, 0.5)
	(632, 0.5)
	(633, 0.5)
	(634, 0.5)
	(635, 0.5)
	(636, 0.5)
	(637, 0.5)
	(638, 0.5)
	(639, 0.5)
	(640, 0.5)
	(641, 0.5)
	(642, 0.5)
	(643, 0.5)
	(644, 0.5)
	(645, 0.5)
	(646, 0.5)
	(647, 0.5)
	(648, 0.5)
	(649, 0.5)
	(650, 0.5)
	(651, 0.5)
	(652, 0.5)
	(653, 0.5)
	(654, 0.5)
	(655, 0.5)
	(656, 0.5)
	(657, 0.5)
	(658, 0.5)
	(659, 0.5)
	(660, 0.5)
	(661, 0.5)
	(662, 0.5)
	(663, 0.5)
	(664, 0.5)
	(665, 0.5)
	(666, 0.5)
	(667, 0.5)
	(668, 0.5)
	(669, 0.5)
	(670, 0.5)
	(671, 0.5)
	(672, 0.5)
	(673, 0.5)
	(674, 0.5)
	(675, 0.5)
	(676, 0.5)
	(677, 0.5)
	(678, 0.5)
	(679, 0.5)
	(680, 0.5)
	(681, 0.5)
	(682, 0.5)
	(683, 0.5)
	(684, 0.5)
	(685, 0.5)
	(686, 0.5)
	(687, 0.5)
	(688, 0.5)
	(689, 0.5)
	(690, 0.5)
	(691, 0.5)
	(692, 0.5)
	(693, 0.5)
	(694, 0.5)
	(695, 0.5)
	(696, 0.5)
	(697, 0.5)
	(698, 0.5)
	(699, 0.5)
	(700, 0.5)
	(701, 0.5)
	(702, 0.5)
	(703, 0.5)
	(704, 0.5)
	(705, 0.5)
	(706, 0.5)
	(707, 0.5)
	(708, 0.5)
	(709, 0.5)
	(710, 0.5)
	(711, 0.5)
	(712, 0.5)
	(713, 0.5)
	(714, 0.5)
	(715, 0.5)
	(716, 0.5)
	(717, 0.5)
	(718, 0.5)
	(719, 0.5)
	(720, 0.5)
	(721, 0.5)
	(722, 0.5)
	(723, 0.5)
	(724, 0.5)
	(725, 0.5)
	(726, 0.5)
	(727, 0.5)
	(728, 0.5)
	(729, 0.5)
	(730, 0.5)
	(731, 0.5)
	(732, 0.5)
	(733, 0.5)
	(734, 0.5)
	(735, 0.5)
	(736, 0.5)
	(737, 0.5)
	(738, 0.5)
	(739, 0.5)
	(740, 0.5)
	(741, 0.5)
	(742, 0.5)
	(743, 0.5)
	(744, 0.5)
	(745, 0.5)
	(746, 0.5)
	(747, 0.5)
	(748, 0.5)
	(749, 0.5)
	(750, 0.5)
	(751, 0.5)
	(752, 0.5)
	(753, 0.5)
	(754, 0.5)
	(755, 0.5)
	(756, 0.5)
	(757, 0.5)
	(758, 0.5)
	(759, 0.5)
	(760, 0.5)
	(761, 0.5)
	(762, 0.5)
	(763, 0.5)
	(764, 0.5)
	(765, 0.5)
	(766, 0.5)
	(767, 0.5)
	(768, 0.5)
	(769, 0.5)
	(770, 0.5)
	(771, 0.5)
	(772, 0.5)
	(773, 0.5)
	(774, 0.5)
	(775, 0.5333333333333333)
	(776, 0.5333333333333333)
	(777, 0.5333333333333333)
	(778, 0.5333333333333333)
	(779, 0.5333333333333333)
	(780, 0.5333333333333333)
	(781, 0.5333333333333333)
	(782, 0.5333333333333333)
	(783, 0.5333333333333333)
	(784, 0.5333333333333333)
	(785, 0.5333333333333333)
	(786, 0.5333333333333333)
	(787, 0.5333333333333333)
	(788, 0.5333333333333333)
	(789, 0.5333333333333333)
	(790, 0.5333333333333333)
	(791, 0.5333333333333333)
	(792, 0.5333333333333333)
	(793, 0.5333333333333333)
	(794, 0.5333333333333333)
	(795, 0.5333333333333333)
	(796, 0.5333333333333333)
	(797, 0.5333333333333333)
	(798, 0.5333333333333333)
	(799, 0.5333333333333333)
	(800, 0.5384615384615384)
	(801, 0.5384615384615384)
	(802, 0.5384615384615384)
	(803, 0.5384615384615384)
	(804, 0.5384615384615384)
	(805, 0.5384615384615384)
	(806, 0.5384615384615384)
	(807, 0.5384615384615384)
	(808, 0.5384615384615384)
	(809, 0.5384615384615384)
	(810, 0.5384615384615384)
	(811, 0.5384615384615384)
	(812, 0.5384615384615384)
	(813, 0.5384615384615384)
	(814, 0.5384615384615384)
	(815, 0.5384615384615384)
	(816, 0.5384615384615384)
	(817, 0.5384615384615384)
	(818, 0.5384615384615384)
	(819, 0.5384615384615384)
	(820, 0.5384615384615384)
	(821, 0.5384615384615384)
	(822, 0.5384615384615384)
	(823, 0.5384615384615384)
	(824, 0.5384615384615384)
	(825, 0.5384615384615384)
	(826, 0.5384615384615384)
	(827, 0.5384615384615384)
	(828, 0.5384615384615384)
	(829, 0.5384615384615384)
	(830, 0.5384615384615384)
	(831, 0.5384615384615384)
	(832, 0.5384615384615384)
	(833, 0.5384615384615384)
	(834, 0.5384615384615384)
	(835, 0.5384615384615384)
	(836, 0.5384615384615384)
	(837, 0.5384615384615384)
	(838, 0.5454545454545454)
	(839, 0.5454545454545454)
	(840, 0.5454545454545454)
	(841, 0.5454545454545454)
	(842, 0.5454545454545454)
	(843, 0.5454545454545454)
	(844, 0.5454545454545454)
	(845, 0.5454545454545454)
	(846, 0.5454545454545454)
	(847, 0.5454545454545454)
	(848, 0.5454545454545454)
	(849, 0.5454545454545454)
	(850, 0.5454545454545454)
	(851, 0.5454545454545454)
	(852, 0.5454545454545454)
	(853, 0.5454545454545454)
	(854, 0.5454545454545454)
	(855, 0.5454545454545454)
	(856, 0.5454545454545454)
	(857, 0.5454545454545454)
	(858, 0.5454545454545454)
	(859, 0.5454545454545454)
	(860, 0.5454545454545454)
	(861, 0.5454545454545454)
	(862, 0.5454545454545454)
	(863, 0.5454545454545454)
	(864, 0.5454545454545454)
	(865, 0.5454545454545454)
	(866, 0.5454545454545454)
	(867, 0.5454545454545454)
	(868, 0.5454545454545454)
	(869, 0.5454545454545454)
	(870, 0.5555555555555556)
	(871, 0.5555555555555556)
	(872, 0.5555555555555556)
	(873, 0.5555555555555556)
	(874, 0.5555555555555556)
	(875, 0.5555555555555556)
	(876, 0.5555555555555556)
	(877, 0.5555555555555556)
	(878, 0.5555555555555556)
	(879, 0.5555555555555556)
	(880, 0.5555555555555556)
	(881, 0.5555555555555556)
	(882, 0.5555555555555556)
	(883, 0.5555555555555556)
	(884, 0.5555555555555556)
	(885, 0.5555555555555556)
	(886, 0.5555555555555556)
	(887, 0.5555555555555556)
	(888, 0.5625)
	(889, 0.5625)
	(890, 0.5625)
	(891, 0.5625)
	(892, 0.5625)
	(893, 0.5625)
	(894, 0.5625)
	(895, 0.5625)
	(896, 0.5625)
	(897, 0.5625)
	(898, 0.5625)
	(899, 0.5625)
	(900, 0.5625)
	(901, 0.5625)
	(902, 0.5714285714285714)
	(903, 0.5714285714285714)
	(904, 0.5714285714285714)
	(905, 0.5714285714285714)
	(906, 0.5714285714285714)
	(907, 0.5714285714285714)
	(908, 0.5714285714285714)
	(909, 0.5714285714285714)
	(910, 0.5714285714285714)
	(911, 0.5714285714285714)
	(912, 0.5714285714285714)
	(913, 0.5714285714285714)
	(914, 0.5714285714285714)
	(915, 0.5714285714285714)
	(916, 0.5714285714285714)
	(917, 0.5714285714285714)
	(918, 0.5714285714285714)
	(919, 0.5714285714285714)
	(920, 0.5714285714285714)
	(921, 0.5714285714285714)
	(922, 0.5714285714285714)
	(923, 0.5714285714285714)
	(924, 0.5714285714285714)
	(925, 0.5714285714285714)
	(926, 0.5714285714285714)
	(927, 0.5714285714285714)
	(928, 0.5714285714285714)
	(929, 0.5714285714285714)
	(930, 0.5714285714285714)
	(931, 0.5714285714285714)
	(932, 0.5714285714285714)
	(933, 0.5833333333333334)
	(934, 0.5833333333333334)
	(935, 0.5833333333333334)
	(936, 0.5833333333333334)
	(937, 0.5833333333333334)
	(938, 0.5833333333333334)
	(939, 0.5833333333333334)
	(940, 0.5833333333333334)
	(941, 0.5833333333333334)
	(942, 0.5833333333333334)
	(943, 0.5833333333333334)
	(944, 0.5833333333333334)
	(945, 0.5833333333333334)
	(946, 0.5833333333333334)
	(947, 0.5833333333333334)
	(948, 0.5833333333333334)
	(949, 0.5833333333333334)
	(950, 0.5833333333333334)
	(951, 0.5833333333333334)
	(952, 0.5833333333333334)
	(953, 0.5833333333333334)
	(954, 0.5833333333333334)
	(955, 0.5833333333333334)
	(956, 0.5833333333333334)
	(957, 0.5833333333333334)
	(958, 0.5833333333333334)
	(959, 0.5833333333333334)
	(960, 0.5833333333333334)
	(961, 0.6)
	(962, 0.6)
	(963, 0.6)
	(964, 0.6)
	(965, 0.6)
	(966, 0.6)
	(967, 0.6)
	(968, 0.6)
	(969, 0.6)
	(970, 0.6)
	(971, 0.6)
	(972, 0.6)
	(973, 0.6)
	(974, 0.6)
	(975, 0.6)
	(976, 0.6)
	(977, 0.6)
	(978, 0.6)
	(979, 0.6)
	(980, 0.6)
	(981, 0.6)
	(982, 0.6)
	(983, 0.6)
	(984, 0.6)
	(985, 0.6)
	(986, 0.6)
	(987, 0.6)
	(988, 0.6)
	(989, 0.6)
	(990, 0.6)
	(991, 0.6)
	(992, 0.6)
	(993, 0.6)
	(994, 0.6153846153846154)
	(995, 0.6153846153846154)
	(996, 0.6153846153846154)
	(997, 0.6153846153846154)
	(998, 0.6153846153846154)
	(999, 0.6153846153846154)
	(1000, 0.6153846153846154)
	(1001, 0.6153846153846154)
	(1002, 0.6153846153846154)
	(1003, 0.6153846153846154)
	(1004, 0.6153846153846154)
	(1005, 0.6153846153846154)
	(1006, 0.6153846153846154)
	(1007, 0.6153846153846154)
	(1008, 0.6153846153846154)
	(1009, 0.6153846153846154)
	(1010, 0.6153846153846154)
	(1011, 0.6153846153846154)
	(1012, 0.625)
	(1013, 0.625)
	(1014, 0.625)
	(1015, 0.625)
	(1016, 0.625)
	(1017, 0.625)
	(1018, 0.625)
	(1019, 0.625)
	(1020, 0.625)
	(1021, 0.625)
	(1022, 0.625)
	(1023, 0.625)
	(1024, 0.625)
	(1025, 0.625)
	(1026, 0.625)
	(1027, 0.625)
	(1028, 0.625)
	(1029, 0.625)
	(1030, 0.625)
	(1031, 0.625)
	(1032, 0.625)
	(1033, 0.625)
	(1034, 0.625)
	(1035, 0.625)
	(1036, 0.625)
	(1037, 0.625)
	(1038, 0.625)
	(1039, 0.625)
	(1040, 0.6363636363636364)
	(1041, 0.6363636363636364)
	(1042, 0.6363636363636364)
	(1043, 0.6363636363636364)
	(1044, 0.6363636363636364)
	(1045, 0.6363636363636364)
	(1046, 0.6363636363636364)
	(1047, 0.6363636363636364)
	(1048, 0.6363636363636364)
	(1049, 0.6363636363636364)
	(1050, 0.6363636363636364)
	(1051, 0.6363636363636364)
	(1052, 0.6363636363636364)
	(1053, 0.6363636363636364)
	(1054, 0.6428571428571429)
	(1055, 0.6428571428571429)
	(1056, 0.6428571428571429)
	(1057, 0.6428571428571429)
	(1058, 0.6428571428571429)
	(1059, 0.6428571428571429)
	(1060, 0.6428571428571429)
	(1061, 0.6666666666666666)
	(1062, 0.6666666666666666)
	(1063, 0.6666666666666666)
	(1064, 0.6666666666666666)
	(1065, 0.6666666666666666)
	(1066, 0.6666666666666666)
	(1067, 0.6666666666666666)
	(1068, 0.6666666666666666)
	(1069, 0.6666666666666666)
	(1070, 0.6666666666666666)
	(1071, 0.6666666666666666)
	(1072, 0.6666666666666666)
	(1073, 0.6666666666666666)
	(1074, 0.6666666666666666)
	(1075, 0.6666666666666666)
	(1076, 0.6666666666666666)
	(1077, 0.6666666666666666)
	(1078, 0.6666666666666666)
	(1079, 0.6666666666666666)
	(1080, 0.6666666666666666)
	(1081, 0.6666666666666666)
	(1082, 0.6666666666666666)
	(1083, 0.6875)
	(1084, 0.6875)
	(1085, 0.6875)
	(1086, 0.6923076923076923)
	(1087, 0.6923076923076923)
	(1088, 0.7)
	(1089, 0.7)
	(1090, 0.7)
	(1091, 0.7)
	(1092, 0.7)
	(1093, 0.7)
	(1094, 0.7)
	(1095, 0.7)
	(1096, 0.7)
	(1097, 0.7142857142857143)
	(1098, 0.7142857142857143)
	(1099, 0.7142857142857143)
	(1100, 0.7272727272727273)
	(1101, 0.7272727272727273)
	(1102, 0.7272727272727273)
	(1103, 0.7272727272727273)
	(1104, 0.7272727272727273)
	(1105, 0.7272727272727273)
	(1106, 0.75)
	(1107, 0.75)
	(1108, 0.75)
	(1109, 0.75)
	(1110, 0.7777777777777778)
	(1111, 0.8)
	(1112, 0.8)
};
\end{axis}
\end{tikzpicture}

==> figures/recsys_part_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.4,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.23540046058030586)
	(0.001, 0.23440062605882148)
	(0.01, 0.20449090840460107)
	(0.02, 0.20274600722290637)
	(0.03, 0.1755894237921589)
	(0.04, 0.15118255095090477)
	(0.05, 0.1362045342643659)
	(0.06, 0.125548819207747)
	(0.07, 0.10461933731408311)
	(0.08, 0.08344402735272836)
	(0.09, 0.07604297956625336)
	(0.1, 0.06828230376283326)
	(0.2, 0.039428677432446324)
	(0.3, 0.03590168133571498)
	(0.4, 0.03445089325075799)
	(0.5, 0.03395158750161696)
	(0.6, 0.03327027470849152)
	(0.7, 0.03275367449330756)
	(0.8, 0.03210030034748608)
	(0.9, 0.031276799392272986)
	(1.0, 0.030727638193247434)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.23994243131050397)
	(0.001, 0.25514745652505133)
	(0.01, 0.21999926668787587)
	(0.02, 0.22438516977568437)
	(0.03, 0.2014585277584311)
	(0.04, 0.2019006717885055)
	(0.05, 0.1925755768597164)
	(0.06, 0.17445549286858295)
	(0.07, 0.18501033227039032)
	(0.08, 0.16337837996973037)
	(0.09, 0.16046728846204245)
	(0.1, 0.16272153024945127)
	(0.2, 0.15632818750164434)
	(0.3, 0.1641116857100258)
	(0.4, 0.18404891545656743)
	(0.5, 0.16682510261543604)
	(0.6, 0.16824004100574366)
	(0.7, 0.1572450254800301)
	(0.8, 0.156097753886052)
	(0.9, 0.17946456203777722)
	(1.0, 0.15725303311958563)
};

%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.2385699279146502};

% PFair
\addplot[color=teal,ultra thick]{0.16959532411138808}; to calculate

% SFair
\addplot[color=orange,ultra thick]{0.3134605157650766}; to calculate

% IAM 
\addplot[dashed,color=black,ultra thick]{0.2515202994312478};
\end{axis}
\end{tikzpicture}

==> figures/recsys_part_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.4,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.035396497988870027)
	(0.001, 0.0353657906533772)
	(0.01, 0.034474204946725207)
	(0.02, 0.03444321761944368)
	(0.03, 0.03415899095957425)
	(0.04, 0.03398002262369062)
	(0.05, 0.03395158750161685)
	(0.06, 0.03395158750161588)
	(0.07, 0.03395158750161655)
	(0.08, 0.03395158750161763)
	(0.09, 0.03395158750161635)
	(0.1, 0.03395158750161627)
	(0.2, 0.03395158750161655)
	(0.3, 0.033951587501616455)
	(0.4, 0.033951587501617635)
	(0.5, 0.03395158750161696)
	(0.6, 0.033951587501617156)
	(0.7, 0.03395158750161597)
	(0.8, 0.03395158750161671)
	(0.9, 0.03395158750161708)
	(1.0, 0.03395158750161643)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.17357403017490433)
	(0.001, 0.15462135884014916)
	(0.01, 0.1743498801482525)
	(0.02, 0.1583075132219203)
	(0.03, 0.18240565722431934)
	(0.04, 0.16523381477510324)
	(0.05, 0.15898298258448273)
	(0.06, 0.15981395871983944)
	(0.07, 0.16617798628040378)
	(0.08, 0.1606881772729345)
	(0.09, 0.17015212018947895)
	(0.1, 0.16099860656502893)
	(0.2, 0.16213938899498712)
	(0.3, 0.1825811965963977)
	(0.4, 0.17189115510484446)
	(0.5, 0.16682510261543604)
	(0.6, 0.16338913298122332)
	(0.7, 0.17581152570798433)
	(0.8, 0.16988719737794614)
	(0.9, 0.188873077552307)
	(1.0, 0.16172901993515654)
};

%\addlegendentry{}
% SWM 
\addplot[color=red,ultra thick]{0.2385699279146502};

% PFair
\addplot[color=teal,ultra thick]{0.16959532411138808}; to calculate

% SFair
\addplot[color=orange,ultra thick]{0.3134605157650766}; to calculate

% IAM 
\addplot[dashed,color=black,ultra thick]{0.2515202994312478};
\end{axis}
\end{tikzpicture}

==> figures/recsys_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.3, ymax=0.6,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0.3,0.4,0.5,0.6},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.45425471480696905)
	(0.001, 0.4542561035612978)
	(0.01, 0.45384361811676066)
	(0.02, 0.45290364104227604)
	(0.03, 0.44743658851053864)
	(0.04, 0.43967994810776345)
	(0.05, 0.4326380576445546)
	(0.06, 0.4273692707941236)
	(0.07, 0.4169176004335012)
	(0.08, 0.4030681799946415)
	(0.09, 0.3971010010975186)
	(0.1, 0.39048180337489546)
	(0.2, 0.3653417654109642)
	(0.3, 0.36046100632035727)
	(0.4, 0.35829643563092173)
	(0.5, 0.3573604755950314)
	(0.6, 0.35578666278544374)
	(0.7, 0.3541522880370526)
	(0.8, 0.35210954015438994)
	(0.9, 0.3502154241196339)
	(1.0, 0.3485490529273672)
};


%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.45509926599180195)
	(0.001, 0.4486058119039234)
	(0.01, 0.45245762306238924)
	(0.02, 0.4529020714497333)
	(0.03, 0.44317345823640786)
	(0.04, 0.4496963518096612)
	(0.05, 0.43817009080048647)
	(0.06, 0.4322962671321484)
	(0.07, 0.43076214103642163)
	(0.08, 0.40556931203289115)
	(0.09, 0.40236210881444695)
	(0.1, 0.39935915278766)
	(0.2, 0.3695073049951647)
	(0.3, 0.3957874147734759)
	(0.4, 0.37441799432581807)
	(0.5, 0.3480612987132771)
	(0.6, 0.37403804853220324)
	(0.7, 0.361172561700889)
	(0.8, 0.3615579888736364)
	(0.9, 0.35003723544640813)
	(1.0, 0.3546313423786445)
};

%\addlegendentry{}
% SWM % before = 0.5434737923946558
\addplot[color=red,ultra thick]{0.46067494905174755};

% PFair
\addplot[color=teal,ultra thick]{0.3448513204920579};

% SFair
\addplot[color=orange,ultra thick]{0.3011421806610655};

% IAM % before = 0.5285671462829736
\addplot[dashed,color=black,ultra thick]{0.4456110249163307};
\end{axis}
\end{tikzpicture}

==> figures/recsys_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.3, ymax=0.6,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0.3,0.4,0.5,0.6},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.36093636856943906)
	(0.001, 0.36084237776614303)
	(0.01, 0.35996701662237157)
	(0.02, 0.359414169550091)
	(0.03, 0.3582470054715215)
	(0.04, 0.35756193775412987)
	(0.05, 0.35736047559503087)
	(0.06, 0.3573604755950303)
	(0.07, 0.35736047559503)
	(0.08, 0.35736047559503126)
	(0.09, 0.35736047559503104)
	(0.1, 0.3573604755950306)
	(0.2, 0.3573604755950306)
	(0.3, 0.35736047559503054)
	(0.4, 0.35736047559503076)
	(0.5, 0.3573604755950314)
	(0.6, 0.3573604755950308)
	(0.7, 0.35736047559503215)
	(0.8, 0.35736047559503226)
	(0.9, 0.3573604755950313)
	(1.0, 0.35736047559502976)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.3488058304605067)
	(0.001, 0.3739428150286963)
	(0.01, 0.33224738266329995)
	(0.02, 0.3544357483543634)
	(0.03, 0.351623412808215)
	(0.04, 0.35254498573967996)
	(0.05, 0.3556990671199304)
	(0.06, 0.355910543792738)
	(0.07, 0.3643990264831092)
	(0.08, 0.3549017965946923)
	(0.09, 0.36576617452291915)
	(0.1, 0.3732315932967911)
	(0.2, 0.36071154440084296)
	(0.3, 0.3324845430848129)
	(0.4, 0.3432426411518138)
	(0.5, 0.3480612987132771)
	(0.6, 0.35872601494229195)
	(0.7, 0.3502220526276282)
	(0.8, 0.34350041445365187)
	(0.9, 0.3444240736282103)
	(1.0, 0.37129046263488713)
};

%\addlegendentry{}
% SWM % before = 0.5434737923946558
\addplot[color=red,ultra thick]{0.46067494905174755};

% PFair
\addplot[color=teal,ultra thick]{0.3448513204920579};

% SFair
\addplot[color=orange,ultra thick]{0.3011421806610655};

% IAM % before = 0.5285671462829736
\addplot[dashed,color=black,ultra thick]{0.4456110249163307};
\end{axis}
\end{tikzpicture}

==> figures/recsys_part_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8746214163738483)
	(0.001, 0.872198020531357)
	(0.01, 0.7616687559298349)
	(0.02, 0.7280566951301005)
	(0.03, 0.6301019959939935)
	(0.04, 0.5287797123832417)
	(0.05, 0.4524891742371212)
	(0.06, 0.40655379766126787)
	(0.07, 0.3289928201554755)
	(0.08, 0.24201272796745119)
	(0.09, 0.20849207729015456)
	(0.1, 0.17542784076149393)
	(0.2, 0.0808600785582132)
	(0.3, 0.07167547065445184)
	(0.4, 0.06866888567308654)
	(0.5, 0.06766000344093476)
	(0.6, 0.06625164042785447)
	(0.7, 0.06503704504875724)
	(0.8, 0.06374690082377543)
	(0.9, 0.06265494900248098)
	(1.0, 0.061803852583125374)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 1.0)
	(0.1, 0.875)
	(0.2, 0.875)
	(0.3, 0.75)
	(0.4, 0.75)
	(0.5, 0.875)
	(0.6, 0.75)
	(0.7, 0.875)
	(0.8, 0.75)
	(0.9, 0.875)
	(1.0, 0.75)
	
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.9166666666666666)
	(0.001, 0.9166666666666666)
	(0.01, 0.9166666666666666)
	(0.02, 0.875)
	(0.03, 0.8181818181818182)
	(0.04, 0.8)
	(0.05, 0.7777777777777778)
	(0.06, 0.8263888888888888)
	(0.07, 0.875)
	(0.08, 0.7230769230769232)
	(0.09, 0.7008547008547008)
	(0.1, 0.6730769230769231)
	(0.2, 0.6666666666666666)
	(0.3, 0.8571428571428571)
	(0.4, 0.8571428571428571)
	(0.5, 0.7142857142857143)
	(0.6, 0.6517857142857143)
	(0.7, 0.6785714285714286)
	(0.8, 0.5897435897435896)
	(0.9, 0.6730769230769231)
	(1.0, 0.6666666666666666)
};

%\addlegendentry{}
% SWM %before = 0.875
\addplot[color=red,ultra thick]{0.9};

% PFair
\addplot[color=teal,ultra thick]{0.75};

% SFair
\addplot[color=orange,ultra thick]{0.7777777777777778};

% IAM %before = 1
\addplot[dashed,color=black,ultra thick]{0.9};
\end{axis}
\end{tikzpicture}

==> figures/recsys_part_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.06290438442882734)
	(0.001, 0.06283956883250225)
	(0.01, 0.06323582558917384)
	(0.02, 0.06476814637328054)
	(0.03, 0.06623213515152848)
	(0.04, 0.06730382860043238)
	(0.05, 0.06766000344093315)
	(0.06, 0.06766000344093337)
	(0.07, 0.06766000344093182)
	(0.08, 0.06766000344093709)
	(0.09, 0.06766000344093365)
	(0.1, 0.06766000344093365)
	(0.2, 0.06766000344093354)
	(0.3, 0.06766000344093326)
	(0.4, 0.06766000344093492)
	(0.5, 0.06766000344093476)
	(0.6, 0.06766000344093315)
	(0.7, 0.06766000344093531)
	(0.8, 0.06766000344093792)
	(0.9, 0.06766000344093587)
	(1.0, 0.0676600034409327)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.75)
	(0.1, 0.875)
	(0.2, 0.75)
	(0.3, 0.875)
	(0.4, 0.75)
	(0.5, 0.875)
	(0.6, 0.875)
	(0.7, 0.75)
	(0.8, 0.75)
	(0.9, 0.875)
	(1.0, 0.875)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.75)
	(0.001, 0.7777777777777778)
	(0.01, 0.7777777777777778)
	(0.02, 0.8571428571428571)
	(0.03, 0.7142857142857143)
	(0.04, 0.75)
	(0.05, 0.7142857142857143)
	(0.06, 0.7142857142857143)
	(0.07, 0.7802197802197801)
	(0.08, 0.7142857142857143)
	(0.09, 0.7802197802197801)
	(0.1, 0.6503496503496504)
	(0.2, 0.7023809523809523)
	(0.3, 0.8571428571428571)
	(0.4, 0.7142857142857143)
	(0.5, 0.7142857142857143)
	(0.6, 0.75)
	(0.7, 0.8571428571428571)
	(0.8, 0.7738095238095237)
	(0.9, 0.8571428571428571)
	(1.0, 0.6373626373626373)
};

%\addlegendentry{}
% SWM %before = 0.875
\addplot[color=red,ultra thick]{0.9};

% PFair
\addplot[color=teal,ultra thick]{0.75};

% SFair
\addplot[color=orange,ultra thick]{0.7777777777777778};

% IAM %before = 1
\addplot[dashed,color=black,ultra thick]{0.9};
\end{axis}
\end{tikzpicture}

==> figures/recsys_spea_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Speakers},
ylabel={$NEC$},
xmin=0.9, xmax=26.1,
ymin=0.2, ymax=1.01,
xtick={1,5,10,15,20,25},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%\addlegendentry{}
% SWM 
\addplot[
color=red,
mark=*,mark size=0.3pt
]
coordinates {(1, 0.8008849557522124)
	(2, 0.8235294117647058)
	(3, 0.8333333333333334)
	(4, 0.8356807511737089)
	(5, 0.8469387755102041)
	(6, 0.8513513513513513)
	(7, 0.8614718614718615)
	(8, 0.8666666666666667)
	(9, 0.8796296296296297)
	(10, 0.8867924528301887)
	(11, 0.889261744966443)
	(12, 0.889795918367347)
	(13, 0.8952380952380953)
	(14, 0.9045643153526971)
	(15, 0.9074074074074074)
	(16, 0.9077669902912622)
	(17, 0.9116279069767442)
	(18, 0.9224137931034483)
	(19, 0.9256900212314225)
	(20, 0.9422222222222222)
	(21, 0.95260663507109)
	(22, 0.9596774193548387)
	(23, 0.97)
	(24, 0.9734939759036144)
	(25, 1.0)
	(26, 1.0)		
};

% PFair
\addplot[
color=teal,
mark=*, mark size=0.3pt
]
coordinates {(1, 0.23773584905660378)
	(2, 0.25675675675675674)
	(3, 0.27555555555555555)
	(4, 0.3148148148148148)
	(5, 0.3472222222222222)
	(6, 0.39805825242718446)
	(7, 0.40476190476190477)
	(8, 0.46938775510204084)
	(9, 0.504424778761062)
	(10, 0.535)
	(11, 0.6122448979591837)
	(12, 0.6559139784946236)
	(13, 0.6982758620689655)
	(14, 0.802013422818792)
	(15, 0.8093023255813954)
	(16, 0.8095238095238095)
	(17, 0.8144796380090498)
	(18, 0.8354978354978355)
	(19, 0.8356807511737089)
	(20, 0.8459302325581395)
	(21, 0.8776978417266187)
	(22, 0.8815165876777251)
	(23, 0.8895966029723992)
	(24, 0.9144144144144144)
	(25, 0.9734939759036144)
	(26, 1.0)
		
};

% SFair
\addplot[
color=orange,
mark=*, mark size=0.3pt
]
coordinates {(1, 0.8815165876777251)
	(2, 0.8828828828828829)
	(3, 0.8828828828828829)
	(4, 0.8844444444444445)
	(5, 0.8867924528301887)
	(6, 0.8895966029723992)
	(7, 0.889795918367347)
	(8, 0.8917748917748918)
	(9, 0.892018779342723)
	(10, 0.8926174496644296)
	(11, 0.8930232558139535)
	(12, 0.895)
	(13, 0.8952380952380953)
	(14, 0.8959276018099548)
	(15, 0.8962962962962963)
	(16, 0.8974820143884892)
	(17, 0.8982300884955752)
	(18, 0.8987951807228916)
	(19, 0.9)
	(20, 0.9008620689655172)
	(21, 0.9045643153526971)
	(22, 0.9059139784946236)
	(23, 0.9069767441860465)
	(24, 0.9074074074074074)
	(25, 0.9077669902912622)
	(26, 0.9081632653061225)		
};

% IAM 
\addplot[
color=black,
mark=*, mark size=0.3pt
]
coordinates {(1, 0.7572815533980582)
	(2, 0.7647058823529411)
	(3, 0.7904761904761904)
	(4, 0.7972972972972973)
	(5, 0.8095238095238095)
	(6, 0.8177777777777778)
	(7, 0.8232558139534883)
	(8, 0.8311688311688312)
	(9, 0.8403755868544601)
	(10, 0.8423236514522822)
	(11, 0.8459302325581395)
	(12, 0.8468468468468469)
	(13, 0.8469387755102041)
	(14, 0.8530612244897959)
	(15, 0.855)
	(16, 0.8663793103448276)
	(17, 0.8716814159292036)
	(18, 0.8716981132075472)
	(19, 0.8796296296296297)
	(20, 0.9074074074074074)
	(21, 0.9241706161137441)
	(22, 0.9261744966442953)
	(23, 0.9596774193548387)
	(24, 0.9734939759036144)
	(25, 1.0)
	(26, 1.0)
};


%Proposed Algorithm
\addplot[
color=blue,
mark=*, mark size=0.3pt
]
coordinates {(1, 0.49333333333333335)
	(2, 0.505)
	(3, 0.7123655913978495)
	(4, 0.7965367965367965)
	(5, 0.8055555555555556)
	(6, 0.8093023255813954)
	(7, 0.819047619047619)
	(8, 0.8423423423423423)
	(9, 0.8554216867469879)
	(10, 0.8867924528301887)
	(11, 0.8874734607218684)
	(12, 0.8952380952380953)
	(13, 0.8993288590604027)
	(14, 0.9045643153526971)
	(15, 0.9074074074074074)
	(16, 0.9142857142857143)
	(17, 0.9154929577464789)
	(18, 0.9224137931034483)
	(19, 0.9279279279279279)
	(20, 0.9336283185840708)
	(21, 0.9370503597122302)
	(22, 0.9387755102040817)
	(23, 0.95260663507109)
	(24, 0.9563106796116505)
	(25, 1.0)
	(26, 1.0)
};
\end{axis}
\end{tikzpicture}

==> figures/recsys_spea_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.25,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.05,0.1,0.15,0.2,0.25},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 5.39080397905397e-15)
	(0.001, 1.2846985752826834e-15)
	(0.01, 3.459088979574822e-15)
	(0.02, 9.385803674927209e-15)
	(0.03, 5.641790600916293e-16)
	(0.04, 6.426822537439021e-16)
	(0.05, 2.009643947766928e-15)
	(0.06, 2.4012414228895936e-15)
	(0.07, 3.596975441825095e-13)
	(0.08, 6.910786983217832e-15)
	(0.09, 4.161598259070394e-15)
	(0.1, 6.242874927108945e-16)
	(0.2, 4.2420719540546963e-16)
	(0.3, 4.0897908326625226e-16)
	(0.4, 5.82009652471186e-16)
	(0.5, 3.872668400138326e-16)
	(0.6, 3.9995977296475295e-16)
	(0.7, 6.696543099677177e-16)
	(0.8, 3.684398548337668e-16)
	(0.9, 7.035797745675459e-16)
	(1.0, 4.851740284415075e-16)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.03612742402527888)
	(0.001, 0.03135930023097409)
	(0.01, 0.032062948105607364)
	(0.02, 0.02762763226472899)
	(0.03, 0.05237392604871137)
	(0.04, 0.04111970563831915)
	(0.05, 0.06798146260476143)
	(0.06, 0.06960790794249674)
	(0.07, 0.07481997652088102)
	(0.08, 0.12341588018049225)
	(0.09, 0.1263125334123318)
	(0.1, 0.1290223646617397)
	(0.2, 0.19131550393420635)
	(0.3, 0.138579158851968)
	(0.4, 0.1545295356934035)
	(0.5, 0.177090229000532)
	(0.6, 0.16600222084857885)
	(0.7, 0.181047334485009)
	(0.8, 0.16613703556496537)
	(0.9, 0.18154372807448302)
	(1.0, 0.1892596614435594)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.03344353602546919};

% PFair
\addplot[color=teal,ultra thick]{0.20907370139223536}; 

% SFair
\addplot[color=orange,ultra thick]{0.20539714168777234}; 

% IAM
\addplot[dashed,color=black,ultra thick]{0.04142239105171731};
\end{axis}
\end{tikzpicture}

==> figures/recsys_spea_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=0.1,
ymin=0, ymax=0.25,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.05,0.1,0.15,0.2,0.25},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.051949117093865044)
	(0.001, 0.05026535629413682)
	(0.01, 0.038511024654824415)
	(0.02, 0.026070840682348828)
	(0.03, 0.010549760431327115)
	(0.04, 0.002161357471205014)
	(0.05, 3.821681742566195e-16)
	(0.06, 3.963053838561677e-16)
	(0.07, 5.307247538190785e-16)
	(0.08, 4.53317737323194e-16)
	(0.09, 3.620052687621828e-16)
	(0.1, 4.2365277291758696e-16)
	(0.2, 4.3014198388131345e-16)
	(0.3, 4.607339784245969e-16)
	(0.4, 4.053439276985006e-16)
	(0.5, 3.872668400138326e-16)
	(0.6, 4.706995524046053e-16)
	(0.7, 5.383727524548963e-16)
	(0.8, 4.850685195385693e-16)
	(0.9, 4.0928380578361973e-16)
	(1.0, 4.2689737839945163e-16)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.21376896452082897)
	(0.001, 0.18729317844060783)
	(0.01, 0.22354681148383856)
	(0.02, 0.1964914136375821)
	(0.03, 0.19376782348443913)
	(0.04, 0.17608766052428482)
	(0.05, 0.17109937781700169)
	(0.06, 0.17333033347893625)
	(0.07, 0.16691706274520324)
	(0.08, 0.17000816494969842)
	(0.09, 0.16254316339804337)
	(0.1, 0.1553043245692048)
	(0.2, 0.174602504240743)
	(0.3, 0.19427443678334885)
	(0.4, 0.1830307813829947)
	(0.5, 0.177090229000532)
	(0.6, 0.16721471351081085)
	(0.7, 0.18175046375105114)
	(0.8, 0.18132021014876373)
	(0.9, 0.19717228172930115)
	(1.0, 0.15956845724925348)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.03344353602546919};

% PFair
\addplot[color=teal,ultra thick]{0.20907370139223536}; 

% SFair
\addplot[color=orange,ultra thick]{0.20539714168777234};

% IAM
\addplot[dashed,color=black,ultra thick]{0.04142239105171731};
\end{axis}
\end{tikzpicture}

==> figures/recsys_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.6, ymax=0.9,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8999848240870926)
	(0.001, 0.8999843355769739)
	(0.01, 0.8988254392514414)
	(0.02, 0.8968675399032768)
	(0.03, 0.8866995129188852)
	(0.04, 0.8716636696930831)
	(0.05, 0.8578465550647383)
	(0.06, 0.8474205932945931)
	(0.07, 0.8264464404284724)
	(0.08, 0.799261183291965)
	(0.09, 0.7874687869268603)
	(0.1, 0.7744915884958635)
	(0.2, 0.7243680569375861)
	(0.3, 0.7147965357866716)
	(0.4, 0.7105408845016025)
	(0.5, 0.7086465415343048)
	(0.6, 0.705456728739282)
	(0.7, 0.7021569737017817)
	(0.8, 0.6980534680280944)
	(0.9, 0.6942104574640265)
	(1.0, 0.6908901384157338)
};


%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.8974392423752154)
	(0.001, 0.8966620011706904)
	(0.01, 0.8967844005391117)
	(0.02, 0.8976437559762395)
	(0.03, 0.8757409464950686)
	(0.04, 0.8866932948333012)
	(0.05, 0.8644290477934077)
	(0.06, 0.8569302074725891)
	(0.07, 0.8520216671460729)
	(0.08, 0.7956121401461203)
	(0.09, 0.7936408875528355)
	(0.1, 0.789510311820411)
	(0.2, 0.7135720711378324)
	(0.3, 0.7584035521557246)
	(0.4, 0.7332842169428976)
	(0.5, 0.7117051520872266)
	(0.6, 0.7309376563589466)
	(0.7, 0.7051128098604226)
	(0.8, 0.7215994400594027)
	(0.9, 0.6800268043097814)
	(1.0, 0.6942401706535983)
};

%\addlegendentry{}
% SWM %before = 0.7027248319353049
\addplot[color=red,ultra thick]{0.9014632936527114};

% PFair
\addplot[color=teal,ultra thick]{0.6538192333014776};

% SFair
\addplot[color=orange,ultra thick]{0.6101919067806244};

% IAM %before = 0.6771478127171461
\addplot[dashed,color=black,ultra thick]{0.8654721483921244};
\end{axis}
\end{tikzpicture}

==> figures/recsys_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=0.1,
ymin=0.6, ymax=0.9,
xtick={0,0.1,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7003816148759688)
	(0.001, 0.7016456351989109)
	(0.01, 0.704483962646316)
	(0.02, 0.7067568342199457)
	(0.03, 0.7082955814368564)
	(0.04, 0.7085843348892825)
	(0.05, 0.7086465415343035)
	(0.06, 0.7086465415343022)
	(0.07, 0.708646541534302)
	(0.08, 0.7086465415343041)
	(0.09, 0.7086465415343037)
	(0.1, 0.708646541534303)
	(0.2, 0.7086465415343033)
	(0.3, 0.7086465415343027)
	(0.4, 0.7086465415343035)
	(0.5, 0.7086465415343048)
	(0.6, 0.7086465415343034)
	(0.7, 0.708646541534306)
	(0.8, 0.7086465415343068)
	(0.9, 0.7086465415343045)
	(1.0, 0.7086465415343007)
};


%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.6710385182384923)
	(0.001, 0.7254107397369608)
	(0.01, 0.6648239174103308)
	(0.02, 0.7086941853392789)
	(0.03, 0.6957800952459119)
	(0.04, 0.7131235198288721)
	(0.05, 0.7262399771456299)
	(0.06, 0.7267923074149414)
	(0.07, 0.7243481477681901)
	(0.08, 0.7226690437306378)
	(0.09, 0.7242023703872439)
	(0.1, 0.7440519958259764)
	(0.2, 0.7259771419562823)
	(0.3, 0.6838047633453761)
	(0.4, 0.7083359572318889)
	(0.5, 0.7117051520872266)
	(0.6, 0.7342169887334281)
	(0.7, 0.7129494143949343)
	(0.8, 0.7089754942422481)
	(0.9, 0.6863646964552964)
	(1.0, 0.7386785965587718)
};

%\addlegendentry{}
% SWM %before = 0.7027248319353049
\addplot[color=red,ultra thick]{0.9014632936527114};

% PFair
\addplot[color=teal,ultra thick]{0.6538192333014776};

% SFair
\addplot[color=orange,ultra thick]{0.6101919067806244};

% IAM %before = 0.6771478127171461
\addplot[dashed,color=black,ultra thick]{0.8654721483921244};
\end{axis}
\end{tikzpicture}

==> figures/recsys_spea_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 2.2315482794965646e-14)
	(0.001, 1.3877787807814457e-14)
	(0.01, 6.583622536027178e-14)
	(0.02, 2.0672352718520415e-13)
	(0.03, 6.439293542825908e-15)
	(0.04, 5.662137425588298e-15)
	(0.05, 2.8754776337791554e-14)
	(0.06, 3.219646771412954e-14)
	(0.07, 4.3365311341858614e-12)
	(0.08, 1.433297924791077e-13)
	(0.09, 7.51620987671231e-14)
	(0.1, 3.885780586188048e-15)
	(0.2, 2.220446049250313e-15)
	(0.3, 2.55351295663786e-15)
	(0.4, 3.4416913763379853e-15)
	(0.5, 3.1086244689504383e-15)
	(0.6, 2.7755575615628914e-15)
	(0.7, 2.9976021664879227e-15)
	(0.8, 1.6653345369377348e-15)
	(0.9, 3.774758283725532e-15)
	(1.0, 3.3306690738754696e-15)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7330827067669172)
	(0.1, 0.7312348668280872)
	(0.2, 0.7321428571428572)
	(0.3, 0.7330827067669172)
	(0.4, 0.7866666666666666)
	(0.5, 0.7268722466960352)
	(0.6, 0.7275449101796407)
	(0.7, 0.7268041237113403)
	(0.8, 0.7617021276595745)
	(0.9, 0.7268041237113403)
	(1.0, 0.7312348668280872)
};


%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.22972972972972971)
	(0.001, 0.19767441860465118)
	(0.01, 0.19767441860465118)
	(0.02, 0.19767441860465118)
	(0.03, 0.4744897959183674)
	(0.04, 0.2863849765258216)
	(0.05, 0.5086206896551724)
	(0.06, 0.495)
	(0.07, 0.5228215767634854)
	(0.08, 0.6656976744186047)
	(0.09, 0.6390041493775933)
	(0.1, 0.704225352112676)
	(0.2, 0.747787610619469)
	(0.3, 0.662037037037037)
	(0.4, 0.6337349397590362)
	(0.5, 0.7388535031847134)
	(0.6, 0.747787610619469)
	(0.7, 0.7095435684647302)
	(0.8, 0.7095435684647302)
	(0.9, 0.7198275862068966)
	(1.0, 0.7095435684647302)
};

%\addlegendentry{}
% SWM %before = 0.7268722466960352
\addplot[color=red,ultra thick]{0.1991150442477876};

% PFair
\addplot[color=teal,ultra thick]{0.7622641509433963};

% SFair
\addplot[color=orange,ultra thick]{0.6209246982831889};

% IAM %before = 0.75
\addplot[dashed,color=black,ultra thick]{0.24271844660194175};
\end{axis}
\end{tikzpicture}

==> figures/recsys_spea_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1.0,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1.0},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.3223028114618456)
	(0.001, 0.29466692658840177)
	(0.01, 0.15241247270505542)
	(0.02, 0.08202589620878509)
	(0.03, 0.03054442526798795)
	(0.04, 0.006219560565648208)
	(0.05, 1.887379141862766e-15)
	(0.06, 1.9984014443252818e-15)
	(0.07, 2.220446049250313e-15)
	(0.08, 2.220446049250313e-15)
	(0.09, 2.1094237467877974e-15)
	(0.1, 2.4424906541753444e-15)
	(0.2, 1.887379141862766e-15)
	(0.3, 2.9976021664879227e-15)
	(0.4, 2.4424906541753444e-15)
	(0.5, 3.1086244689504383e-15)
	(0.6, 2.7755575615628914e-15)
	(0.7, 2.886579864025407e-15)
	(0.8, 3.1086244689504383e-15)
	(0.9, 1.7763568394002505e-15)
	(1.0, 2.4424906541753444e-15)
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7330827067669172)
	(0.1, 0.7617021276595745)
	(0.2, 0.7866666666666666)
	(0.3, 0.7268722466960352)
	(0.4, 0.7866666666666666)
	(0.5, 0.7268722466960352)
	(0.6, 0.7327586206896552)
	(0.7, 0.7617021276595745)
	(0.8, 0.7866666666666666)
	(0.9, 0.7268722466960352)
	(1.0, 0.7321428571428572)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.7647058823529411)
	(0.001, 0.7297297297297297)
	(0.01, 0.7388535031847134)
	(0.02, 0.7297297297297297)
	(0.03, 0.7388535031847134)
	(0.04, 0.747787610619469)
	(0.05, 0.7388535031847134)
	(0.06, 0.7388535031847134)
	(0.07, 0.662037037037037)
	(0.08, 0.7388535031847134)
	(0.09, 0.6543624161073825)
	(0.1, 0.6543624161073825)
	(0.2, 0.7063953488372092)
	(0.3, 0.7338535031847133)
	(0.4, 0.7388535031847134)
	(0.5, 0.7388535031847134)
	(0.6, 0.7388535031847134)
	(0.7, 0.7388535031847134)
	(0.8, 0.7388535031847134)
	(0.9, 0.7427876106194691)
	(1.0, 0.6543624161073825)
};

%\addlegendentry{}
% SWM %before = 0.7268722466960352
\addplot[color=red,ultra thick]{0.1991150442477876};

% PFair
\addplot[color=teal,ultra thick]{0.7622641509433963};

% SFair
\addplot[color=orange,ultra thick]{0.6209246982831889};

% IAM %before = 0.75
\addplot[dashed,color=black,ultra thick]{0.24271844660194175};
\end{axis}
\end{tikzpicture}

==> figures/slot_difference_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={Talks},
ylabel={Gap (in hours)},
xmin=0.3, xmax=26.1,
ymin=0, ymax=24,
xtick={1,5,10,15,20,25},
ytick={0,5,10,15,20},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed
%xmode=log
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%\addlegendentry{}
% P1231 
\addplot[
color=red,
mark=*,mark size=0.3pt
]
coordinates {(1, 0)
	(2, 0)
	(3, 0)
	(4, 0)
	(5, 0)
	(6, 0)
	(7, 0)
	(8, 0)
	(9, 0)
	(10, 0)
	(11, 0)
	(12, 0)
	(13, 0)
	(14, 0)
	(15, 0)
	(16, 0)
	(17, 0)
	(18, 0)
	(19, 0.5)
	(20, 1.5)
	(21, 2.5)
	(22, 4)
	(23, 7.5)
	(24, 14.5)
	(25, 15)
	(26, 22)
			
};

% P12312
\addplot[
color=teal,
mark=*, mark size=0.3pt
]
coordinates {(1, 0)
	(2, 0)
	(3, 0)
	(4, 0)
	(5, 0)
	(6, 0)
	(7, 0)
	(8, 0)
	(9, 0)
	(10, 0)
	(11, 0.5)
	(12, 1.5)
	(13, 2.5)
	(14, 2.5)
	(15, 4)
	(16, 5.5)
	(17, 7.5)
	(18, 9.5)
	(19, 11.5)
	(20, 13.5)
	(21, 14.5)
	(22, 14.5)
	(23, 15)
	(24, 18)
	(25, 19.5)
	(26, 22)
	
		
};

% P123123
\addplot[
color=orange,
mark=*, mark size=0.3pt
]
coordinates {(1, 0)
	(2, 0)
	(3, 0)
	(4, 0)
	(5, 0.5)
	(6, 1.5)
	(7, 2.5)
	(8, 2.5)
	(9, 4)
	(10, 4.5)
	(11, 4.5)
	(12, 5.5)
	(13, 7.5)
	(14, 9.5)
	(15, 11.5)
	(16, 12.5)
	(17, 13.5)
	(18, 14)
	(19, 14.5)
	(20, 14.5)
	(21, 14.5)
	(22, 15)
	(23, 18)
	(24, 19)
	(25, 19.5)
	(26, 22)	
};

% P123121
\addplot[
color=black,
mark=*, mark size=0.3pt
]
coordinates {(1, 0)
	(2, 0)
	(3, 0)
	(4, 0)
	(5, 0.5)
	(6, 1.5)
	(7, 2.5)
	(8, 2.5)
	(9, 3)
	(10, 4)
	(11, 4.25)
	(12, 5.5)
	(13, 6.25)
	(14, 7.25)
	(15, 7.5)
	(16, 9)
	(17, 9.5)
	(18, 11.5)
	(19, 13)
	(20, 13.5)
	(21, 14.5)
	(22, 14.5)
	(23, 15)
	(24, 18)
	(25, 19.5)
	(26, 22)
};


%2 Full
\addplot[
color=blue,
mark=*, mark size=0.3pt
]
coordinates {(1, 0)
	(2, 0)
	(3, 0)
	(4, 0)
	(5, 1)
	(6, 1)
	(7, 1.5)
	(8, 2)
	(9, 3)
	(10, 4.5)
	(11, 5.5)
	(12, 5.5)
	(13, 6)
	(14, 6.5)
	(15, 8)
	(16, 8.5)
	(17, 10.5)
	(18, 11)
	(19, 12.5)
	(20, 14)
	(21, 16)
	(22, 16)
	(23, 18)
	(24, 19)
	(25, 20)
	(26, 22.5)
	
};
\end{axis}
\end{tikzpicture}

==> figures/syn_A.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$s$},
ylabel={$A$},
xmin=1, xmax=15,
ymin=0, ymax=1,
xtick={1,5,10,15},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%V1
\addplot[
color=orange,
mark=o,
thick,
mark size=2pt
]
coordinates {(1, 1.0)
	(2, 0.9945218953682733)
	(3, 0.9781476007338057)
	(4, 0.9510565162951535)
	(5, 0.9135454576426009)
	(6, 0.8660254037844387)
	(7, 0.8090169943749475)
	(8, 0.7431448254773942)
	(9, 0.6691306063588582)
	(10, 0.5877852522924731)
	(11, 0.5000000000000001)
	(12, 0.4067366430758004)
	(13, 0.30901699437494745)
	(14, 0.20791169081775923)
	(15, 0.10452846326765346)
	
};
%V2
\addplot[
color=black,
mark=o,
thick,
mark size=2pt
]
coordinates {(1, 0.10452846326765346)
	(2, 0.20791169081775923)
	(3, 0.30901699437494745)
	(4, 0.4067366430758004)
	(5, 0.5000000000000001)
	(6, 0.5877852522924731)
	(7, 0.6691306063588582)
	(8, 0.7431448254773942)
	(9, 0.8090169943749475)
	(10, 0.8660254037844387)
	(11, 0.9135454576426009)
	(12, 0.9510565162951535)
	(13, 0.9781476007338057)
	(14, 0.9945218953682733)
	(15, 1.0)	
};
\end{axis}
\end{tikzpicture}

==> figures/syn_ILP_time.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\abs{\mathcal{P}}$},
ylabel={time (in sec)},
xmin=10, xmax=30,
ymin=0, ymax=6000,
xtick={10,14,18,22,26,30,34,38,42},
ytick={0,1000,2000,3000,4000,5000,6000},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
axis x line*=bottom
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]

%time (numTalks=numSlots=10, numPart varied)
\addplot[
color=red,
mark=o,
thick,
mark size=2pt
]
coordinates {(10,0.440616917610168)
	(12,0.491671323776245)
	(14,0.542182207107543)
	(16,0.622413992881774)
	(18,0.628452587127686)
	(20,0.597653627395629)
	(22,0.713583517074585)
	(24,0.784666609764099)
	(26,0.829984784126281)
	(28,0.808048486709594)
	(30,0.904274439811707)
	(32,0.914601802825927)
	(34,1.04008951187134)
	(36,0.957558107376099)
	(38,1.04707853794098)
	(40,1.05305972099304)
};
\end{axis}

\begin{axis}[
	%title={\bf LF, Metric:H},
	xlabel={$\abs{\mathcal{S}}=\abs{\mathcal{T}}$},
	ylabel={time (in sec)},
	xmin=10, xmax=30,
	ymin=0, ymax=6000,
	xtick={10,14,18,22,26,30,34,38,42},
	ytick={0,1000,2000,3000,4000,5000,6000},
	xticklabel style={rotate=60},
	%legend pos=north west,
	%legend style={at={(0.5,1.3)},anchor=south},
	ymajorgrids=true,
	grid style=dashed,
	axis x line*=top
	%ylabel style={rotate=-90},
	%ymode=log,
	%log basis y={10}
	]
	
%time (numPart=10, numTalks=numSlots varied)
\addplot[
color=blue,
mark=diamond,
thick,
mark size=2pt
]
coordinates {(10,0.453290200233459)
	(12,0.915782284736633)
	(14,2.76011617183685)
	(16,3.82056078910828)
	(18,10.4212245941162)
	(20,23.6699115991592)
	(22,63.8609474182129)
	(24,212.893866300582)
	(26,678.191870617866)
	(28,2341.80219078063)
	(30,5688.76201872826)
};

\end{axis}
\end{tikzpicture}

==> figures/syn_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=20, ymax=35,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={20,25,30,35},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 29.65482541837796)
	(0.1, 29.23073150856308)
	(0.2, 29.148671343974968)
	(0.3, 29.148671343974968)
	(0.4, 29.148671343974968)
	(0.5, 29.148671343974968)
	(0.6, 29.148671343974968)
	(0.7, 29.148671343974968)
	(0.8, 29.148671343974968)
	(0.9, 29.148671343974968)
	(1.0, 29.148671343974968)
	
};
\fi 
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 25.453684190392377)
	(0.1, 25.35731941350786)
	(0.2, 26.85809686867394)
	(0.3, 26.85809686867394)
	(0.4, 28.69110533448474)
	(0.5, 28.69110533448474)
	(0.6, 28.69110533448474)
	(0.7, 28.69110533448474)
	(0.8, 28.69110533448474)
	(0.9, 28.69110533448474)
	(1.0, 28.69110533448474)
	
	
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 29.744473938295812)
	(0.1, 29.688761632931197)
	(0.2, 29.44636239670254)
	(0.3, 29.44636239670254)
	(0.4, 29.44636239670254)
	(0.5, 29.44636239670254)
	(0.6, 29.44636239670254)
	(0.7, 29.44636239670254)
	(0.8, 29.44636239670254)
	(0.9, 29.44636239670254)
	(1.0, 29.44636239670254)
};
\fi
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{30.224415486673877};

% PFair
\addplot[color=teal,ultra thick]{27.80547321591618};

% SFair
\addplot[color=orange,ultra thick]{24.594540770528468};

% IAM
\addplot[dashed,color=black,ultra thick]{25.716271790133003};
\end{axis}
\end{tikzpicture}

==> figures/syn_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=20, ymax=35,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={20,25,30,35},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 29.41828986244578)
	(0.1, 29.148671343974968)
	(0.2, 29.148671343974968)
	(0.3, 29.148671343974968)
	(0.4, 29.148671343974968)
	(0.5, 29.148671343974968)
	(0.6, 29.148671343974968)
	(0.7, 29.148671343974968)
	(0.8, 29.148671343974968)
	(0.9, 29.148671343974968)
	(1.0, 29.148671343974968)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 29.27073278174233)
	(0.1, 28.69110533448474)
	(0.2, 28.69110533448474)
	(0.3, 28.69110533448474)
	(0.4, 28.69110533448474)
	(0.5, 28.69110533448474)
	(0.6, 28.69110533448474)
	(0.7, 26.85809686867394)
	(0.8, 26.85809686867394)
	(0.9, 26.85809686867394)
	(1.0, 26.85809686867394)
		
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 30.188836829702517)
	(0.1, 29.44636239670254)
	(0.2, 29.44636239670254)
	(0.3, 29.44636239670254)
	(0.4, 29.44636239670254)
	(0.5, 29.44636239670254)
	(0.6, 29.44636239670254)
	(0.7, 29.44636239670254)
	(0.8, 29.44636239670254)
	(0.9, 29.44636239670254)
	(1.0, 29.44636239670254)
};
\fi 
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{30.224415486673877};

% PFair
\addplot[color=teal,ultra thick]{27.80547321591618};

% SFair
\addplot[color=orange,ultra thick]{24.594540770528468};

% IAM
\addplot[dashed,color=black,ultra thick]{25.716271790133003};
\end{axis}
\end{tikzpicture}

==> figures/syn_V.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$t$},
ylabel={$V$},
xmin=1, xmax=10,
ymin=0, ymax=1,
xtick={1,5,10},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%V1
\addplot[
color=red,
mark=o,
thick,
mark size=2pt
]
coordinates {(1, 1.0)
	(2, 0.5)
	(3, 0.25)
	(4, 0.125)
	(5, 0.0625)
	(6, 0.03125)
	(7, 0.015625)
	(8, 0.0078125)
	(9, 0.00390625)
	(10, 0.001953125)
};
%V2
\addplot[
color=teal,
mark=o,
thick,
mark size=2pt
]
coordinates {(1, 0.001953125)
	(2, 0.00390625)
	(3, 0.0078125)
	(4, 0.015625)
	(5, 0.03125)
	(6, 0.0625)
	(7, 0.125)
	(8, 0.25)
	(9, 0.5)
	(10, 1.0)
	
};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.02,0.04,0.06,0.08,0.1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.02848602183623652)
	(0.1, 0.0021040962956515395)
	(0.2, 1.5298152502013626e-16)
	(0.3, 1.5298152502013626e-16)
	(0.4, 1.5298152502013626e-16)
	(0.5, 1.5298152502013626e-16)
	(0.6, 1.5298152502013626e-16)
	(0.7, 1.5298152502013626e-16)
	(0.8, 1.5298152502013626e-16)
	(0.9, 1.5298152502013626e-16)
	(1.0, 1.5298152502013626e-16)
	
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.06289482882743079)
	(0.1, 0.07377777366300216)
	(0.2, 0.02938765434604134)
	(0.3, 0.02938765434604134)
	(0.4, 0.01559885651823031)
	(0.5, 0.01559885651823031)
	(0.6, 0.01559885651823031)
	(0.7, 0.01559885651823031)
	(0.8, 0.015598856518230246)
	(0.9, 0.01559885651823031)
	(1.0, 0.01559885651823031)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.03261001113838268)
	(0.1, 0.037157361774235384)
	(0.2, 0.03879482191504685)
	(0.3, 0.03879482191504685)
	(0.4, 0.03879482191504685)
	(0.5, 0.03879482191504685)
	(0.6, 0.03879482191504685)
	(0.7, 0.03879482191504685)
	(0.8, 0.03879482191504685)
	(0.9, 0.03879482191504685)
	(1.0, 0.03879482191504685)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.03748736579639553};

% PFair
\addplot[color=teal,ultra thick]{0.0098422851641869}; 

% SFair
\addplot[color=orange,ultra thick]{0.07062541718841972}; 

% IAM
\addplot[dashed,color=black,ultra thick]{0.08653683984734276};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{gini}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.02,0.04,0.06,0.08,0.1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 8.279549784757838e-17)
	(0.1, 1.5298152502013626e-16)
	(0.2, 1.5298152502013626e-16)
	(0.3, 1.5298152502013626e-16)
	(0.4, 1.5298152502013626e-16)
	(0.5, 1.5298152502013626e-16)
	(0.6, 1.5298152502013626e-16)
	(0.7, 1.5298152502013626e-16)
	(0.8, 1.5298152502013626e-16)
	(0.9, 1.5298152502013626e-16)
	(1.0, 1.5298152502013626e-16)
	
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.011533107352031526)
	(0.1, 0.01559885651823031)
	(0.2, 0.01559885651823031)
	(0.3, 0.01559885651823031)
	(0.4, 0.01559885651823031)
	(0.5, 0.01559885651823031)
	(0.6, 0.01559885651823031)
	(0.7, 0.02938765434604134)
	(0.8, 0.02938765434604134)
	(0.9, 0.02938765434604134)
	(1.0, 0.02938765434604134)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.029607119451769425)
	(0.1, 0.03879482191504685)
	(0.2, 0.03879482191504685)
	(0.3, 0.03879482191504685)
	(0.4, 0.03879482191504685)
	(0.5, 0.03879482191504685)
	(0.6, 0.03879482191504685)
	(0.7, 0.03879482191504685)
	(0.8, 0.03879482191504685)
	(0.9, 0.03879482191504685)
	(1.0, 0.03879482191504685)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.03748736579639553};

% PFair
\addplot[color=teal,ultra thick]{0.0098422851641869}; 

% SFair
\addplot[color=orange,ultra thick]{0.07062541718841972}; 

% IAM
\addplot[dashed,color=black,ultra thick]{0.08653683984734276};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.7, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8746937417807364)
	(0.1, 0.8656764255434963)
	(0.2, 0.8636110792659684)
	(0.3, 0.8636110792659684)
	(0.4, 0.8636110792659684)
	(0.5, 0.8636110792659684)
	(0.6, 0.8636110792659684)
	(0.7, 0.8636110792659684)
	(0.8, 0.8636110792659684)
	(0.9, 0.8636110792659684)
	(1.0, 0.8636110792659684)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7464210865537194)
	(0.1, 0.7403768692101866)
	(0.2, 0.795187458515205)
	(0.3, 0.795187458515205)
	(0.4, 0.8486274897554829)
	(0.5, 0.8486274897554829)
	(0.6, 0.8486274897554829)
	(0.7, 0.8486274897554829)
	(0.8, 0.8486274897554829)
	(0.9, 0.8486274897554829)
	(1.0, 0.8486274897554829)
	
	
};

\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.8778939771859496)
	(0.1, 0.8805159297790992)
	(0.2, 0.870412925472072)
	(0.3, 0.870412925472072)
	(0.4, 0.870412925472072)
	(0.5, 0.870412925472072)
	(0.6, 0.870412925472072)
	(0.7, 0.870412925472072)
	(0.8, 0.870412925472072)
	(0.9, 0.870412925472072)
	(1.0, 0.870412925472072)
};
\fi
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8902282660335098};

% PFair
\addplot[color=teal,ultra thick]{0.8244530868773643};

% SFair
\addplot[color=orange,ultra thick]{0.7167104916132297};

% IAM
\addplot[dashed,color=black,ultra thick]{0.7514033257873154};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.7, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8715992834958943)
	(0.1, 0.8636110792659684)
	(0.2, 0.8636110792659684)
	(0.3, 0.8636110792659684)
	(0.4, 0.8636110792659684)
	(0.5, 0.8636110792659684)
	(0.6, 0.8636110792659684)
	(0.7, 0.8636110792659684)
	(0.8, 0.8636110792659684)
	(0.9, 0.8636110792659684)
	(1.0, 0.8636110792659684)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8654720561668746)
	(0.1, 0.8486274897554829)
	(0.2, 0.8486274897554829)
	(0.3, 0.8486274897554829)
	(0.4, 0.8486274897554829)
	(0.5, 0.8486274897554829)
	(0.6, 0.8486274897554829)
	(0.7, 0.795187458515205)
	(0.8, 0.795187458515205)
	(0.9, 0.795187458515205)
	(1.0, 0.795187458515205)
		
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.890195128211827)
	(0.1, 0.870412925472072)
	(0.2, 0.870412925472072)
	(0.3, 0.870412925472072)
	(0.4, 0.870412925472072)
	(0.5, 0.870412925472072)
	(0.6, 0.870412925472072)
	(0.7, 0.870412925472072)
	(0.8, 0.870412925472072)
	(0.9, 0.870412925472072)
	(1.0, 0.870412925472072)
};
\fi
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8902282660335098};

% PFair
\addplot[color=teal,ultra thick]{0.8244530868773643};

% SFair
\addplot[color=orange,ultra thick]{0.7167104916132297};

% IAM
\addplot[dashed,color=black,ultra thick]{0.7514033257873154};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.18350294684074409)
	(0.1, 0.007527278472655996)
	(0.2, 7.771561172376096e-16)
	(0.3, 7.771561172376096e-16)
	(0.4, 7.771561172376096e-16)
	(0.5, 7.771561172376096e-16)
	(0.6, 7.771561172376096e-16)
	(0.7, 7.771561172376096e-16)
	(0.8, 7.771561172376096e-16)
	(0.9, 7.771561172376096e-16)
	(1.0, 7.771561172376096e-16)
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.32293847449001034)
	(0.1, 0.2729294223204688)
	(0.2, 0.12985043028060617)
	(0.3, 0.12985043028060617)
	(0.4, 0.0676991644619761)
	(0.5, 0.0676991644619761)
	(0.6, 0.0676991644619761)
	(0.7, 0.0676991644619761)
	(0.8, 0.0676991644619761)
	(0.9, 0.0676991644619761)
	(1.0, 0.0676991644619761)
};

\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.19867965632139928)
	(0.1, 0.19159009362648705)
	(0.2, 0.2369467774143742)
	(0.3, 0.2369467774143742)
	(0.4, 0.2369467774143742)
	(0.5, 0.2369467774143742)
	(0.6, 0.2369467774143742)
	(0.7, 0.2369467774143742)
	(0.8, 0.2369467774143742)
	(0.9, 0.2369467774143742)
	(1.0, 0.2369467774143742)
};
\fi 
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.22317261030063873};

% PFair
\addplot[color=teal,ultra thick]{0.03923540977530626};

% SFair
\addplot[color=orange,ultra thick]{0.43249203217403653};

% IAM
\addplot[dashed,color=black,ultra thick]{0.47076743475420185};
\end{axis}
\end{tikzpicture}

==> figures/syn_part_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 4.440892098500626e-16)
	(0.1, 7.771561172376096e-16)
	(0.2, 7.771561172376096e-16)
	(0.3, 7.771561172376096e-16)
	(0.4, 7.771561172376096e-16)
	(0.5, 7.771561172376096e-16)
	(0.6, 7.771561172376096e-16)
	(0.7, 7.771561172376096e-16)
	(0.8, 7.771561172376096e-16)
	(0.9, 7.771561172376096e-16)
	(1.0, 7.771561172376096e-16)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.06402099792168636)
	(0.1, 0.0676991644619761)
	(0.2, 0.0676991644619761)
	(0.3, 0.0676991644619761)
	(0.4, 0.0676991644619761)
	(0.5, 0.0676991644619761)
	(0.6, 0.0676991644619761)
	(0.7, 0.12985043028060617)
	(0.8, 0.12985043028060617)
	(0.9, 0.12985043028060617)
	(1.0, 0.12985043028060617)
		
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.18829719638471798)
	(0.1, 0.2369467774143742)
	(0.2, 0.2369467774143742)
	(0.3, 0.2369467774143742)
	(0.4, 0.2369467774143742)
	(0.5, 0.2369467774143742)
	(0.6, 0.2369467774143742)
	(0.7, 0.2369467774143742)
	(0.8, 0.2369467774143742)
	(0.9, 0.2369467774143742)
	(1.0, 0.2369467774143742)
};
\fi
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.22317261030063873};

% PFair
\addplot[color=teal,ultra thick]{0.03923540977530626};

% SFair
\addplot[color=orange,ultra thick]{0.43249203217403653};

% IAM
\addplot[dashed,color=black,ultra thick]{0.47076743475420185};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=13, ymax=16,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={13,14,15,16},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 15.692356670732673)
	(0.1, 14.736243268202674)
	(0.2, 14.71320581136687)
	(0.3, 14.71320581136687)
	(0.4, 14.704443731411015)
	(0.5, 14.704443731411015)
	(0.6, 14.704443731411015)
	(0.7, 14.704443731411015)
	(0.8, 14.704443731411015)
	(0.9, 14.704443731411015)
	(1.0, 14.704443731411015)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{15.692356670732673};

% PFair
\addplot[color=teal,ultra thick]{13.845941384394317};

% SFair
\addplot[color=orange,ultra thick]{14.714504490035583};

% IAM
\addplot[dashed,color=black,ultra thick]{15.692356670732673};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=13, ymax=16,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={13,14,15,16},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 14.757923809899111)
	(0.1, 14.704443731411015)
	(0.2, 14.704443731411015)
	(0.3, 14.704443731411015)
	(0.4, 14.704443731411015)
	(0.5, 14.704443731411015)
	(0.6, 14.704443731411015)
	(0.7, 14.704443731411015)
	(0.8, 14.704443731411015)
	(0.9, 14.704443731411015)
	(1.0, 14.704443731411015)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{15.692356670732673};

% PFair
\addplot[color=teal,ultra thick]{13.845941384394317};

% SFair
\addplot[color=orange,ultra thick]{14.714504490035583};

% IAM
\addplot[dashed,color=black,ultra thick]{15.692356670732673};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.67, ymax=0.83,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.75,0.8},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7977616279270157)
	(0.1, 0.7491551247427137)
	(0.2, 0.747983955908468)
	(0.3, 0.747983955908468)
	(0.4, 0.7475385128614944)
	(0.5, 0.7475385128614944)
	(0.6, 0.7475385128614944)
	(0.7, 0.7475385128614944)
	(0.8, 0.7475385128614944)
	(0.9, 0.7475385128614944)
	(1.0, 0.7475385128614944)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.7977616279270157};

% PFair
\addplot[color=teal,ultra thick]{0.7038943207043944};

% SFair
\addplot[color=orange,ultra thick]{0.7480499776049314};

% IAM
\addplot[dashed,color=black,ultra thick]{0.7977616279270157};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.67, ymax=0.83,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.75,0.8},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7502573112785542)
	(0.1, 0.7475385128614944)
	(0.2, 0.7475385128614944)
	(0.3, 0.7475385128614944)
	(0.4, 0.7475385128614944)
	(0.5, 0.7475385128614944)
	(0.6, 0.7475385128614944)
	(0.7, 0.7475385128614944)
	(0.8, 0.7475385128614944)
	(0.9, 0.7475385128614944)
	(1.0, 0.7475385128614944)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.7977616279270157};

% PFair
\addplot[color=teal,ultra thick]{0.7038943207043944};

% SFair
\addplot[color=orange,ultra thick]{0.7480499776049314};

% IAM
\addplot[dashed,color=black,ultra thick]{0.7977616279270157};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_part_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_part_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_part_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.5,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4,0.5},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.44642382250599294)
	(0.1, 0.00257099153419571)
	(0.2, 0.00027587331252221237)
	(0.3, 0.00027587331252221237)
	(0.4, 1.1568685412077784e-05)
	(0.5, 1.1568685412077784e-05)
	(0.6, 1.1568685412077784e-05)
	(0.7, 1.1568685412077784e-05)
	(0.8, 1.1568685412077784e-05)
	(0.9, 1.1568685412077784e-05)
	(1.0, 1.1568685412077784e-05)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.44642382250599294};

% PFair
\addplot[color=teal,ultra thick]{1.389522599870574e-06};

% SFair
\addplot[color=orange,ultra thick]{0.4000982445431049};

% IAM
\addplot[dashed,color=black,ultra thick]{0.44642382250599294};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_part_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.5,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4,0.5},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 1.3207961166883386e-05)
	(0.1, 1.1568685412077784e-05)
	(0.2, 1.1568685412077784e-05)
	(0.3, 1.1568685412077784e-05)
	(0.4, 1.1568685412077784e-05)
	(0.5, 1.1568685412077784e-05)
	(0.6, 1.1568685412077784e-05)
	(0.7, 1.1568685412077784e-05)
	(0.8, 1.1568685412077784e-05)
	(0.9, 1.1568685412077784e-05)
	(1.0, 1.1568685412077784e-05)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.44642382250599294};

% PFair
\addplot[color=teal,ultra thick]{1.389522599870574e-06};

% SFair
\addplot[color=orange,ultra thick]{0.4000982445431049};

% IAM
\addplot[dashed,color=black,ultra thick]{0.44642382250599294};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.8, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9524793421392367)
	(0.1, 0.9524793421392367)
	(0.2, 0.9524793421392367)
	(0.3, 0.9524793421392367)
	(0.4, 0.9524793421392367)
	(0.5, 0.9524793421392367)
	(0.6, 0.9524793421392367)
	(0.7, 0.9524793421392367)
	(0.8, 0.9524793421392367)
	(0.9, 0.9524793421392367)
	(1.0, 0.9524793421392367)
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9524793421392367};

% PFair
\addplot[color=teal,ultra thick]{0.8509574491430604};

% SFair
\addplot[color=orange,ultra thick]{0.9524793421392367};

% IAM
\addplot[dashed,color=black,ultra thick]{0.9524793421392367};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.8, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9126214622791753)
	(0.1, 0.9524793421392367)
	(0.2, 0.9524793421392367)
	(0.3, 0.9524793421392367)
	(0.4, 0.9524793421392367)
	(0.5, 0.9524793421392367)
	(0.6, 0.9524793421392367)
	(0.7, 0.9524793421392367)
	(0.8, 0.9524793421392367)
	(0.9, 0.9524793421392367)
	(1.0, 0.9524793421392367)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9524793421392367};

% PFair
\addplot[color=teal,ultra thick]{0.8509574491430604};

% SFair
\addplot[color=orange,ultra thick]{0.9524793421392367};

% IAM
\addplot[dashed,color=black,ultra thick]{0.9524793421392367};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_spea_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_spea_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_spea_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.5,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4,0.5},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.14974951868729847)
	(0.1, 0.14974951868729847)
	(0.2, 0.14974951868729847)
	(0.3, 0.14974951868729847)
	(0.4, 0.14974951868729847)
	(0.5, 0.14974951868729847)
	(0.6, 0.14974951868729847)
	(0.7, 0.14974951868729847)
	(0.8, 0.14974951868729847)
	(0.9, 0.14974951868729847)
	(1.0, 0.14974951868729847)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.14974951868729847};

% PFair
\addplot[color=teal,ultra thick]{0.43555886061323934};

% SFair
\addplot[color=orange,ultra thick]{0.14974951868729847};

% IAM
\addplot[dashed,color=black,ultra thick]{0.14974951868729847};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_Imb_spea_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.5,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3,0.4,0.5},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.2779661414001605)
	(0.1, 0.14974951868729847)
	(0.2, 0.14974951868729847)
	(0.3, 0.14974951868729847)
	(0.4, 0.14974951868729847)
	(0.5, 0.14974951868729847)
	(0.6, 0.14974951868729847)
	(0.7, 0.14974951868729847)
	(0.8, 0.14974951868729847)
	(0.9, 0.14974951868729847)
	(1.0, 0.14974951868729847)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.14974951868729847};

% PFair
\addplot[color=teal,ultra thick]{0.43555886061323934};

% SFair
\addplot[color=orange,ultra thick]{0.14974951868729847};

% IAM
\addplot[dashed,color=black,ultra thick]{0.14974951868729847};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=13, ymax=15,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={13,14,15},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 14.671427787140143)
	(0.1, 14.66707205672636)
	(0.2, 14.658360760121415)
	(0.3, 14.658360760121415)
	(0.4, 14.658360760121415)
	(0.5, 14.658360760954249)
	(0.6, 14.657597731843648)
	(0.7, 14.65759773184365)
	(0.8, 14.65759773184365)
	(0.9, 14.65759773184365)
	(1.0, 14.657597731843648)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{14.7608771239138};

% PFair
\addplot[color=teal,ultra thick]{13.845946850910497};

% SFair
\addplot[color=orange,ultra thick]{14.635599601716605};

% IAM
\addplot[dashed,color=black,ultra thick]{14.7608771239138};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=13, ymax=15,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={13,14,15},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 14.757871848503559)
	(0.1, 14.758699299762569)
	(0.2, 14.658360760424848)
	(0.3, 14.658360760121415)
	(0.4, 14.658360760121415)
	(0.5, 14.658360760954249)
	(0.6, 14.658360760121415)
	(0.7, 14.658360760121415)
	(0.8, 14.658360760121415)
	(0.9, 14.658360760121415)
	(1.0, 14.658360760121415)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{14.7608771239138};

% PFair
\addplot[color=teal,ultra thick]{13.845946850910497};

% SFair
\addplot[color=orange,ultra thick]{14.635599601716605};

% IAM
\addplot[dashed,color=black,ultra thick]{14.7608771239138};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.68, ymax=0.8,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.75,0.8},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7458600617529875)
	(0.1, 0.7456386269067994)
	(0.2, 0.7451957655631058)
	(0.3, 0.7451957655631058)
	(0.4, 0.7451957655631058)
	(0.5, 0.7451957656054453)
	(0.6, 0.7451569750427401)
	(0.7, 0.7451569750427401)
	(0.8, 0.7451569750427401)
	(0.9, 0.7451569750427401)
	(1.0, 0.7451569750427401)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.750407450651854};

% PFair
\addplot[color=teal,ultra thick]{0.7038945986089145};

% SFair
\addplot[color=orange,ultra thick]{0.7440386430758003};

% IAM
\addplot[dashed,color=black,ultra thick]{0.750407450651854};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.68, ymax=0.8,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.75,0.8},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7502546696863209)
	(0.1, 0.7502967353159308)
	(0.2, 0.745195765578532)
	(0.3, 0.7451957655631058)
	(0.4, 0.7451957655631058)
	(0.5, 0.7451957656054453)
	(0.6, 0.7451957655631058)
	(0.7, 0.7451957655631058)
	(0.8, 0.7451957655631058)
	(0.9, 0.7451957655631058)
	(1.0, 0.7451957655631058)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.750407450651854};

% PFair
\addplot[color=teal,ultra thick]{0.7038945986089145};

% SFair
\addplot[color=orange,ultra thick]{0.7440386430758003};

% IAM
\addplot[dashed,color=black,ultra thick]{0.750407450651854};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_part_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_part_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_part_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.001,0.01,0.1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.022948456106262616)
	(0.1, 0.0008712744807394257)
	(0.2, 0.0001224829826194096)
	(0.3, 0.0001224829826194096)
	(0.4, 0.0001224829826194096)
	(0.5, 0.0001224844090735866)
	(0.6, 0.00010813536581122385)
	(0.7, 0.00010813536581122385)
	(0.8, 0.00010813536581122385)
	(0.9, 0.00010813536581122385)
	(1.0, 0.00010813536581122385)
	
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.021589105424113186};

% PFair
\addplot[color=teal,ultra thick]{1.389522599870574e-06};

% SFair
\addplot[color=orange,ultra thick]{0.004552342419479771};

% IAM
\addplot[dashed,color=black,ultra thick]{0.013968330265798135};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_part_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.001,0.01,0.1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 1.3207961166883386e-05)
	(0.1, 0.00010344008367735302)
	(0.2, 0.0001224832395813058)
	(0.3, 0.0001224829826194096)
	(0.4, 0.0001224829826194096)
	(0.5, 0.0001224844090735866)
	(0.6, 0.0001224829826194096)
	(0.7, 0.0001224829826194096)
	(0.8, 0.0001224829826194096)
	(0.9, 0.0001224829826194096)
	(1.0, 0.0001224829826194096)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.021589105424113186};

% PFair
\addplot[color=teal,ultra thick]{1.389522599870574e-06};

% SFair
\addplot[color=orange,ultra thick]{0.004552342419479771};

% IAM
\addplot[dashed,color=black,ultra thick]{0.013968330265798135};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.8, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9406593746521844)
	(0.1, 0.9406593747648546)
	(0.2, 0.9406593747648546)
	(0.3, 0.9406593747648546)
	(0.4, 0.9406593747648546)
	(0.5, 0.9406593776338295)
	(0.6, 0.9406593747648546)
	(0.7, 0.9406593747648545)
	(0.8, 0.9406593747648545)
	(0.9, 0.9406593747648545)
	(1.0, 0.9406593747648546)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9540568343864108};

% PFair
\addplot[color=teal,ultra thick]{0.8978021145694164};

% SFair
\addplot[color=orange,ultra thick]{0.9406593747648545};

% IAM
\addplot[dashed,color=black, ultra thick]{0.9540568343864108};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.8, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9483559934454616)
	(0.1, 0.9540568343864108)
	(0.2, 0.9406593768554192)
	(0.3, 0.9406593747648546)
	(0.4, 0.9406593747648546)
	(0.5, 0.9406593776338295)
	(0.6, 0.9406593747648546)
	(0.7, 0.9406593747648546)
	(0.8, 0.9406593747648546)
	(0.9, 0.9406593747648546)
	(1.0, 0.9406593747648546)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9540568343864108};

% PFair
\addplot[color=teal,ultra thick]{0.8978021145694164};

% SFair
\addplot[color=orange,ultra thick]{0.9406593747648545};

% IAM
\addplot[dashed,color=black, ultra thick]{0.9540568343864108};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_spea_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_spea_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_spea_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.3,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.12849651700003084)
	(0.1, 0.1284964915838347)
	(0.2, 0.1284964915838347)
	(0.3, 0.1284964915838347)
	(0.4, 0.1284964915838347)
	(0.5, 0.1284964915838347)
	(0.6, 0.1284964915838347)
	(0.7, 0.1284964915838347)
	(0.8, 0.1284964915838347)
	(0.9, 0.1284964915838347)
	(1.0, 0.1284964915838347)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.13397459621556118};

% PFair
\addplot[color=teal,ultra thick]{0.2568551745226054};

% SFair
\addplot[color=orange,ultra thick]{0.1284964915838347};

% IAM
\addplot[dashed,color=black,ultra thick]{0.13397459621556118};
\end{axis}
\end{tikzpicture}

==> figures/syn_segA_spea_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.3,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.19098300562505222)
	(0.1, 0.13397459621556118)
	(0.2, 0.1284964915838347)
	(0.3, 0.1284964915838347)
	(0.4, 0.1284964915838347)
	(0.5, 0.1284964915838347)
	(0.6, 0.1284964915838347)
	(0.7, 0.1284964915838347)
	(0.8, 0.1284964915838347)
	(0.9, 0.1284964915838347)
	(1.0, 0.1284964915838347)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.13397459621556118};

% PFair
\addplot[color=teal,ultra thick]{0.2568551745226054};

% SFair
\addplot[color=orange,ultra thick]{0.1284964915838347};

% IAM
\addplot[dashed,color=black,ultra thick]{0.13397459621556118};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=15, ymax=19.3,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={15,16,17,18,19},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 18.935160328377627)
	(0.1, 18.829550993247604)
	(0.2, 18.829550993247604)
	(0.3, 18.829550993247604)
	(0.4, 18.829550993247604)
	(0.5, 18.829550993247604)
	(0.6, 18.829550993247604)
	(0.7, 18.829550993247604)
	(0.8, 18.81129932917861)
	(0.9, 18.81129932917861)
	(1.0, 18.81129932917861)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{18.935160328377627};

% PFair
\addplot[color=teal,ultra thick]{15.255495460479459};

% SFair
\addplot[color=orange,ultra thick]{16.418097624328468};

% IAM
\addplot[dashed,color=black,ultra thick]{18.935160328377627};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=15, ymax=19.3,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={15,16,17,18,19},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 18.829550993247604)
	(0.1, 18.829550993247604)
	(0.2, 18.829550993247604)
	(0.3, 18.829550993247604)
	(0.4, 18.829550993247604)
	(0.5, 18.829550993247604)
	(0.6, 18.829550993247604)
	(0.7, 18.829550993247604)
	(0.8, 18.829550993247604)
	(0.9, 18.829550993247604)
	(1.0, 18.829550993247604)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{18.935160328377627};

% PFair
\addplot[color=teal,ultra thick]{15.255495460479459};

% SFair
\addplot[color=orange,ultra thick]{16.418097624328468};

% IAM
\addplot[dashed,color=black,ultra thick]{18.935160328377627};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.7, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9626179576200202)
	(0.1, 0.9572490333159511)
	(0.2, 0.9572490333159511)
	(0.3, 0.9572490333159511)
	(0.4, 0.9572490333159511)
	(0.5, 0.9572490333159511)
	(0.6, 0.9572490333159511)
	(0.7, 0.9572490333159511)
	(0.8, 0.9563211626623852)
	(0.9, 0.9563211626623852)
	(1.0, 0.9563211626623852)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9626179576200202};

% PFair
\addplot[color=teal,ultra thick]{0.7755526559043643};

% SFair
\addplot[color=orange,ultra thick]{0.8346565505152654};

% IAM
\addplot[dashed,color=black,ultra thick]{0.9626179576200202};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.7, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9572490333159511)
	(0.1, 0.9572490333159511)
	(0.2, 0.9572490333159511)
	(0.3, 0.9572490333159511)
	(0.4, 0.9572490333159511)
	(0.5, 0.9572490333159511)
	(0.6, 0.9572490333159511)
	(0.7, 0.9572490333159511)
	(0.8, 0.9572490333159511)
	(0.9, 0.9572490333159511)
	(1.0, 0.9572490333159511)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9626179576200202};

% PFair
\addplot[color=teal,ultra thick]{0.7755526559043643};

% SFair
\addplot[color=orange,ultra thick]{0.8346565505152654};

% IAM
\addplot[dashed,color=black,ultra thick]{0.9626179576200202};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_part_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_part_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_part_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=.2,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.062414417722243654)
	(0.1, 0.0005725713840234459)
	(0.2, 0.0005725713840234459)
	(0.3, 0.0005725713840234459)
	(0.4, 0.0005725713840234459)
	(0.5, 0.0005725713840234459)
	(0.6, 0.0005725713840234459)
	(0.7, 0.0005725713840234459)
	(0.8, 0.000342637666695067)
	(0.9, 0.000342637666695067)
	(1.0, 0.000342637666695067)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.062414417722243654};

% PFair
\addplot[color=teal,ultra thick]{1.2061629472981394e-10};

% SFair
\addplot[color=orange,ultra thick]{0.11215711530464723};

% IAM
\addplot[dashed,color=black,ultra thick]{0.062414417722243654};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_part_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=.2,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.0005725713840234459)
	(0.1, 0.0005725713840234459)
	(0.2, 0.0005725713840234459)
	(0.3, 0.0005725713840234459)
	(0.4, 0.0005725713840234459)
	(0.5, 0.0005725713840234459)
	(0.6, 0.0005725713840234459)
	(0.7, 0.0005725713840234459)
	(0.8, 0.0005725713840234459)
	(0.9, 0.0005725713840234459)
	(1.0, 0.0005725713840234459)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.062414417722243654};

% PFair
\addplot[color=teal,ultra thick]{1.2061629472981394e-10};

% SFair
\addplot[color=orange,ultra thick]{0.11215711530464723};

% IAM
\addplot[dashed,color=black,ultra thick]{0.062414417722243654};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8512374552327945)
	(0.1, 0.8512374552327945)
	(0.2, 0.8512374552327945)
	(0.3, 0.8512374552327945)
	(0.4, 0.8512374552327945)
	(0.5, 0.8512374552327945)
	(0.6, 0.8512374552327945)
	(0.7, 0.8512374552327945)
	(0.8, 0.8512374552327945)
	(0.9, 0.8512374552327945)
	(1.0, 0.8512374552327945)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8512374552327945};

% PFair
\addplot[color=teal,ultra thick]{0.6545431372641473};

% SFair
\addplot[color=orange,ultra thick]{0.8512374552327945};

% IAM
\addplot[dashed,color=black,ultra thick]{0.8512374552327945};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8512374552327945)
	(0.1, 0.8512374552327945)
	(0.2, 0.8512374552327945)
	(0.3, 0.8512374552327945)
	(0.4, 0.8512374552327945)
	(0.5, 0.8512374552327945)
	(0.6, 0.8512374552327945)
	(0.7, 0.8512374552327945)
	(0.8, 0.8512374552327945)
	(0.9, 0.8512374552327945)
	(1.0, 0.8512374552327945)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8512374552327945};

% PFair
\addplot[color=teal,ultra thick]{0.6545431372641473};

% SFair
\addplot[color=orange,ultra thick]{0.8512374552327945};

% IAM
\addplot[dashed,color=black,ultra thick]{0.8512374552327945};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_spea_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_spea_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_spea_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.41221474770752675)
	(0.1, 0.41221474770752675)
	(0.2, 0.41221474770752675)
	(0.3, 0.41221474770752675)
	(0.4, 0.41221474770752675)
	(0.5, 0.41221474770752675)
	(0.6, 0.41221474770752675)
	(0.7, 0.41221474770752675)
	(0.8, 0.41221474770752675)
	(0.9, 0.41221474770752675)
	(1.0, 0.41221474770752675)	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.41221474770752675};

% PFair
\addplot[color=teal,ultra thick]{0.8954643456662955};

% SFair
\addplot[color=orange,ultra thick]{0.41221474770752664};

% IAM
\addplot[dashed,color=black,ultra thick]{0.41221474770752675};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_Imb_spea_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.41221474770752675)
	(0.1, 0.41221474770752675)
	(0.2, 0.41221474770752675)
	(0.3, 0.41221474770752675)
	(0.4, 0.41221474770752675)
	(0.5, 0.41221474770752675)
	(0.6, 0.41221474770752675)
	(0.7, 0.41221474770752675)
	(0.8, 0.41221474770752675)
	(0.9, 0.41221474770752675)
	(1.0, 0.41221474770752675)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.41221474770752675};

% PFair
\addplot[color=teal,ultra thick]{0.8954643456662955};

% SFair
\addplot[color=orange,ultra thick]{0.41221474770752664};

% IAM
\addplot[dashed,color=black,ultra thick]{0.41221474770752675};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_TEP_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=15, ymax=19,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={15,16,17,18,19},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 18.827298442093728)
	(0.1, 18.827298442093728)
	(0.2, 18.82729844209372)
	(0.3, 18.827298442093728)
	(0.4, 18.827298442093728)
	(0.5, 18.827298442093728)
	(0.6, 18.827298442093728)
	(0.7, 18.82729844209372)
	(0.8, 18.80995135948782)
	(0.9, 18.80995135948782)
	(1.0, 18.80995135948782)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{18.827298442093728};

% PFair
\addplot[color=teal,ultra thick]{15.255495460953977};

% SFair
\addplot[color=orange,ultra thick]{17.06573328329792};

% IAM
\addplot[dashed,color=black,ultra thick]{18.827298442093724};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_TEP_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$TEP$},
xmin=0, xmax=1.0,
ymin=15, ymax=19,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={15,16,17,18,19},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 18.827298442093728)
	(0.1, 18.82729844209372)
	(0.2, 18.827298442093728)
	(0.3, 18.82729844209372)
	(0.4, 18.82729844209372)
	(0.5, 18.827298442093728)
	(0.6, 18.827298442093728)
	(0.7, 18.82729820130031)
	(0.8, 18.82729844209372)
	(0.9, 18.827298442093728)
	(1.0, 18.82729844209372)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{18.827298442093728};

% PFair
\addplot[color=teal,ultra thick]{15.255495460953977};

% SFair
\addplot[color=orange,ultra thick]{17.06573328329792};

% IAM
\addplot[dashed,color=black,ultra thick]{18.827298442093724};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_part_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.7, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9571345190391465)
	(0.1, 0.9571345190391465)
	(0.2, 0.9571345190391464)
	(0.3, 0.9571345190391465)
	(0.4, 0.9571345190391465)
	(0.5, 0.9571345190391465)
	(0.6, 0.9571345190391465)
	(0.7, 0.9571345190391464)
	(0.8, 0.9562526351290461)
	(0.9, 0.9562526351290463)
	(1.0, 0.9562526351290463)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9571345190391464};

% PFair
\addplot[color=teal,ultra thick]{0.7755526559284875};

% SFair
\addplot[color=orange,ultra thick]{0.8675807879923972};

% IAM
\addplot[dashed,color=black,ultra thick]{0.9571345190391464};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_part_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.7, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.7,0.8,0.9,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.9571345190391465)
	(0.1, 0.9571345190391464)
	(0.2, 0.9571345190391465)
	(0.3, 0.9571345190391464)
	(0.4, 0.9571345190391464)
	(0.5, 0.9571345190391465)
	(0.6, 0.9571345190391465)
	(0.7, 0.9571345067977888)
	(0.8, 0.9571345190391464)
	(0.9, 0.9571345190391465)
	(1.0, 0.9571345190391464)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.9571345190391464};

% PFair
\addplot[color=teal,ultra thick]{0.7755526559284875};

% SFair
\addplot[color=orange,ultra thick]{0.8675807879923972};

% IAM
\addplot[dashed,color=black,ultra thick]{0.9571345190391464};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_part_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_part_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NCG)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_part_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.3,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.0005725713840235569)
	(0.1, 0.0005725713840235569)
	(0.2, 0.0005725713840234459)
	(0.3, 0.0005725713840235569)
	(0.4, 0.0005725713840235569)
	(0.5, 0.0005725713840235569)
	(0.6, 0.0005725713840235569)
	(0.7, 0.0005725713840234459)
	(0.8, 0.000342637666695067)
	(0.9, 0.000342637666695067)
	(1.0, 0.000342637666695067)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.008716191910843607};

% PFair
\addplot[color=teal,ultra thick]{1.2061629472981394e-10};

% SFair
\addplot[color=orange,ultra thick]{0.23982493619401768};

% IAM
\addplot[dashed,color=black,ultra thick]{0.020417747940793873};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_part_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NCG_\text{max}-NCG_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.3,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.1,0.2,0.3},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.0005725713840235569)
	(0.1, 0.0005725713840234459)
	(0.2, 0.0005725713840235569)
	(0.3, 0.0005725713840234459)
	(0.4, 0.0005725713840234459)
	(0.5, 0.0005725713840235569)
	(0.6, 0.0005725713840235569)
	(0.7, 0.0005725849466198252)
	(0.8, 0.0005725713840234459)
	(0.9, 0.0005725713840235569)
	(1.0, 0.0005725713840234459)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.008716191910843607};

% PFair
\addplot[color=teal,ultra thick]{1.2061629472981394e-10};

% SFair
\addplot[color=orange,ultra thick]{0.23982493619401768};

% IAM
\addplot[dashed,color=black,ultra thick]{0.020417747940793873};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8512374552327945)
	(0.1, 0.8512374552327945)
	(0.2, 0.8512374552327946)
	(0.3, 0.8512374552327945)
	(0.4, 0.8512374552327945)
	(0.5, 0.8512374552327945)
	(0.6, 0.8512374552327945)
	(0.7, 0.8512374552327945)
	(0.8, 0.8512374552327945)
	(0.9, 0.8512374552327945)
	(1.0, 0.8512374552327945)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8512374552327946};

% PFair
\addplot[color=teal,ultra thick]{0.6545431372641473};

% SFair
\addplot[color=orange,ultra thick]{0.8512374552327945};

% IAM
\addplot[dashed,color=black,ultra thick]{0.8512374552327945};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8512374552327945)
	(0.1, 0.8512374552327945)
	(0.2, 0.8512374552327945)
	(0.3, 0.8512374552327945)
	(0.4, 0.8512374552327945)
	(0.5, 0.8512374552327945)
	(0.6, 0.8512374552327945)
	(0.7, 0.8512374515308005)
	(0.8, 0.8512374552327945)
	(0.9, 0.8512374552327945)
	(1.0, 0.8512374552327945)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8512374552327946};

% PFair
\addplot[color=teal,ultra thick]{0.6545431372641473};

% SFair
\addplot[color=orange,ultra thick]{0.8512374552327945};

% IAM
\addplot[dashed,color=black,ultra thick]{0.8512374552327945};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_spea_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_spea_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_spea_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.41221474770752675)
	(0.1, 0.41221474770752675)
	(0.2, 0.412214747707526)
	(0.3, 0.41221474770752675)
	(0.4, 0.41221474770752675)
	(0.5, 0.41221474770752675)
	(0.6, 0.41221474770752675)
	(0.7, 0.41221474770752675)
	(0.8, 0.41221474770752675)
	(0.9, 0.41221474770752675)
	(1.0, 0.41221474770752675)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.41221474770752675};

% PFair
\addplot[color=teal,ultra thick]{0.8954643456662954};

% SFair
\addplot[color=orange,ultra thick]{0.41221474770752675};

% IAM
\addplot[dashed,color=black,ultra thick]{0.41221474770752675};
\end{axis}
\end{tikzpicture}

==> figures/syn_segV_spea_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.41221474770752675)
	(0.1, 0.41221474770752675)
	(0.2, 0.41221474770752675)
	(0.3, 0.41221474770752675)
	(0.4, 0.41221474770752675)
	(0.5, 0.41221474770752675)
	(0.6, 0.41221474770752675)
	(0.7, 0.41221453062363156)
	(0.8, 0.41221474770752675)
	(0.9, 0.41221474770752675)
	(1.0, 0.41221474770752675)
		
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.41221474770752675};

% PFair
\addplot[color=teal,ultra thick]{0.8954643456662954};

% SFair
\addplot[color=orange,ultra thick]{0.41221474770752675};

% IAM
\addplot[dashed,color=black,ultra thick]{0.41221474770752675};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_gini_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.02,0.04,0.06,0.08,0.1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 2.29957273384804e-16)
	(0.1, 5.699786995081529e-17)
	(0.2, 4.9182750762785733e-17)
	(0.3, 4.9182750762785733e-17)
	(0.4, 4.9182750762785733e-17)
	(0.5, 4.9182750762785733e-17)
	(0.6, 4.9182750762785733e-17)
	(0.7, 4.9182750762785733e-17)
	(0.8, 4.9182750762785733e-17)
	(0.9, 4.9182750762785733e-17)
	(1.0, 4.9182750762785733e-17)
	
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.03097443309860841)
	(0.1, 0.030838393776291835)
	(0.2, 0.05603037392677756)
	(0.3, 0.05603037392677756)
	(0.4, 0.06580925518371802)
	(0.5, 0.06580925518371802)
	(0.6, 0.06580925518371802)
	(0.7, 0.06580925518371802)
	(0.8, 0.06580925518371822)
	(0.9, 0.06580925518371802)
	(1.0, 0.06580925518371802)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.08275796367056436)
	(0.1, 0.09413640260145974)
	(0.2, 0.0844357661020193)
	(0.3, 0.0844357661020193)
	(0.4, 0.0844357661020193)
	(0.5, 0.0844357661020193)
	(0.6, 0.0844357661020193)
	(0.7, 0.0844357661020193)
	(0.8, 0.0844357661020193)
	(0.9, 0.0844357661020193)
	(1.0, 0.0844357661020193)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.03748736579639553};

% PFair
\addplot[color=teal,ultra thick]{0.08646763886697394};  

% SFair
\addplot[color=orange,ultra thick]{0.03934855774006614}; 

% IAM
\addplot[dashed,color=black,ultra thick]{0.08653683984734276};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_gini_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{gini}$},
xmin=0, xmax=1.0,
ymin=0, ymax=0.1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.02,0.04,0.06,0.08,0.1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.04913901972910997)
	(0.1, 4.9182750762785733e-17)
	(0.2, 4.9182750762785733e-17)
	(0.3, 4.9182750762785733e-17)
	(0.4, 4.9182750762785733e-17)
	(0.5, 4.9182750762785733e-17)
	(0.6, 4.9182750762785733e-17)
	(0.7, 4.9182750762785733e-17)
	(0.8, 4.9182750762785733e-17)
	(0.9, 4.9182750762785733e-17)
	(1.0, 4.9182750762785733e-17)
	
};

%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.07780264579311748)
	(0.1, 0.06580925518371802)
	(0.2, 0.06580925518371802)
	(0.3, 0.06580925518371802)
	(0.4, 0.06580925518371802)
	(0.5, 0.06580925518371802)
	(0.6, 0.06580925518371802)
	(0.7, 0.05603037392677756)
	(0.8, 0.05603037392677756)
	(0.9, 0.05603037392677756)
	(1.0, 0.05603037392677756)
};

%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.07847960090825876)
	(0.1, 0.0844357661020193)
	(0.2, 0.0844357661020193)
	(0.3, 0.0844357661020193)
	(0.4, 0.0844357661020193)
	(0.5, 0.0844357661020193)
	(0.6, 0.0844357661020193)
	(0.7, 0.0844357661020193)
	(0.8, 0.0844357661020193)
	(0.9, 0.0844357661020193)
	(1.0, 0.0844357661020193)
};

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.0778974304778704};

% PFair
\addplot[color=teal,ultra thick]{0.08646763886697394}; 

% SFair
\addplot[color=orange,ultra thick]{0.03934855774006614}; 

% IAM
\addplot[dashed,color=black,ultra thick]{0.14060370802384717};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_mu_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8497198173290739)
	(0.1, 0.8375679670148598)
	(0.2, 0.8352166414858757)
	(0.3, 0.8352166414858757)
	(0.4, 0.8352166414858757)
	(0.5, 0.8352166414858757)
	(0.6, 0.8352166414858757)
	(0.7, 0.8352166414858757)
	(0.8, 0.8352166414858757)
	(0.9, 0.8352166414858757)
	(1.0, 0.8352166414858757)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.7255026836751933)
	(0.1, 0.7226051292440007)
	(0.2, 0.7681548764443848)
	(0.3, 0.7681548764443848)
	(0.4, 0.8195625500306034)
	(0.5, 0.8195625500306034)
	(0.6, 0.8195625500306034)
	(0.7, 0.8195625500306034)
	(0.8, 0.8195625500306034)
	(0.9, 0.8195625500306034)
	(1.0, 0.8195625500306034)
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.8570598857895517)
	(0.1, 0.8447074466959954)
	(0.2, 0.8544969722574332)
	(0.3, 0.8544969722574332)
	(0.4, 0.8544969722574332)
	(0.5, 0.8544969722574332)
	(0.6, 0.8544969722574332)
	(0.7, 0.8544969722574332)
	(0.8, 0.8544969722574332)
	(0.9, 0.8544969722574332)
	(1.0, 0.8544969722574332)
};
\fi

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8577998948539282};

% PFair
\addplot[color=teal,ultra thick]{0.8062473008059863};

% SFair
\addplot[color=orange,ultra thick]{0.7014558579515918};

% IAM
\addplot[dashed,color=black,ultra thick]{0.7179761110326732};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_mu_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{mean}$},
xmin=0, xmax=1.0,
ymin=0.6, ymax=0.9,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0.6,0.7,0.8,0.9},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8387046125033972)
	(0.1, 0.8352166414858757)
	(0.2, 0.8352166414858757)
	(0.3, 0.8352166414858757)
	(0.4, 0.8352166414858757)
	(0.5, 0.8352166414858757)
	(0.6, 0.8352166414858757)
	(0.7, 0.8352166414858757)
	(0.8, 0.8352166414858757)
	(0.9, 0.8352166414858757)
	(1.0, 0.8352166414858757)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.8344027343837741)
	(0.1, 0.8195625500306034)
	(0.2, 0.8195625500306034)
	(0.3, 0.8195625500306034)
	(0.4, 0.8195625500306034)
	(0.5, 0.8195625500306034)
	(0.6, 0.8195625500306034)
	(0.7, 0.7681548764443848)
	(0.8, 0.7681548764443848)
	(0.9, 0.7681548764443848)
	(1.0, 0.7681548764443848)
		
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.8606059172074734)
	(0.1, 0.8544969722574332)
	(0.2, 0.8544969722574332)
	(0.3, 0.8544969722574332)
	(0.4, 0.8544969722574332)
	(0.5, 0.8544969722574332)
	(0.6, 0.8544969722574332)
	(0.7, 0.8544969722574332)
	(0.8, 0.8544969722574332)
	(0.9, 0.8544969722574332)
	(1.0, 0.8544969722574332)
};
\fi
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.8577998948539282};

% PFair
\addplot[color=teal,ultra thick]{0.8062473008059863};

% SFair
\addplot[color=orange,ultra thick]{0.7014558579515918};

% IAM
\addplot[dashed,color=black,ultra thick]{0.7179761110326732};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_sigma_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_sigma_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$\sigma(NEC)$},
xmin=0.1, xmax=1.0,
ymin=0, ymax=1,
xtick={0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
%xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {
	
};
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0};

% IAM
\addplot[color=black,ultra thick]{0};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_unfair_lam1.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_1$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 1.5543122344752192e-15)
	(0.1, 3.3306690738754696e-16)
	(0.2, 2.220446049250313e-16)
	(0.3, 2.220446049250313e-16)
	(0.4, 2.220446049250313e-16)
	(0.5, 2.220446049250313e-16)
	(0.6, 2.220446049250313e-16)
	(0.7, 2.220446049250313e-16)
	(0.8, 2.220446049250313e-16)
	(0.9, 2.220446049250313e-16)
	(1.0, 2.220446049250313e-16)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.13795849819887518)
	(0.1, 0.13795849819887518)
	(0.2, 0.20708185976376725)
	(0.3, 0.20708185976376725)
	(0.4, 0.28576390240565164)
	(0.5, 0.28576390240565164)
	(0.6, 0.28576390240565164)
	(0.7, 0.28576390240565164)
	(0.8, 0.28576390240565164)
	(0.9, 0.28576390240565164)
	(1.0, 0.28576390240565164)
	
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.4382904357156364)
	(0.1, 0.5136500644528345)
	(0.2, 0.43764945835647906)
	(0.3, 0.43764945835647906)
	(0.4, 0.43764945835647906)
	(0.5, 0.43764945835647906)
	(0.6, 0.43764945835647906)
	(0.7, 0.43764945835647906)
	(0.8, 0.43764945835647906)
	(0.9, 0.43764945835647906)
	(1.0, 0.43764945835647906)
};
\fi
%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.3856090837304965};

% PFair
\addplot[color=teal,ultra thick]{0.37896654797115414};

% SFair
\addplot[color=orange,ultra thick]{0.13795849819887518};

% IAM
\addplot[dashed,color=black,ultra thick]{0.5420674384953205};
\end{axis}
\end{tikzpicture}

==> figures/syn_spea_unfair_lam2.tex <==
\begin{tikzpicture}
\begin{axis}[
%title={\bf LF, Metric:H},
xlabel={$\lambda_2$},
ylabel={$NEC_\text{max}-NEC_\text{min}$},
xmin=0, xmax=1.0,
ymin=0, ymax=1,
xtick={0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
xticklabel style={rotate=60},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
\if 0
%Proposed Algorithm (LP Stochastic)
\addplot[
color=green,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.2033956520381125)
	(0.1, 2.220446049250313e-16)
	(0.2, 2.220446049250313e-16)
	(0.3, 2.220446049250313e-16)
	(0.4, 2.220446049250313e-16)
	(0.5, 2.220446049250313e-16)
	(0.6, 2.220446049250313e-16)
	(0.7, 2.220446049250313e-16)
	(0.8, 2.220446049250313e-16)
	(0.9, 2.220446049250313e-16)
	(1.0, 2.220446049250313e-16)
	
};
\fi
%Proposed Algorithm
\addplot[
color=blue,
mark=o,
mark size=2pt
]
coordinates {(0.0, 0.37896654797115414)
	(0.1, 0.28576390240565164)
	(0.2, 0.28576390240565164)
	(0.3, 0.28576390240565164)
	(0.4, 0.28576390240565164)
	(0.5, 0.28576390240565164)
	(0.6, 0.28576390240565164)
	(0.7, 0.20708185976376725)
	(0.8, 0.20708185976376725)
	(0.9, 0.20708185976376725)
	(1.0, 0.20708185976376725)
		
};
\if 0
%Proposed Algorithm (LP-Rounded)
\addplot[
color=violet,
mark=square,
mark size=2pt
]
coordinates {(0.0, 0.3856090837304965)
	(0.1, 0.43764945835647906)
	(0.2, 0.43764945835647906)
	(0.3, 0.43764945835647906)
	(0.4, 0.43764945835647906)
	(0.5, 0.43764945835647906)
	(0.6, 0.43764945835647906)
	(0.7, 0.43764945835647906)
	(0.8, 0.43764945835647906)
	(0.9, 0.43764945835647906)
	(1.0, 0.43764945835647906)
};
\fi

%\addlegendentry{}
% SWM
\addplot[color=red,ultra thick]{0.3856090837304965};

% PFair
\addplot[color=teal,ultra thick]{0.37896654797115414};

% SFair
\addplot[color=orange,ultra thick]{0.13795849819887518};

% IAM
\addplot[dashed,color=black,ultra thick]{0.5420674384953205};
\end{axis}
\end{tikzpicture}
